An ordinal CNN approach for the assessment of neurological damage in Parkinson's disease patients

3D image scans are an assessment tool for neurological damage in Parkinson's disease (PD) patients. This diagnosis process can be automatized to help medical staff through Decision Support Systems (DSSs), and Convolutional Neural Networks (CNNs) are good candidates, because they are effective when applied to spatial data. This paper proposes a 3D CNN ordinal model for assessing the level or neurological damage in PD patients. Given that CNNs need large datasets to achieve acceptable performance, a data augmentation method is adapted to work with spatial data. We consider the Ordinal Graph-based Oversampling via Shortest Paths (OGO-SP) method, which applies a gamma probability distribution for inter-class data generation. A modification of OGO-SP is proposed, the OGO-SP-$\beta$ algorithm, which applies the beta distribution for generating synthetic samples in the inter-class region, a better suited distribution when compared to gamma. The evaluation of the different methods is based on a novel 3D image dataset provided by the Hospital Universitario 'Reina Sof\'ia' (C\'ordoba, Spain). We show how the ordinal methodology improves the performance with respect to the nominal one, and how OGO-SP-$\beta$ yields better performance than OGO-SP.

==> figures/frontier_distributions.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.038125in}{3.893636in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.038125in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.038125in}{3.893636in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.893636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559688in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{2.246927in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{2.246927in}{3.408636in}}%
\pgfpathlineto{\pgfqpoint{0.559688in}{3.408636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559688in}{2.147146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.559688in,y=2.049924in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246927in}{2.147146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.246927in,y=2.049924in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559688in}{2.147146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393021in, y=2.098921in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559688in}{2.651742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393021in, y=2.603517in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559688in}{3.156338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393021in, y=3.108112in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337465in,y=2.777891in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Probability density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559688in}{2.147146in}}{\pgfqpoint{1.687240in}{1.261489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559688in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{0.576730in}{2.358924in}}%
\pgfpathlineto{\pgfqpoint{0.593773in}{2.543119in}}%
\pgfpathlineto{\pgfqpoint{0.610816in}{2.702425in}}%
\pgfpathlineto{\pgfqpoint{0.627859in}{2.839303in}}%
\pgfpathlineto{\pgfqpoint{0.644902in}{2.955998in}}%
\pgfpathlineto{\pgfqpoint{0.661945in}{3.054558in}}%
\pgfpathlineto{\pgfqpoint{0.678987in}{3.136852in}}%
\pgfpathlineto{\pgfqpoint{0.696030in}{3.204578in}}%
\pgfpathlineto{\pgfqpoint{0.713073in}{3.259287in}}%
\pgfpathlineto{\pgfqpoint{0.730116in}{3.302385in}}%
\pgfpathlineto{\pgfqpoint{0.747159in}{3.335153in}}%
\pgfpathlineto{\pgfqpoint{0.764202in}{3.358754in}}%
\pgfpathlineto{\pgfqpoint{0.781244in}{3.374243in}}%
\pgfpathlineto{\pgfqpoint{0.798287in}{3.382576in}}%
\pgfpathlineto{\pgfqpoint{0.815330in}{3.384619in}}%
\pgfpathlineto{\pgfqpoint{0.832373in}{3.381158in}}%
\pgfpathlineto{\pgfqpoint{0.849416in}{3.372898in}}%
\pgfpathlineto{\pgfqpoint{0.866458in}{3.360481in}}%
\pgfpathlineto{\pgfqpoint{0.883501in}{3.344483in}}%
\pgfpathlineto{\pgfqpoint{0.900544in}{3.325423in}}%
\pgfpathlineto{\pgfqpoint{0.917587in}{3.303768in}}%
\pgfpathlineto{\pgfqpoint{0.934630in}{3.279936in}}%
\pgfpathlineto{\pgfqpoint{0.951673in}{3.254303in}}%
\pgfpathlineto{\pgfqpoint{0.968715in}{3.227204in}}%
\pgfpathlineto{\pgfqpoint{0.985758in}{3.198939in}}%
\pgfpathlineto{\pgfqpoint{1.002801in}{3.169776in}}%
\pgfpathlineto{\pgfqpoint{1.019844in}{3.139950in}}%
\pgfpathlineto{\pgfqpoint{1.036887in}{3.109671in}}%
\pgfpathlineto{\pgfqpoint{1.053930in}{3.079126in}}%
\pgfpathlineto{\pgfqpoint{1.070972in}{3.048478in}}%
\pgfpathlineto{\pgfqpoint{1.088015in}{3.017868in}}%
\pgfpathlineto{\pgfqpoint{1.105058in}{2.987423in}}%
\pgfpathlineto{\pgfqpoint{1.122101in}{2.957251in}}%
\pgfpathlineto{\pgfqpoint{1.139144in}{2.927444in}}%
\pgfpathlineto{\pgfqpoint{1.156186in}{2.898084in}}%
\pgfpathlineto{\pgfqpoint{1.173229in}{2.869239in}}%
\pgfpathlineto{\pgfqpoint{1.190272in}{2.840967in}}%
\pgfpathlineto{\pgfqpoint{1.207315in}{2.813314in}}%
\pgfpathlineto{\pgfqpoint{1.224358in}{2.786320in}}%
\pgfpathlineto{\pgfqpoint{1.241401in}{2.760017in}}%
\pgfpathlineto{\pgfqpoint{1.258443in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.275486in}{2.709575in}}%
\pgfpathlineto{\pgfqpoint{1.292529in}{2.685467in}}%
\pgfpathlineto{\pgfqpoint{1.309572in}{2.662114in}}%
\pgfpathlineto{\pgfqpoint{1.326615in}{2.639520in}}%
\pgfpathlineto{\pgfqpoint{1.343658in}{2.617684in}}%
\pgfpathlineto{\pgfqpoint{1.360700in}{2.596604in}}%
\pgfpathlineto{\pgfqpoint{1.377743in}{2.576274in}}%
\pgfpathlineto{\pgfqpoint{1.394786in}{2.556686in}}%
\pgfpathlineto{\pgfqpoint{1.411829in}{2.537830in}}%
\pgfpathlineto{\pgfqpoint{1.428872in}{2.519692in}}%
\pgfpathlineto{\pgfqpoint{1.445914in}{2.502260in}}%
\pgfpathlineto{\pgfqpoint{1.462957in}{2.485518in}}%
\pgfpathlineto{\pgfqpoint{1.480000in}{2.469451in}}%
\pgfpathlineto{\pgfqpoint{1.497043in}{2.454042in}}%
\pgfpathlineto{\pgfqpoint{1.514086in}{2.439272in}}%
\pgfpathlineto{\pgfqpoint{1.531129in}{2.425125in}}%
\pgfpathlineto{\pgfqpoint{1.548171in}{2.411582in}}%
\pgfpathlineto{\pgfqpoint{1.565214in}{2.398623in}}%
\pgfpathlineto{\pgfqpoint{1.582257in}{2.386231in}}%
\pgfpathlineto{\pgfqpoint{1.599300in}{2.374386in}}%
\pgfpathlineto{\pgfqpoint{1.616343in}{2.363071in}}%
\pgfpathlineto{\pgfqpoint{1.633386in}{2.352265in}}%
\pgfpathlineto{\pgfqpoint{1.650428in}{2.341951in}}%
\pgfpathlineto{\pgfqpoint{1.667471in}{2.332110in}}%
\pgfpathlineto{\pgfqpoint{1.684514in}{2.322725in}}%
\pgfpathlineto{\pgfqpoint{1.701557in}{2.313778in}}%
\pgfpathlineto{\pgfqpoint{1.718600in}{2.305251in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{2.297129in}}%
\pgfpathlineto{\pgfqpoint{1.752685in}{2.289394in}}%
\pgfpathlineto{\pgfqpoint{1.769728in}{2.282030in}}%
\pgfpathlineto{\pgfqpoint{1.786771in}{2.275022in}}%
\pgfpathlineto{\pgfqpoint{1.803814in}{2.268355in}}%
\pgfpathlineto{\pgfqpoint{1.820857in}{2.262014in}}%
\pgfpathlineto{\pgfqpoint{1.837899in}{2.255984in}}%
\pgfpathlineto{\pgfqpoint{1.854942in}{2.250253in}}%
\pgfpathlineto{\pgfqpoint{1.871985in}{2.244807in}}%
\pgfpathlineto{\pgfqpoint{1.889028in}{2.239633in}}%
\pgfpathlineto{\pgfqpoint{1.906071in}{2.234718in}}%
\pgfpathlineto{\pgfqpoint{1.923114in}{2.230051in}}%
\pgfpathlineto{\pgfqpoint{1.940156in}{2.225621in}}%
\pgfpathlineto{\pgfqpoint{1.957199in}{2.221417in}}%
\pgfpathlineto{\pgfqpoint{1.974242in}{2.217427in}}%
\pgfpathlineto{\pgfqpoint{1.991285in}{2.213641in}}%
\pgfpathlineto{\pgfqpoint{2.008328in}{2.210051in}}%
\pgfpathlineto{\pgfqpoint{2.025371in}{2.206646in}}%
\pgfpathlineto{\pgfqpoint{2.042413in}{2.203418in}}%
\pgfpathlineto{\pgfqpoint{2.059456in}{2.200358in}}%
\pgfpathlineto{\pgfqpoint{2.076499in}{2.197458in}}%
\pgfpathlineto{\pgfqpoint{2.093542in}{2.194710in}}%
\pgfpathlineto{\pgfqpoint{2.110585in}{2.192107in}}%
\pgfpathlineto{\pgfqpoint{2.127627in}{2.189641in}}%
\pgfpathlineto{\pgfqpoint{2.144670in}{2.187305in}}%
\pgfpathlineto{\pgfqpoint{2.161713in}{2.185094in}}%
\pgfpathlineto{\pgfqpoint{2.178756in}{2.183000in}}%
\pgfpathlineto{\pgfqpoint{2.195799in}{2.181018in}}%
\pgfpathlineto{\pgfqpoint{2.212842in}{2.179142in}}%
\pgfpathlineto{\pgfqpoint{2.229884in}{2.177367in}}%
\pgfpathlineto{\pgfqpoint{2.246927in}{2.175687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559688in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{0.559688in}{3.408636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246927in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{2.246927in}{3.408636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559688in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{2.246927in}{2.147146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559688in}{3.408636in}}%
\pgfpathlineto{\pgfqpoint{2.246927in}{3.408636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.403307in,y=3.491969in,,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Gamma (\(\displaystyle k=2\), \(\displaystyle \theta=0.15\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921823in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{4.609063in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{4.609063in}{3.408636in}}%
\pgfpathlineto{\pgfqpoint{2.921823in}{3.408636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.921823in}{2.147146in}}{\pgfqpoint{1.687240in}{1.261489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921823in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{2.921823in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{2.938866in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{2.955909in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{2.972952in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{2.989994in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.007037in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.024080in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.041123in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.058166in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.075208in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.092251in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.109294in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.126337in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.143380in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.160423in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.177465in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.194508in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.211551in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.228594in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.245637in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.262680in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.279722in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.296765in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.313808in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.330851in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.347894in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.364936in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.381979in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.399022in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.416065in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.433108in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.450151in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.467193in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.484236in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.501279in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.518322in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.535365in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.552408in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.569450in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.586493in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.603536in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.620579in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.637622in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.654664in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.671707in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.688750in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.705793in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.722836in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.739879in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.756921in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.756921in}{2.783786in}}%
\pgfpathlineto{\pgfqpoint{3.756921in}{2.783786in}}%
\pgfpathlineto{\pgfqpoint{3.739879in}{2.799701in}}%
\pgfpathlineto{\pgfqpoint{3.722836in}{2.815381in}}%
\pgfpathlineto{\pgfqpoint{3.705793in}{2.830804in}}%
\pgfpathlineto{\pgfqpoint{3.688750in}{2.845944in}}%
\pgfpathlineto{\pgfqpoint{3.671707in}{2.860774in}}%
\pgfpathlineto{\pgfqpoint{3.654664in}{2.875270in}}%
\pgfpathlineto{\pgfqpoint{3.637622in}{2.889403in}}%
\pgfpathlineto{\pgfqpoint{3.620579in}{2.903146in}}%
\pgfpathlineto{\pgfqpoint{3.603536in}{2.916470in}}%
\pgfpathlineto{\pgfqpoint{3.586493in}{2.929346in}}%
\pgfpathlineto{\pgfqpoint{3.569450in}{2.941741in}}%
\pgfpathlineto{\pgfqpoint{3.552408in}{2.953625in}}%
\pgfpathlineto{\pgfqpoint{3.535365in}{2.964965in}}%
\pgfpathlineto{\pgfqpoint{3.518322in}{2.975726in}}%
\pgfpathlineto{\pgfqpoint{3.501279in}{2.985872in}}%
\pgfpathlineto{\pgfqpoint{3.484236in}{2.995365in}}%
\pgfpathlineto{\pgfqpoint{3.467193in}{3.004167in}}%
\pgfpathlineto{\pgfqpoint{3.450151in}{3.012237in}}%
\pgfpathlineto{\pgfqpoint{3.433108in}{3.019531in}}%
\pgfpathlineto{\pgfqpoint{3.416065in}{3.026004in}}%
\pgfpathlineto{\pgfqpoint{3.399022in}{3.031609in}}%
\pgfpathlineto{\pgfqpoint{3.381979in}{3.036293in}}%
\pgfpathlineto{\pgfqpoint{3.364936in}{3.040003in}}%
\pgfpathlineto{\pgfqpoint{3.347894in}{3.042683in}}%
\pgfpathlineto{\pgfqpoint{3.330851in}{3.044269in}}%
\pgfpathlineto{\pgfqpoint{3.313808in}{3.044696in}}%
\pgfpathlineto{\pgfqpoint{3.296765in}{3.043893in}}%
\pgfpathlineto{\pgfqpoint{3.279722in}{3.041783in}}%
\pgfpathlineto{\pgfqpoint{3.262680in}{3.038280in}}%
\pgfpathlineto{\pgfqpoint{3.245637in}{3.033294in}}%
\pgfpathlineto{\pgfqpoint{3.228594in}{3.026723in}}%
\pgfpathlineto{\pgfqpoint{3.211551in}{3.018455in}}%
\pgfpathlineto{\pgfqpoint{3.194508in}{3.008364in}}%
\pgfpathlineto{\pgfqpoint{3.177465in}{2.996310in}}%
\pgfpathlineto{\pgfqpoint{3.160423in}{2.982131in}}%
\pgfpathlineto{\pgfqpoint{3.143380in}{2.965644in}}%
\pgfpathlineto{\pgfqpoint{3.126337in}{2.946634in}}%
\pgfpathlineto{\pgfqpoint{3.109294in}{2.924850in}}%
\pgfpathlineto{\pgfqpoint{3.092251in}{2.899990in}}%
\pgfpathlineto{\pgfqpoint{3.075208in}{2.871686in}}%
\pgfpathlineto{\pgfqpoint{3.058166in}{2.839477in}}%
\pgfpathlineto{\pgfqpoint{3.041123in}{2.802772in}}%
\pgfpathlineto{\pgfqpoint{3.024080in}{2.760784in}}%
\pgfpathlineto{\pgfqpoint{3.007037in}{2.712417in}}%
\pgfpathlineto{\pgfqpoint{2.989994in}{2.656039in}}%
\pgfpathlineto{\pgfqpoint{2.972952in}{2.589004in}}%
\pgfpathlineto{\pgfqpoint{2.955909in}{2.506345in}}%
\pgfpathlineto{\pgfqpoint{2.938866in}{2.395831in}}%
\pgfpathlineto{\pgfqpoint{2.921823in}{2.147146in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{2.921823in}{2.147146in}}{\pgfqpoint{1.687240in}{1.261489in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.921823in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{2.921823in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{2.938866in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{2.955909in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{2.972952in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{2.989994in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.007037in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.024080in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.041123in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.058166in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.075208in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.092251in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.109294in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.126337in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.143380in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.160423in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.177465in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.194508in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.211551in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.228594in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.245637in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.262680in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.279722in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.296765in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.313808in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.330851in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.347894in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.364936in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.381979in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.399022in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.416065in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.433108in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.450151in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.467193in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.484236in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.501279in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.518322in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.535365in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.552408in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.569450in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.586493in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.603536in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.620579in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.637622in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.654664in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.671707in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.688750in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.705793in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.722836in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.739879in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.756921in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.756921in}{2.783786in}}%
\pgfpathlineto{\pgfqpoint{3.756921in}{2.783786in}}%
\pgfpathlineto{\pgfqpoint{3.739879in}{2.799701in}}%
\pgfpathlineto{\pgfqpoint{3.722836in}{2.815381in}}%
\pgfpathlineto{\pgfqpoint{3.705793in}{2.830804in}}%
\pgfpathlineto{\pgfqpoint{3.688750in}{2.845944in}}%
\pgfpathlineto{\pgfqpoint{3.671707in}{2.860774in}}%
\pgfpathlineto{\pgfqpoint{3.654664in}{2.875270in}}%
\pgfpathlineto{\pgfqpoint{3.637622in}{2.889403in}}%
\pgfpathlineto{\pgfqpoint{3.620579in}{2.903146in}}%
\pgfpathlineto{\pgfqpoint{3.603536in}{2.916470in}}%
\pgfpathlineto{\pgfqpoint{3.586493in}{2.929346in}}%
\pgfpathlineto{\pgfqpoint{3.569450in}{2.941741in}}%
\pgfpathlineto{\pgfqpoint{3.552408in}{2.953625in}}%
\pgfpathlineto{\pgfqpoint{3.535365in}{2.964965in}}%
\pgfpathlineto{\pgfqpoint{3.518322in}{2.975726in}}%
\pgfpathlineto{\pgfqpoint{3.501279in}{2.985872in}}%
\pgfpathlineto{\pgfqpoint{3.484236in}{2.995365in}}%
\pgfpathlineto{\pgfqpoint{3.467193in}{3.004167in}}%
\pgfpathlineto{\pgfqpoint{3.450151in}{3.012237in}}%
\pgfpathlineto{\pgfqpoint{3.433108in}{3.019531in}}%
\pgfpathlineto{\pgfqpoint{3.416065in}{3.026004in}}%
\pgfpathlineto{\pgfqpoint{3.399022in}{3.031609in}}%
\pgfpathlineto{\pgfqpoint{3.381979in}{3.036293in}}%
\pgfpathlineto{\pgfqpoint{3.364936in}{3.040003in}}%
\pgfpathlineto{\pgfqpoint{3.347894in}{3.042683in}}%
\pgfpathlineto{\pgfqpoint{3.330851in}{3.044269in}}%
\pgfpathlineto{\pgfqpoint{3.313808in}{3.044696in}}%
\pgfpathlineto{\pgfqpoint{3.296765in}{3.043893in}}%
\pgfpathlineto{\pgfqpoint{3.279722in}{3.041783in}}%
\pgfpathlineto{\pgfqpoint{3.262680in}{3.038280in}}%
\pgfpathlineto{\pgfqpoint{3.245637in}{3.033294in}}%
\pgfpathlineto{\pgfqpoint{3.228594in}{3.026723in}}%
\pgfpathlineto{\pgfqpoint{3.211551in}{3.018455in}}%
\pgfpathlineto{\pgfqpoint{3.194508in}{3.008364in}}%
\pgfpathlineto{\pgfqpoint{3.177465in}{2.996310in}}%
\pgfpathlineto{\pgfqpoint{3.160423in}{2.982131in}}%
\pgfpathlineto{\pgfqpoint{3.143380in}{2.965644in}}%
\pgfpathlineto{\pgfqpoint{3.126337in}{2.946634in}}%
\pgfpathlineto{\pgfqpoint{3.109294in}{2.924850in}}%
\pgfpathlineto{\pgfqpoint{3.092251in}{2.899990in}}%
\pgfpathlineto{\pgfqpoint{3.075208in}{2.871686in}}%
\pgfpathlineto{\pgfqpoint{3.058166in}{2.839477in}}%
\pgfpathlineto{\pgfqpoint{3.041123in}{2.802772in}}%
\pgfpathlineto{\pgfqpoint{3.024080in}{2.760784in}}%
\pgfpathlineto{\pgfqpoint{3.007037in}{2.712417in}}%
\pgfpathlineto{\pgfqpoint{2.989994in}{2.656039in}}%
\pgfpathlineto{\pgfqpoint{2.972952in}{2.589004in}}%
\pgfpathlineto{\pgfqpoint{2.955909in}{2.506345in}}%
\pgfpathlineto{\pgfqpoint{2.938866in}{2.395831in}}%
\pgfpathlineto{\pgfqpoint{2.921823in}{2.147146in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.921823in}{2.147146in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.921823in}{2.147146in}}{\pgfqpoint{1.687240in}{1.261489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.502000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921823in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{2.921823in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{2.938866in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{2.955909in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{2.972952in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{2.989994in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.007037in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.024080in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.041123in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.058166in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.075208in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.092251in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.109294in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.126337in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.143380in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.160423in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.177465in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.194508in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.211551in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.228594in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.245637in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.262680in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.279722in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.296765in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.313808in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.330851in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.347894in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.364936in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.381979in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.399022in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.416065in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.433108in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.450151in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.467193in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.484236in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.501279in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.518322in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.535365in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.552408in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.569450in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.586493in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.603536in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.620579in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.637622in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.654664in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.671707in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.688750in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.705793in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.722836in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.739879in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.756921in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.773964in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.791007in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.808050in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.825093in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.842136in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.859178in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.876221in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.893264in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.910307in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.927350in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.944393in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.961435in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.978478in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.995521in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{4.012564in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{4.012564in}{2.532180in}}%
\pgfpathlineto{\pgfqpoint{4.012564in}{2.532180in}}%
\pgfpathlineto{\pgfqpoint{3.995521in}{2.548976in}}%
\pgfpathlineto{\pgfqpoint{3.978478in}{2.565855in}}%
\pgfpathlineto{\pgfqpoint{3.961435in}{2.582797in}}%
\pgfpathlineto{\pgfqpoint{3.944393in}{2.599784in}}%
\pgfpathlineto{\pgfqpoint{3.927350in}{2.616795in}}%
\pgfpathlineto{\pgfqpoint{3.910307in}{2.633812in}}%
\pgfpathlineto{\pgfqpoint{3.893264in}{2.650813in}}%
\pgfpathlineto{\pgfqpoint{3.876221in}{2.667779in}}%
\pgfpathlineto{\pgfqpoint{3.859178in}{2.684690in}}%
\pgfpathlineto{\pgfqpoint{3.842136in}{2.701523in}}%
\pgfpathlineto{\pgfqpoint{3.825093in}{2.718259in}}%
\pgfpathlineto{\pgfqpoint{3.808050in}{2.734875in}}%
\pgfpathlineto{\pgfqpoint{3.791007in}{2.751350in}}%
\pgfpathlineto{\pgfqpoint{3.773964in}{2.767661in}}%
\pgfpathlineto{\pgfqpoint{3.756921in}{2.783786in}}%
\pgfpathlineto{\pgfqpoint{3.739879in}{2.799701in}}%
\pgfpathlineto{\pgfqpoint{3.722836in}{2.815381in}}%
\pgfpathlineto{\pgfqpoint{3.705793in}{2.830804in}}%
\pgfpathlineto{\pgfqpoint{3.688750in}{2.845944in}}%
\pgfpathlineto{\pgfqpoint{3.671707in}{2.860774in}}%
\pgfpathlineto{\pgfqpoint{3.654664in}{2.875270in}}%
\pgfpathlineto{\pgfqpoint{3.637622in}{2.889403in}}%
\pgfpathlineto{\pgfqpoint{3.620579in}{2.903146in}}%
\pgfpathlineto{\pgfqpoint{3.603536in}{2.916470in}}%
\pgfpathlineto{\pgfqpoint{3.586493in}{2.929346in}}%
\pgfpathlineto{\pgfqpoint{3.569450in}{2.941741in}}%
\pgfpathlineto{\pgfqpoint{3.552408in}{2.953625in}}%
\pgfpathlineto{\pgfqpoint{3.535365in}{2.964965in}}%
\pgfpathlineto{\pgfqpoint{3.518322in}{2.975726in}}%
\pgfpathlineto{\pgfqpoint{3.501279in}{2.985872in}}%
\pgfpathlineto{\pgfqpoint{3.484236in}{2.995365in}}%
\pgfpathlineto{\pgfqpoint{3.467193in}{3.004167in}}%
\pgfpathlineto{\pgfqpoint{3.450151in}{3.012237in}}%
\pgfpathlineto{\pgfqpoint{3.433108in}{3.019531in}}%
\pgfpathlineto{\pgfqpoint{3.416065in}{3.026004in}}%
\pgfpathlineto{\pgfqpoint{3.399022in}{3.031609in}}%
\pgfpathlineto{\pgfqpoint{3.381979in}{3.036293in}}%
\pgfpathlineto{\pgfqpoint{3.364936in}{3.040003in}}%
\pgfpathlineto{\pgfqpoint{3.347894in}{3.042683in}}%
\pgfpathlineto{\pgfqpoint{3.330851in}{3.044269in}}%
\pgfpathlineto{\pgfqpoint{3.313808in}{3.044696in}}%
\pgfpathlineto{\pgfqpoint{3.296765in}{3.043893in}}%
\pgfpathlineto{\pgfqpoint{3.279722in}{3.041783in}}%
\pgfpathlineto{\pgfqpoint{3.262680in}{3.038280in}}%
\pgfpathlineto{\pgfqpoint{3.245637in}{3.033294in}}%
\pgfpathlineto{\pgfqpoint{3.228594in}{3.026723in}}%
\pgfpathlineto{\pgfqpoint{3.211551in}{3.018455in}}%
\pgfpathlineto{\pgfqpoint{3.194508in}{3.008364in}}%
\pgfpathlineto{\pgfqpoint{3.177465in}{2.996310in}}%
\pgfpathlineto{\pgfqpoint{3.160423in}{2.982131in}}%
\pgfpathlineto{\pgfqpoint{3.143380in}{2.965644in}}%
\pgfpathlineto{\pgfqpoint{3.126337in}{2.946634in}}%
\pgfpathlineto{\pgfqpoint{3.109294in}{2.924850in}}%
\pgfpathlineto{\pgfqpoint{3.092251in}{2.899990in}}%
\pgfpathlineto{\pgfqpoint{3.075208in}{2.871686in}}%
\pgfpathlineto{\pgfqpoint{3.058166in}{2.839477in}}%
\pgfpathlineto{\pgfqpoint{3.041123in}{2.802772in}}%
\pgfpathlineto{\pgfqpoint{3.024080in}{2.760784in}}%
\pgfpathlineto{\pgfqpoint{3.007037in}{2.712417in}}%
\pgfpathlineto{\pgfqpoint{2.989994in}{2.656039in}}%
\pgfpathlineto{\pgfqpoint{2.972952in}{2.589004in}}%
\pgfpathlineto{\pgfqpoint{2.955909in}{2.506345in}}%
\pgfpathlineto{\pgfqpoint{2.938866in}{2.395831in}}%
\pgfpathlineto{\pgfqpoint{2.921823in}{2.147146in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.502000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{2.921823in}{2.147146in}}{\pgfqpoint{1.687240in}{1.261489in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.921823in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{2.921823in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{2.938866in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{2.955909in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{2.972952in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{2.989994in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.007037in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.024080in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.041123in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.058166in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.075208in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.092251in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.109294in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.126337in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.143380in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.160423in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.177465in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.194508in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.211551in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.228594in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.245637in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.262680in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.279722in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.296765in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.313808in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.330851in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.347894in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.364936in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.381979in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.399022in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.416065in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.433108in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.450151in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.467193in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.484236in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.501279in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.518322in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.535365in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.552408in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.569450in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.586493in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.603536in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.620579in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.637622in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.654664in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.671707in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.688750in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.705793in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.722836in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.739879in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.756921in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.773964in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.791007in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.808050in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.825093in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.842136in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.859178in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.876221in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.893264in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.910307in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.927350in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.944393in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.961435in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.978478in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{3.995521in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{4.012564in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{4.012564in}{2.532180in}}%
\pgfpathlineto{\pgfqpoint{4.012564in}{2.532180in}}%
\pgfpathlineto{\pgfqpoint{3.995521in}{2.548976in}}%
\pgfpathlineto{\pgfqpoint{3.978478in}{2.565855in}}%
\pgfpathlineto{\pgfqpoint{3.961435in}{2.582797in}}%
\pgfpathlineto{\pgfqpoint{3.944393in}{2.599784in}}%
\pgfpathlineto{\pgfqpoint{3.927350in}{2.616795in}}%
\pgfpathlineto{\pgfqpoint{3.910307in}{2.633812in}}%
\pgfpathlineto{\pgfqpoint{3.893264in}{2.650813in}}%
\pgfpathlineto{\pgfqpoint{3.876221in}{2.667779in}}%
\pgfpathlineto{\pgfqpoint{3.859178in}{2.684690in}}%
\pgfpathlineto{\pgfqpoint{3.842136in}{2.701523in}}%
\pgfpathlineto{\pgfqpoint{3.825093in}{2.718259in}}%
\pgfpathlineto{\pgfqpoint{3.808050in}{2.734875in}}%
\pgfpathlineto{\pgfqpoint{3.791007in}{2.751350in}}%
\pgfpathlineto{\pgfqpoint{3.773964in}{2.767661in}}%
\pgfpathlineto{\pgfqpoint{3.756921in}{2.783786in}}%
\pgfpathlineto{\pgfqpoint{3.739879in}{2.799701in}}%
\pgfpathlineto{\pgfqpoint{3.722836in}{2.815381in}}%
\pgfpathlineto{\pgfqpoint{3.705793in}{2.830804in}}%
\pgfpathlineto{\pgfqpoint{3.688750in}{2.845944in}}%
\pgfpathlineto{\pgfqpoint{3.671707in}{2.860774in}}%
\pgfpathlineto{\pgfqpoint{3.654664in}{2.875270in}}%
\pgfpathlineto{\pgfqpoint{3.637622in}{2.889403in}}%
\pgfpathlineto{\pgfqpoint{3.620579in}{2.903146in}}%
\pgfpathlineto{\pgfqpoint{3.603536in}{2.916470in}}%
\pgfpathlineto{\pgfqpoint{3.586493in}{2.929346in}}%
\pgfpathlineto{\pgfqpoint{3.569450in}{2.941741in}}%
\pgfpathlineto{\pgfqpoint{3.552408in}{2.953625in}}%
\pgfpathlineto{\pgfqpoint{3.535365in}{2.964965in}}%
\pgfpathlineto{\pgfqpoint{3.518322in}{2.975726in}}%
\pgfpathlineto{\pgfqpoint{3.501279in}{2.985872in}}%
\pgfpathlineto{\pgfqpoint{3.484236in}{2.995365in}}%
\pgfpathlineto{\pgfqpoint{3.467193in}{3.004167in}}%
\pgfpathlineto{\pgfqpoint{3.450151in}{3.012237in}}%
\pgfpathlineto{\pgfqpoint{3.433108in}{3.019531in}}%
\pgfpathlineto{\pgfqpoint{3.416065in}{3.026004in}}%
\pgfpathlineto{\pgfqpoint{3.399022in}{3.031609in}}%
\pgfpathlineto{\pgfqpoint{3.381979in}{3.036293in}}%
\pgfpathlineto{\pgfqpoint{3.364936in}{3.040003in}}%
\pgfpathlineto{\pgfqpoint{3.347894in}{3.042683in}}%
\pgfpathlineto{\pgfqpoint{3.330851in}{3.044269in}}%
\pgfpathlineto{\pgfqpoint{3.313808in}{3.044696in}}%
\pgfpathlineto{\pgfqpoint{3.296765in}{3.043893in}}%
\pgfpathlineto{\pgfqpoint{3.279722in}{3.041783in}}%
\pgfpathlineto{\pgfqpoint{3.262680in}{3.038280in}}%
\pgfpathlineto{\pgfqpoint{3.245637in}{3.033294in}}%
\pgfpathlineto{\pgfqpoint{3.228594in}{3.026723in}}%
\pgfpathlineto{\pgfqpoint{3.211551in}{3.018455in}}%
\pgfpathlineto{\pgfqpoint{3.194508in}{3.008364in}}%
\pgfpathlineto{\pgfqpoint{3.177465in}{2.996310in}}%
\pgfpathlineto{\pgfqpoint{3.160423in}{2.982131in}}%
\pgfpathlineto{\pgfqpoint{3.143380in}{2.965644in}}%
\pgfpathlineto{\pgfqpoint{3.126337in}{2.946634in}}%
\pgfpathlineto{\pgfqpoint{3.109294in}{2.924850in}}%
\pgfpathlineto{\pgfqpoint{3.092251in}{2.899990in}}%
\pgfpathlineto{\pgfqpoint{3.075208in}{2.871686in}}%
\pgfpathlineto{\pgfqpoint{3.058166in}{2.839477in}}%
\pgfpathlineto{\pgfqpoint{3.041123in}{2.802772in}}%
\pgfpathlineto{\pgfqpoint{3.024080in}{2.760784in}}%
\pgfpathlineto{\pgfqpoint{3.007037in}{2.712417in}}%
\pgfpathlineto{\pgfqpoint{2.989994in}{2.656039in}}%
\pgfpathlineto{\pgfqpoint{2.972952in}{2.589004in}}%
\pgfpathlineto{\pgfqpoint{2.955909in}{2.506345in}}%
\pgfpathlineto{\pgfqpoint{2.938866in}{2.395831in}}%
\pgfpathlineto{\pgfqpoint{2.921823in}{2.147146in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.921823in}{2.147146in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-2in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921823in}{2.147146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.921823in,y=2.049924in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.609063in}{2.147146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.609063in,y=2.049924in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921823in}{2.147146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.755156in, y=2.098921in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921823in}{2.651742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.755156in, y=2.603517in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921823in}{3.156338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.755156in, y=3.108112in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.921823in}{2.147146in}}{\pgfqpoint{1.687240in}{1.261489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921823in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{2.938866in}{2.395831in}}%
\pgfpathlineto{\pgfqpoint{2.955909in}{2.506345in}}%
\pgfpathlineto{\pgfqpoint{2.972952in}{2.589004in}}%
\pgfpathlineto{\pgfqpoint{2.989994in}{2.656039in}}%
\pgfpathlineto{\pgfqpoint{3.007037in}{2.712417in}}%
\pgfpathlineto{\pgfqpoint{3.024080in}{2.760784in}}%
\pgfpathlineto{\pgfqpoint{3.041123in}{2.802772in}}%
\pgfpathlineto{\pgfqpoint{3.058166in}{2.839477in}}%
\pgfpathlineto{\pgfqpoint{3.075208in}{2.871686in}}%
\pgfpathlineto{\pgfqpoint{3.092251in}{2.899990in}}%
\pgfpathlineto{\pgfqpoint{3.109294in}{2.924850in}}%
\pgfpathlineto{\pgfqpoint{3.126337in}{2.946634in}}%
\pgfpathlineto{\pgfqpoint{3.143380in}{2.965644in}}%
\pgfpathlineto{\pgfqpoint{3.160423in}{2.982131in}}%
\pgfpathlineto{\pgfqpoint{3.177465in}{2.996310in}}%
\pgfpathlineto{\pgfqpoint{3.194508in}{3.008364in}}%
\pgfpathlineto{\pgfqpoint{3.211551in}{3.018455in}}%
\pgfpathlineto{\pgfqpoint{3.228594in}{3.026723in}}%
\pgfpathlineto{\pgfqpoint{3.245637in}{3.033294in}}%
\pgfpathlineto{\pgfqpoint{3.262680in}{3.038280in}}%
\pgfpathlineto{\pgfqpoint{3.279722in}{3.041783in}}%
\pgfpathlineto{\pgfqpoint{3.296765in}{3.043893in}}%
\pgfpathlineto{\pgfqpoint{3.313808in}{3.044696in}}%
\pgfpathlineto{\pgfqpoint{3.330851in}{3.044269in}}%
\pgfpathlineto{\pgfqpoint{3.347894in}{3.042683in}}%
\pgfpathlineto{\pgfqpoint{3.364936in}{3.040003in}}%
\pgfpathlineto{\pgfqpoint{3.381979in}{3.036293in}}%
\pgfpathlineto{\pgfqpoint{3.399022in}{3.031609in}}%
\pgfpathlineto{\pgfqpoint{3.416065in}{3.026004in}}%
\pgfpathlineto{\pgfqpoint{3.433108in}{3.019531in}}%
\pgfpathlineto{\pgfqpoint{3.450151in}{3.012237in}}%
\pgfpathlineto{\pgfqpoint{3.467193in}{3.004167in}}%
\pgfpathlineto{\pgfqpoint{3.484236in}{2.995365in}}%
\pgfpathlineto{\pgfqpoint{3.501279in}{2.985872in}}%
\pgfpathlineto{\pgfqpoint{3.518322in}{2.975726in}}%
\pgfpathlineto{\pgfqpoint{3.535365in}{2.964965in}}%
\pgfpathlineto{\pgfqpoint{3.552408in}{2.953625in}}%
\pgfpathlineto{\pgfqpoint{3.569450in}{2.941741in}}%
\pgfpathlineto{\pgfqpoint{3.586493in}{2.929346in}}%
\pgfpathlineto{\pgfqpoint{3.603536in}{2.916470in}}%
\pgfpathlineto{\pgfqpoint{3.620579in}{2.903146in}}%
\pgfpathlineto{\pgfqpoint{3.637622in}{2.889403in}}%
\pgfpathlineto{\pgfqpoint{3.654664in}{2.875270in}}%
\pgfpathlineto{\pgfqpoint{3.671707in}{2.860774in}}%
\pgfpathlineto{\pgfqpoint{3.688750in}{2.845944in}}%
\pgfpathlineto{\pgfqpoint{3.705793in}{2.830804in}}%
\pgfpathlineto{\pgfqpoint{3.722836in}{2.815381in}}%
\pgfpathlineto{\pgfqpoint{3.739879in}{2.799701in}}%
\pgfpathlineto{\pgfqpoint{3.756921in}{2.783786in}}%
\pgfpathlineto{\pgfqpoint{3.773964in}{2.767661in}}%
\pgfpathlineto{\pgfqpoint{3.791007in}{2.751350in}}%
\pgfpathlineto{\pgfqpoint{3.808050in}{2.734875in}}%
\pgfpathlineto{\pgfqpoint{3.825093in}{2.718259in}}%
\pgfpathlineto{\pgfqpoint{3.842136in}{2.701523in}}%
\pgfpathlineto{\pgfqpoint{3.859178in}{2.684690in}}%
\pgfpathlineto{\pgfqpoint{3.876221in}{2.667779in}}%
\pgfpathlineto{\pgfqpoint{3.893264in}{2.650813in}}%
\pgfpathlineto{\pgfqpoint{3.910307in}{2.633812in}}%
\pgfpathlineto{\pgfqpoint{3.927350in}{2.616795in}}%
\pgfpathlineto{\pgfqpoint{3.944393in}{2.599784in}}%
\pgfpathlineto{\pgfqpoint{3.961435in}{2.582797in}}%
\pgfpathlineto{\pgfqpoint{3.978478in}{2.565855in}}%
\pgfpathlineto{\pgfqpoint{3.995521in}{2.548976in}}%
\pgfpathlineto{\pgfqpoint{4.012564in}{2.532180in}}%
\pgfpathlineto{\pgfqpoint{4.029607in}{2.515486in}}%
\pgfpathlineto{\pgfqpoint{4.046649in}{2.498912in}}%
\pgfpathlineto{\pgfqpoint{4.063692in}{2.482478in}}%
\pgfpathlineto{\pgfqpoint{4.080735in}{2.466201in}}%
\pgfpathlineto{\pgfqpoint{4.097778in}{2.450102in}}%
\pgfpathlineto{\pgfqpoint{4.114821in}{2.434197in}}%
\pgfpathlineto{\pgfqpoint{4.131864in}{2.418505in}}%
\pgfpathlineto{\pgfqpoint{4.148906in}{2.403046in}}%
\pgfpathlineto{\pgfqpoint{4.165949in}{2.387836in}}%
\pgfpathlineto{\pgfqpoint{4.182992in}{2.372896in}}%
\pgfpathlineto{\pgfqpoint{4.200035in}{2.358243in}}%
\pgfpathlineto{\pgfqpoint{4.217078in}{2.343895in}}%
\pgfpathlineto{\pgfqpoint{4.234121in}{2.329872in}}%
\pgfpathlineto{\pgfqpoint{4.251163in}{2.316193in}}%
\pgfpathlineto{\pgfqpoint{4.268206in}{2.302876in}}%
\pgfpathlineto{\pgfqpoint{4.285249in}{2.289940in}}%
\pgfpathlineto{\pgfqpoint{4.302292in}{2.277406in}}%
\pgfpathlineto{\pgfqpoint{4.319335in}{2.265293in}}%
\pgfpathlineto{\pgfqpoint{4.336377in}{2.253620in}}%
\pgfpathlineto{\pgfqpoint{4.353420in}{2.242410in}}%
\pgfpathlineto{\pgfqpoint{4.370463in}{2.231682in}}%
\pgfpathlineto{\pgfqpoint{4.387506in}{2.221458in}}%
\pgfpathlineto{\pgfqpoint{4.404549in}{2.211762in}}%
\pgfpathlineto{\pgfqpoint{4.421592in}{2.202615in}}%
\pgfpathlineto{\pgfqpoint{4.438634in}{2.194044in}}%
\pgfpathlineto{\pgfqpoint{4.455677in}{2.186072in}}%
\pgfpathlineto{\pgfqpoint{4.472720in}{2.178729in}}%
\pgfpathlineto{\pgfqpoint{4.489763in}{2.172042in}}%
\pgfpathlineto{\pgfqpoint{4.506806in}{2.166044in}}%
\pgfpathlineto{\pgfqpoint{4.523849in}{2.160770in}}%
\pgfpathlineto{\pgfqpoint{4.540891in}{2.156262in}}%
\pgfpathlineto{\pgfqpoint{4.557934in}{2.152566in}}%
\pgfpathlineto{\pgfqpoint{4.574977in}{2.149745in}}%
\pgfpathlineto{\pgfqpoint{4.592020in}{2.147883in}}%
\pgfpathlineto{\pgfqpoint{4.609063in}{2.147146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921823in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{2.921823in}{3.408636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.609063in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{4.609063in}{3.408636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921823in}{2.147146in}}%
\pgfpathlineto{\pgfqpoint{4.609063in}{2.147146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921823in}{3.408636in}}%
\pgfpathlineto{\pgfqpoint{4.609063in}{3.408636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.549000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.756921in,y=2.834246in,left,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.502000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.012564in,y=2.582640in,left,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.765443in,y=3.491969in,,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Beta (a) (\(\displaystyle \alpha=1.558\), \(\displaystyle \beta=2.827\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559688in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{2.246927in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{2.246927in}{1.705625in}}%
\pgfpathlineto{\pgfqpoint{0.559688in}{1.705625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559688in}{0.444136in}}{\pgfqpoint{1.687240in}{1.261489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576730in}{3.132107in}}%
\pgfpathlineto{\pgfqpoint{0.576730in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.593773in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.610816in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.627859in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.644902in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.661945in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.678987in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.696030in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.713073in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.730116in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.747159in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.764202in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.781244in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.798287in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.815330in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.832373in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.849416in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.866458in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.883501in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.900544in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.917587in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.934630in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.951673in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.968715in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.985758in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.002801in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.019844in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.036887in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.053930in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.070972in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.088015in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.105058in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.122101in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.139144in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.156186in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.173229in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.190272in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.207315in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.224358in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.241401in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.258443in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.275486in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.292529in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.309572in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.326615in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.343658in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.360700in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.377743in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.394786in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.394786in}{0.801143in}}%
\pgfpathlineto{\pgfqpoint{1.394786in}{0.801143in}}%
\pgfpathlineto{\pgfqpoint{1.377743in}{0.806074in}}%
\pgfpathlineto{\pgfqpoint{1.360700in}{0.811123in}}%
\pgfpathlineto{\pgfqpoint{1.343658in}{0.816300in}}%
\pgfpathlineto{\pgfqpoint{1.326615in}{0.821611in}}%
\pgfpathlineto{\pgfqpoint{1.309572in}{0.827066in}}%
\pgfpathlineto{\pgfqpoint{1.292529in}{0.832673in}}%
\pgfpathlineto{\pgfqpoint{1.275486in}{0.838443in}}%
\pgfpathlineto{\pgfqpoint{1.258443in}{0.844386in}}%
\pgfpathlineto{\pgfqpoint{1.241401in}{0.850514in}}%
\pgfpathlineto{\pgfqpoint{1.224358in}{0.856839in}}%
\pgfpathlineto{\pgfqpoint{1.207315in}{0.863375in}}%
\pgfpathlineto{\pgfqpoint{1.190272in}{0.870137in}}%
\pgfpathlineto{\pgfqpoint{1.173229in}{0.877141in}}%
\pgfpathlineto{\pgfqpoint{1.156186in}{0.884405in}}%
\pgfpathlineto{\pgfqpoint{1.139144in}{0.891948in}}%
\pgfpathlineto{\pgfqpoint{1.122101in}{0.899792in}}%
\pgfpathlineto{\pgfqpoint{1.105058in}{0.907961in}}%
\pgfpathlineto{\pgfqpoint{1.088015in}{0.916482in}}%
\pgfpathlineto{\pgfqpoint{1.070972in}{0.925383in}}%
\pgfpathlineto{\pgfqpoint{1.053930in}{0.934698in}}%
\pgfpathlineto{\pgfqpoint{1.036887in}{0.944464in}}%
\pgfpathlineto{\pgfqpoint{1.019844in}{0.954723in}}%
\pgfpathlineto{\pgfqpoint{1.002801in}{0.965521in}}%
\pgfpathlineto{\pgfqpoint{0.985758in}{0.976913in}}%
\pgfpathlineto{\pgfqpoint{0.968715in}{0.988960in}}%
\pgfpathlineto{\pgfqpoint{0.951673in}{1.001732in}}%
\pgfpathlineto{\pgfqpoint{0.934630in}{1.015310in}}%
\pgfpathlineto{\pgfqpoint{0.917587in}{1.029790in}}%
\pgfpathlineto{\pgfqpoint{0.900544in}{1.045282in}}%
\pgfpathlineto{\pgfqpoint{0.883501in}{1.061917in}}%
\pgfpathlineto{\pgfqpoint{0.866458in}{1.079852in}}%
\pgfpathlineto{\pgfqpoint{0.849416in}{1.099274in}}%
\pgfpathlineto{\pgfqpoint{0.832373in}{1.120410in}}%
\pgfpathlineto{\pgfqpoint{0.815330in}{1.143540in}}%
\pgfpathlineto{\pgfqpoint{0.798287in}{1.169010in}}%
\pgfpathlineto{\pgfqpoint{0.781244in}{1.197262in}}%
\pgfpathlineto{\pgfqpoint{0.764202in}{1.228857in}}%
\pgfpathlineto{\pgfqpoint{0.747159in}{1.264535in}}%
\pgfpathlineto{\pgfqpoint{0.730116in}{1.305285in}}%
\pgfpathlineto{\pgfqpoint{0.713073in}{1.352468in}}%
\pgfpathlineto{\pgfqpoint{0.696030in}{1.408023in}}%
\pgfpathlineto{\pgfqpoint{0.678987in}{1.474821in}}%
\pgfpathlineto{\pgfqpoint{0.661945in}{1.557336in}}%
\pgfpathlineto{\pgfqpoint{0.644902in}{1.663024in}}%
\pgfpathlineto{\pgfqpoint{0.627859in}{1.805492in}}%
\pgfpathlineto{\pgfqpoint{0.610816in}{2.013083in}}%
\pgfpathlineto{\pgfqpoint{0.593773in}{2.358944in}}%
\pgfpathlineto{\pgfqpoint{0.576730in}{3.132107in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.559688in}{0.444136in}}{\pgfqpoint{1.687240in}{1.261489in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.576730in}{3.132107in}}%
\pgfpathlineto{\pgfqpoint{0.576730in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.593773in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.610816in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.627859in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.644902in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.661945in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.678987in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.696030in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.713073in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.730116in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.747159in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.764202in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.781244in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.798287in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.815330in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.832373in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.849416in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.866458in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.883501in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.900544in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.917587in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.934630in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.951673in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.968715in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.985758in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.002801in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.019844in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.036887in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.053930in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.070972in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.088015in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.105058in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.122101in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.139144in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.156186in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.173229in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.190272in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.207315in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.224358in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.241401in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.258443in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.275486in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.292529in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.309572in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.326615in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.343658in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.360700in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.377743in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.394786in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.394786in}{0.801143in}}%
\pgfpathlineto{\pgfqpoint{1.394786in}{0.801143in}}%
\pgfpathlineto{\pgfqpoint{1.377743in}{0.806074in}}%
\pgfpathlineto{\pgfqpoint{1.360700in}{0.811123in}}%
\pgfpathlineto{\pgfqpoint{1.343658in}{0.816300in}}%
\pgfpathlineto{\pgfqpoint{1.326615in}{0.821611in}}%
\pgfpathlineto{\pgfqpoint{1.309572in}{0.827066in}}%
\pgfpathlineto{\pgfqpoint{1.292529in}{0.832673in}}%
\pgfpathlineto{\pgfqpoint{1.275486in}{0.838443in}}%
\pgfpathlineto{\pgfqpoint{1.258443in}{0.844386in}}%
\pgfpathlineto{\pgfqpoint{1.241401in}{0.850514in}}%
\pgfpathlineto{\pgfqpoint{1.224358in}{0.856839in}}%
\pgfpathlineto{\pgfqpoint{1.207315in}{0.863375in}}%
\pgfpathlineto{\pgfqpoint{1.190272in}{0.870137in}}%
\pgfpathlineto{\pgfqpoint{1.173229in}{0.877141in}}%
\pgfpathlineto{\pgfqpoint{1.156186in}{0.884405in}}%
\pgfpathlineto{\pgfqpoint{1.139144in}{0.891948in}}%
\pgfpathlineto{\pgfqpoint{1.122101in}{0.899792in}}%
\pgfpathlineto{\pgfqpoint{1.105058in}{0.907961in}}%
\pgfpathlineto{\pgfqpoint{1.088015in}{0.916482in}}%
\pgfpathlineto{\pgfqpoint{1.070972in}{0.925383in}}%
\pgfpathlineto{\pgfqpoint{1.053930in}{0.934698in}}%
\pgfpathlineto{\pgfqpoint{1.036887in}{0.944464in}}%
\pgfpathlineto{\pgfqpoint{1.019844in}{0.954723in}}%
\pgfpathlineto{\pgfqpoint{1.002801in}{0.965521in}}%
\pgfpathlineto{\pgfqpoint{0.985758in}{0.976913in}}%
\pgfpathlineto{\pgfqpoint{0.968715in}{0.988960in}}%
\pgfpathlineto{\pgfqpoint{0.951673in}{1.001732in}}%
\pgfpathlineto{\pgfqpoint{0.934630in}{1.015310in}}%
\pgfpathlineto{\pgfqpoint{0.917587in}{1.029790in}}%
\pgfpathlineto{\pgfqpoint{0.900544in}{1.045282in}}%
\pgfpathlineto{\pgfqpoint{0.883501in}{1.061917in}}%
\pgfpathlineto{\pgfqpoint{0.866458in}{1.079852in}}%
\pgfpathlineto{\pgfqpoint{0.849416in}{1.099274in}}%
\pgfpathlineto{\pgfqpoint{0.832373in}{1.120410in}}%
\pgfpathlineto{\pgfqpoint{0.815330in}{1.143540in}}%
\pgfpathlineto{\pgfqpoint{0.798287in}{1.169010in}}%
\pgfpathlineto{\pgfqpoint{0.781244in}{1.197262in}}%
\pgfpathlineto{\pgfqpoint{0.764202in}{1.228857in}}%
\pgfpathlineto{\pgfqpoint{0.747159in}{1.264535in}}%
\pgfpathlineto{\pgfqpoint{0.730116in}{1.305285in}}%
\pgfpathlineto{\pgfqpoint{0.713073in}{1.352468in}}%
\pgfpathlineto{\pgfqpoint{0.696030in}{1.408023in}}%
\pgfpathlineto{\pgfqpoint{0.678987in}{1.474821in}}%
\pgfpathlineto{\pgfqpoint{0.661945in}{1.557336in}}%
\pgfpathlineto{\pgfqpoint{0.644902in}{1.663024in}}%
\pgfpathlineto{\pgfqpoint{0.627859in}{1.805492in}}%
\pgfpathlineto{\pgfqpoint{0.610816in}{2.013083in}}%
\pgfpathlineto{\pgfqpoint{0.593773in}{2.358944in}}%
\pgfpathlineto{\pgfqpoint{0.576730in}{3.132107in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.576730in}{0.444136in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559688in}{0.444136in}}{\pgfqpoint{1.687240in}{1.261489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.502000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576730in}{3.132107in}}%
\pgfpathlineto{\pgfqpoint{0.576730in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.593773in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.610816in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.627859in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.644902in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.661945in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.678987in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.696030in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.713073in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.730116in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.747159in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.764202in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.781244in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.798287in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.815330in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.832373in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.849416in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.866458in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.883501in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.900544in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.917587in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.934630in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.951673in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.968715in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.985758in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.002801in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.019844in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.036887in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.053930in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.070972in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.088015in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.105058in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.122101in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.139144in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.156186in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.173229in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.190272in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.207315in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.224358in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.241401in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.258443in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.275486in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.292529in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.309572in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.326615in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.343658in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.360700in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.377743in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.394786in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.411829in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.428872in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.445914in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.462957in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.480000in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.497043in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.514086in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.531129in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.548171in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.565214in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.582257in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.599300in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.616343in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.633386in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.650428in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.667471in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.684514in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.701557in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.718600in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.752685in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.769728in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.786771in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.803814in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.820857in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.820857in}{0.700925in}}%
\pgfpathlineto{\pgfqpoint{1.820857in}{0.700925in}}%
\pgfpathlineto{\pgfqpoint{1.803814in}{0.704523in}}%
\pgfpathlineto{\pgfqpoint{1.786771in}{0.708123in}}%
\pgfpathlineto{\pgfqpoint{1.769728in}{0.711729in}}%
\pgfpathlineto{\pgfqpoint{1.752685in}{0.715347in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{0.718980in}}%
\pgfpathlineto{\pgfqpoint{1.718600in}{0.722632in}}%
\pgfpathlineto{\pgfqpoint{1.701557in}{0.726309in}}%
\pgfpathlineto{\pgfqpoint{1.684514in}{0.730012in}}%
\pgfpathlineto{\pgfqpoint{1.667471in}{0.733747in}}%
\pgfpathlineto{\pgfqpoint{1.650428in}{0.737518in}}%
\pgfpathlineto{\pgfqpoint{1.633386in}{0.741328in}}%
\pgfpathlineto{\pgfqpoint{1.616343in}{0.745181in}}%
\pgfpathlineto{\pgfqpoint{1.599300in}{0.749081in}}%
\pgfpathlineto{\pgfqpoint{1.582257in}{0.753032in}}%
\pgfpathlineto{\pgfqpoint{1.565214in}{0.757038in}}%
\pgfpathlineto{\pgfqpoint{1.548171in}{0.761104in}}%
\pgfpathlineto{\pgfqpoint{1.531129in}{0.765233in}}%
\pgfpathlineto{\pgfqpoint{1.514086in}{0.769431in}}%
\pgfpathlineto{\pgfqpoint{1.497043in}{0.773702in}}%
\pgfpathlineto{\pgfqpoint{1.480000in}{0.778050in}}%
\pgfpathlineto{\pgfqpoint{1.462957in}{0.782481in}}%
\pgfpathlineto{\pgfqpoint{1.445914in}{0.787000in}}%
\pgfpathlineto{\pgfqpoint{1.428872in}{0.791613in}}%
\pgfpathlineto{\pgfqpoint{1.411829in}{0.796325in}}%
\pgfpathlineto{\pgfqpoint{1.394786in}{0.801143in}}%
\pgfpathlineto{\pgfqpoint{1.377743in}{0.806074in}}%
\pgfpathlineto{\pgfqpoint{1.360700in}{0.811123in}}%
\pgfpathlineto{\pgfqpoint{1.343658in}{0.816300in}}%
\pgfpathlineto{\pgfqpoint{1.326615in}{0.821611in}}%
\pgfpathlineto{\pgfqpoint{1.309572in}{0.827066in}}%
\pgfpathlineto{\pgfqpoint{1.292529in}{0.832673in}}%
\pgfpathlineto{\pgfqpoint{1.275486in}{0.838443in}}%
\pgfpathlineto{\pgfqpoint{1.258443in}{0.844386in}}%
\pgfpathlineto{\pgfqpoint{1.241401in}{0.850514in}}%
\pgfpathlineto{\pgfqpoint{1.224358in}{0.856839in}}%
\pgfpathlineto{\pgfqpoint{1.207315in}{0.863375in}}%
\pgfpathlineto{\pgfqpoint{1.190272in}{0.870137in}}%
\pgfpathlineto{\pgfqpoint{1.173229in}{0.877141in}}%
\pgfpathlineto{\pgfqpoint{1.156186in}{0.884405in}}%
\pgfpathlineto{\pgfqpoint{1.139144in}{0.891948in}}%
\pgfpathlineto{\pgfqpoint{1.122101in}{0.899792in}}%
\pgfpathlineto{\pgfqpoint{1.105058in}{0.907961in}}%
\pgfpathlineto{\pgfqpoint{1.088015in}{0.916482in}}%
\pgfpathlineto{\pgfqpoint{1.070972in}{0.925383in}}%
\pgfpathlineto{\pgfqpoint{1.053930in}{0.934698in}}%
\pgfpathlineto{\pgfqpoint{1.036887in}{0.944464in}}%
\pgfpathlineto{\pgfqpoint{1.019844in}{0.954723in}}%
\pgfpathlineto{\pgfqpoint{1.002801in}{0.965521in}}%
\pgfpathlineto{\pgfqpoint{0.985758in}{0.976913in}}%
\pgfpathlineto{\pgfqpoint{0.968715in}{0.988960in}}%
\pgfpathlineto{\pgfqpoint{0.951673in}{1.001732in}}%
\pgfpathlineto{\pgfqpoint{0.934630in}{1.015310in}}%
\pgfpathlineto{\pgfqpoint{0.917587in}{1.029790in}}%
\pgfpathlineto{\pgfqpoint{0.900544in}{1.045282in}}%
\pgfpathlineto{\pgfqpoint{0.883501in}{1.061917in}}%
\pgfpathlineto{\pgfqpoint{0.866458in}{1.079852in}}%
\pgfpathlineto{\pgfqpoint{0.849416in}{1.099274in}}%
\pgfpathlineto{\pgfqpoint{0.832373in}{1.120410in}}%
\pgfpathlineto{\pgfqpoint{0.815330in}{1.143540in}}%
\pgfpathlineto{\pgfqpoint{0.798287in}{1.169010in}}%
\pgfpathlineto{\pgfqpoint{0.781244in}{1.197262in}}%
\pgfpathlineto{\pgfqpoint{0.764202in}{1.228857in}}%
\pgfpathlineto{\pgfqpoint{0.747159in}{1.264535in}}%
\pgfpathlineto{\pgfqpoint{0.730116in}{1.305285in}}%
\pgfpathlineto{\pgfqpoint{0.713073in}{1.352468in}}%
\pgfpathlineto{\pgfqpoint{0.696030in}{1.408023in}}%
\pgfpathlineto{\pgfqpoint{0.678987in}{1.474821in}}%
\pgfpathlineto{\pgfqpoint{0.661945in}{1.557336in}}%
\pgfpathlineto{\pgfqpoint{0.644902in}{1.663024in}}%
\pgfpathlineto{\pgfqpoint{0.627859in}{1.805492in}}%
\pgfpathlineto{\pgfqpoint{0.610816in}{2.013083in}}%
\pgfpathlineto{\pgfqpoint{0.593773in}{2.358944in}}%
\pgfpathlineto{\pgfqpoint{0.576730in}{3.132107in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.502000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.559688in}{0.444136in}}{\pgfqpoint{1.687240in}{1.261489in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.576730in}{3.132107in}}%
\pgfpathlineto{\pgfqpoint{0.576730in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.593773in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.610816in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.627859in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.644902in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.661945in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.678987in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.696030in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.713073in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.730116in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.747159in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.764202in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.781244in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.798287in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.815330in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.832373in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.849416in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.866458in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.883501in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.900544in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.917587in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.934630in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.951673in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.968715in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.985758in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.002801in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.019844in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.036887in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.053930in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.070972in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.088015in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.105058in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.122101in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.139144in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.156186in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.173229in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.190272in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.207315in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.224358in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.241401in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.258443in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.275486in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.292529in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.309572in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.326615in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.343658in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.360700in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.377743in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.394786in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.411829in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.428872in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.445914in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.462957in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.480000in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.497043in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.514086in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.531129in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.548171in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.565214in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.582257in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.599300in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.616343in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.633386in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.650428in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.667471in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.684514in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.701557in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.718600in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.752685in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.769728in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.786771in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.803814in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.820857in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.820857in}{0.700925in}}%
\pgfpathlineto{\pgfqpoint{1.820857in}{0.700925in}}%
\pgfpathlineto{\pgfqpoint{1.803814in}{0.704523in}}%
\pgfpathlineto{\pgfqpoint{1.786771in}{0.708123in}}%
\pgfpathlineto{\pgfqpoint{1.769728in}{0.711729in}}%
\pgfpathlineto{\pgfqpoint{1.752685in}{0.715347in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{0.718980in}}%
\pgfpathlineto{\pgfqpoint{1.718600in}{0.722632in}}%
\pgfpathlineto{\pgfqpoint{1.701557in}{0.726309in}}%
\pgfpathlineto{\pgfqpoint{1.684514in}{0.730012in}}%
\pgfpathlineto{\pgfqpoint{1.667471in}{0.733747in}}%
\pgfpathlineto{\pgfqpoint{1.650428in}{0.737518in}}%
\pgfpathlineto{\pgfqpoint{1.633386in}{0.741328in}}%
\pgfpathlineto{\pgfqpoint{1.616343in}{0.745181in}}%
\pgfpathlineto{\pgfqpoint{1.599300in}{0.749081in}}%
\pgfpathlineto{\pgfqpoint{1.582257in}{0.753032in}}%
\pgfpathlineto{\pgfqpoint{1.565214in}{0.757038in}}%
\pgfpathlineto{\pgfqpoint{1.548171in}{0.761104in}}%
\pgfpathlineto{\pgfqpoint{1.531129in}{0.765233in}}%
\pgfpathlineto{\pgfqpoint{1.514086in}{0.769431in}}%
\pgfpathlineto{\pgfqpoint{1.497043in}{0.773702in}}%
\pgfpathlineto{\pgfqpoint{1.480000in}{0.778050in}}%
\pgfpathlineto{\pgfqpoint{1.462957in}{0.782481in}}%
\pgfpathlineto{\pgfqpoint{1.445914in}{0.787000in}}%
\pgfpathlineto{\pgfqpoint{1.428872in}{0.791613in}}%
\pgfpathlineto{\pgfqpoint{1.411829in}{0.796325in}}%
\pgfpathlineto{\pgfqpoint{1.394786in}{0.801143in}}%
\pgfpathlineto{\pgfqpoint{1.377743in}{0.806074in}}%
\pgfpathlineto{\pgfqpoint{1.360700in}{0.811123in}}%
\pgfpathlineto{\pgfqpoint{1.343658in}{0.816300in}}%
\pgfpathlineto{\pgfqpoint{1.326615in}{0.821611in}}%
\pgfpathlineto{\pgfqpoint{1.309572in}{0.827066in}}%
\pgfpathlineto{\pgfqpoint{1.292529in}{0.832673in}}%
\pgfpathlineto{\pgfqpoint{1.275486in}{0.838443in}}%
\pgfpathlineto{\pgfqpoint{1.258443in}{0.844386in}}%
\pgfpathlineto{\pgfqpoint{1.241401in}{0.850514in}}%
\pgfpathlineto{\pgfqpoint{1.224358in}{0.856839in}}%
\pgfpathlineto{\pgfqpoint{1.207315in}{0.863375in}}%
\pgfpathlineto{\pgfqpoint{1.190272in}{0.870137in}}%
\pgfpathlineto{\pgfqpoint{1.173229in}{0.877141in}}%
\pgfpathlineto{\pgfqpoint{1.156186in}{0.884405in}}%
\pgfpathlineto{\pgfqpoint{1.139144in}{0.891948in}}%
\pgfpathlineto{\pgfqpoint{1.122101in}{0.899792in}}%
\pgfpathlineto{\pgfqpoint{1.105058in}{0.907961in}}%
\pgfpathlineto{\pgfqpoint{1.088015in}{0.916482in}}%
\pgfpathlineto{\pgfqpoint{1.070972in}{0.925383in}}%
\pgfpathlineto{\pgfqpoint{1.053930in}{0.934698in}}%
\pgfpathlineto{\pgfqpoint{1.036887in}{0.944464in}}%
\pgfpathlineto{\pgfqpoint{1.019844in}{0.954723in}}%
\pgfpathlineto{\pgfqpoint{1.002801in}{0.965521in}}%
\pgfpathlineto{\pgfqpoint{0.985758in}{0.976913in}}%
\pgfpathlineto{\pgfqpoint{0.968715in}{0.988960in}}%
\pgfpathlineto{\pgfqpoint{0.951673in}{1.001732in}}%
\pgfpathlineto{\pgfqpoint{0.934630in}{1.015310in}}%
\pgfpathlineto{\pgfqpoint{0.917587in}{1.029790in}}%
\pgfpathlineto{\pgfqpoint{0.900544in}{1.045282in}}%
\pgfpathlineto{\pgfqpoint{0.883501in}{1.061917in}}%
\pgfpathlineto{\pgfqpoint{0.866458in}{1.079852in}}%
\pgfpathlineto{\pgfqpoint{0.849416in}{1.099274in}}%
\pgfpathlineto{\pgfqpoint{0.832373in}{1.120410in}}%
\pgfpathlineto{\pgfqpoint{0.815330in}{1.143540in}}%
\pgfpathlineto{\pgfqpoint{0.798287in}{1.169010in}}%
\pgfpathlineto{\pgfqpoint{0.781244in}{1.197262in}}%
\pgfpathlineto{\pgfqpoint{0.764202in}{1.228857in}}%
\pgfpathlineto{\pgfqpoint{0.747159in}{1.264535in}}%
\pgfpathlineto{\pgfqpoint{0.730116in}{1.305285in}}%
\pgfpathlineto{\pgfqpoint{0.713073in}{1.352468in}}%
\pgfpathlineto{\pgfqpoint{0.696030in}{1.408023in}}%
\pgfpathlineto{\pgfqpoint{0.678987in}{1.474821in}}%
\pgfpathlineto{\pgfqpoint{0.661945in}{1.557336in}}%
\pgfpathlineto{\pgfqpoint{0.644902in}{1.663024in}}%
\pgfpathlineto{\pgfqpoint{0.627859in}{1.805492in}}%
\pgfpathlineto{\pgfqpoint{0.610816in}{2.013083in}}%
\pgfpathlineto{\pgfqpoint{0.593773in}{2.358944in}}%
\pgfpathlineto{\pgfqpoint{0.576730in}{3.132107in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.576730in}{0.444136in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-2in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-2in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-2in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559688in}{0.444136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.559688in,y=0.346913in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246927in}{0.444136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.246927in,y=0.346913in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.403307in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \delta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559688in}{0.444136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393021in, y=0.395910in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559688in}{0.948731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393021in, y=0.900506in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559688in}{1.453327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393021in, y=1.405102in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337465in,y=1.074880in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Probability density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559688in}{0.444136in}}{\pgfqpoint{1.687240in}{1.261489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638609in}{1.715625in}}%
\pgfpathlineto{\pgfqpoint{0.644902in}{1.663024in}}%
\pgfpathlineto{\pgfqpoint{0.661945in}{1.557336in}}%
\pgfpathlineto{\pgfqpoint{0.678987in}{1.474821in}}%
\pgfpathlineto{\pgfqpoint{0.696030in}{1.408023in}}%
\pgfpathlineto{\pgfqpoint{0.713073in}{1.352468in}}%
\pgfpathlineto{\pgfqpoint{0.730116in}{1.305285in}}%
\pgfpathlineto{\pgfqpoint{0.747159in}{1.264535in}}%
\pgfpathlineto{\pgfqpoint{0.764202in}{1.228857in}}%
\pgfpathlineto{\pgfqpoint{0.781244in}{1.197262in}}%
\pgfpathlineto{\pgfqpoint{0.798287in}{1.169010in}}%
\pgfpathlineto{\pgfqpoint{0.815330in}{1.143540in}}%
\pgfpathlineto{\pgfqpoint{0.832373in}{1.120410in}}%
\pgfpathlineto{\pgfqpoint{0.849416in}{1.099274in}}%
\pgfpathlineto{\pgfqpoint{0.866458in}{1.079852in}}%
\pgfpathlineto{\pgfqpoint{0.883501in}{1.061917in}}%
\pgfpathlineto{\pgfqpoint{0.900544in}{1.045282in}}%
\pgfpathlineto{\pgfqpoint{0.917587in}{1.029790in}}%
\pgfpathlineto{\pgfqpoint{0.934630in}{1.015310in}}%
\pgfpathlineto{\pgfqpoint{0.951673in}{1.001732in}}%
\pgfpathlineto{\pgfqpoint{0.968715in}{0.988960in}}%
\pgfpathlineto{\pgfqpoint{0.985758in}{0.976913in}}%
\pgfpathlineto{\pgfqpoint{1.002801in}{0.965521in}}%
\pgfpathlineto{\pgfqpoint{1.019844in}{0.954723in}}%
\pgfpathlineto{\pgfqpoint{1.036887in}{0.944464in}}%
\pgfpathlineto{\pgfqpoint{1.053930in}{0.934698in}}%
\pgfpathlineto{\pgfqpoint{1.070972in}{0.925383in}}%
\pgfpathlineto{\pgfqpoint{1.088015in}{0.916482in}}%
\pgfpathlineto{\pgfqpoint{1.105058in}{0.907961in}}%
\pgfpathlineto{\pgfqpoint{1.122101in}{0.899792in}}%
\pgfpathlineto{\pgfqpoint{1.139144in}{0.891948in}}%
\pgfpathlineto{\pgfqpoint{1.156186in}{0.884405in}}%
\pgfpathlineto{\pgfqpoint{1.173229in}{0.877141in}}%
\pgfpathlineto{\pgfqpoint{1.190272in}{0.870137in}}%
\pgfpathlineto{\pgfqpoint{1.207315in}{0.863375in}}%
\pgfpathlineto{\pgfqpoint{1.224358in}{0.856839in}}%
\pgfpathlineto{\pgfqpoint{1.241401in}{0.850514in}}%
\pgfpathlineto{\pgfqpoint{1.258443in}{0.844386in}}%
\pgfpathlineto{\pgfqpoint{1.275486in}{0.838443in}}%
\pgfpathlineto{\pgfqpoint{1.292529in}{0.832673in}}%
\pgfpathlineto{\pgfqpoint{1.309572in}{0.827066in}}%
\pgfpathlineto{\pgfqpoint{1.326615in}{0.821611in}}%
\pgfpathlineto{\pgfqpoint{1.343658in}{0.816300in}}%
\pgfpathlineto{\pgfqpoint{1.360700in}{0.811123in}}%
\pgfpathlineto{\pgfqpoint{1.377743in}{0.806074in}}%
\pgfpathlineto{\pgfqpoint{1.394786in}{0.801143in}}%
\pgfpathlineto{\pgfqpoint{1.411829in}{0.796325in}}%
\pgfpathlineto{\pgfqpoint{1.428872in}{0.791613in}}%
\pgfpathlineto{\pgfqpoint{1.445914in}{0.787000in}}%
\pgfpathlineto{\pgfqpoint{1.462957in}{0.782481in}}%
\pgfpathlineto{\pgfqpoint{1.480000in}{0.778050in}}%
\pgfpathlineto{\pgfqpoint{1.497043in}{0.773702in}}%
\pgfpathlineto{\pgfqpoint{1.514086in}{0.769431in}}%
\pgfpathlineto{\pgfqpoint{1.531129in}{0.765233in}}%
\pgfpathlineto{\pgfqpoint{1.548171in}{0.761104in}}%
\pgfpathlineto{\pgfqpoint{1.565214in}{0.757038in}}%
\pgfpathlineto{\pgfqpoint{1.582257in}{0.753032in}}%
\pgfpathlineto{\pgfqpoint{1.599300in}{0.749081in}}%
\pgfpathlineto{\pgfqpoint{1.616343in}{0.745181in}}%
\pgfpathlineto{\pgfqpoint{1.633386in}{0.741328in}}%
\pgfpathlineto{\pgfqpoint{1.650428in}{0.737518in}}%
\pgfpathlineto{\pgfqpoint{1.667471in}{0.733747in}}%
\pgfpathlineto{\pgfqpoint{1.684514in}{0.730012in}}%
\pgfpathlineto{\pgfqpoint{1.701557in}{0.726309in}}%
\pgfpathlineto{\pgfqpoint{1.718600in}{0.722632in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{0.718980in}}%
\pgfpathlineto{\pgfqpoint{1.752685in}{0.715347in}}%
\pgfpathlineto{\pgfqpoint{1.769728in}{0.711729in}}%
\pgfpathlineto{\pgfqpoint{1.786771in}{0.708123in}}%
\pgfpathlineto{\pgfqpoint{1.803814in}{0.704523in}}%
\pgfpathlineto{\pgfqpoint{1.820857in}{0.700925in}}%
\pgfpathlineto{\pgfqpoint{1.837899in}{0.697324in}}%
\pgfpathlineto{\pgfqpoint{1.854942in}{0.693714in}}%
\pgfpathlineto{\pgfqpoint{1.871985in}{0.690090in}}%
\pgfpathlineto{\pgfqpoint{1.889028in}{0.686445in}}%
\pgfpathlineto{\pgfqpoint{1.906071in}{0.682772in}}%
\pgfpathlineto{\pgfqpoint{1.923114in}{0.679064in}}%
\pgfpathlineto{\pgfqpoint{1.940156in}{0.675312in}}%
\pgfpathlineto{\pgfqpoint{1.957199in}{0.671506in}}%
\pgfpathlineto{\pgfqpoint{1.974242in}{0.667634in}}%
\pgfpathlineto{\pgfqpoint{1.991285in}{0.663685in}}%
\pgfpathlineto{\pgfqpoint{2.008328in}{0.659641in}}%
\pgfpathlineto{\pgfqpoint{2.025371in}{0.655485in}}%
\pgfpathlineto{\pgfqpoint{2.042413in}{0.651194in}}%
\pgfpathlineto{\pgfqpoint{2.059456in}{0.646740in}}%
\pgfpathlineto{\pgfqpoint{2.076499in}{0.642089in}}%
\pgfpathlineto{\pgfqpoint{2.093542in}{0.637195in}}%
\pgfpathlineto{\pgfqpoint{2.110585in}{0.631999in}}%
\pgfpathlineto{\pgfqpoint{2.127627in}{0.626419in}}%
\pgfpathlineto{\pgfqpoint{2.144670in}{0.620338in}}%
\pgfpathlineto{\pgfqpoint{2.161713in}{0.613579in}}%
\pgfpathlineto{\pgfqpoint{2.178756in}{0.605856in}}%
\pgfpathlineto{\pgfqpoint{2.195799in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{2.212842in}{0.584861in}}%
\pgfpathlineto{\pgfqpoint{2.229884in}{0.567224in}}%
\pgfpathlineto{\pgfqpoint{2.246927in}{0.444136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559688in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.559688in}{1.705625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246927in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{2.246927in}{1.705625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559688in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{2.246927in}{0.444136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559688in}{1.705625in}}%
\pgfpathlineto{\pgfqpoint{2.246927in}{1.705625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.549000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.394786in,y=0.851603in,left,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.502000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.820857in,y=0.751385in,left,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.403307in,y=1.788958in,,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Beta (b) (\(\displaystyle \alpha=0.513\), \(\displaystyle \beta=1.186\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921823in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{4.609063in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{4.609063in}{1.705625in}}%
\pgfpathlineto{\pgfqpoint{2.921823in}{1.705625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.921823in}{0.444136in}}{\pgfqpoint{1.687240in}{1.261489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938866in}{3.834425in}}%
\pgfpathlineto{\pgfqpoint{2.938866in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{2.955909in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{2.972952in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{2.989994in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.007037in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.024080in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.041123in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.058166in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.075208in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.092251in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.109294in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.126337in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.143380in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.160423in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.177465in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.194508in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.211551in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.228594in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.245637in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.262680in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.279722in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.296765in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.313808in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.330851in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.347894in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.364936in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.381979in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.399022in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.416065in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.433108in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.450151in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.467193in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.484236in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.501279in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.518322in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.535365in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.552408in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.569450in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.586493in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.603536in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.620579in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.637622in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.654664in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.671707in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.688750in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.705793in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.722836in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.739879in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.756921in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.756921in}{0.671218in}}%
\pgfpathlineto{\pgfqpoint{3.756921in}{0.671218in}}%
\pgfpathlineto{\pgfqpoint{3.739879in}{0.673159in}}%
\pgfpathlineto{\pgfqpoint{3.722836in}{0.675224in}}%
\pgfpathlineto{\pgfqpoint{3.705793in}{0.677418in}}%
\pgfpathlineto{\pgfqpoint{3.688750in}{0.679747in}}%
\pgfpathlineto{\pgfqpoint{3.671707in}{0.682218in}}%
\pgfpathlineto{\pgfqpoint{3.654664in}{0.684838in}}%
\pgfpathlineto{\pgfqpoint{3.637622in}{0.687613in}}%
\pgfpathlineto{\pgfqpoint{3.620579in}{0.690554in}}%
\pgfpathlineto{\pgfqpoint{3.603536in}{0.693668in}}%
\pgfpathlineto{\pgfqpoint{3.586493in}{0.696968in}}%
\pgfpathlineto{\pgfqpoint{3.569450in}{0.700464in}}%
\pgfpathlineto{\pgfqpoint{3.552408in}{0.704170in}}%
\pgfpathlineto{\pgfqpoint{3.535365in}{0.708100in}}%
\pgfpathlineto{\pgfqpoint{3.518322in}{0.712270in}}%
\pgfpathlineto{\pgfqpoint{3.501279in}{0.716698in}}%
\pgfpathlineto{\pgfqpoint{3.484236in}{0.721404in}}%
\pgfpathlineto{\pgfqpoint{3.467193in}{0.726411in}}%
\pgfpathlineto{\pgfqpoint{3.450151in}{0.731744in}}%
\pgfpathlineto{\pgfqpoint{3.433108in}{0.737431in}}%
\pgfpathlineto{\pgfqpoint{3.416065in}{0.743504in}}%
\pgfpathlineto{\pgfqpoint{3.399022in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{3.381979in}{0.756963in}}%
\pgfpathlineto{\pgfqpoint{3.364936in}{0.764438in}}%
\pgfpathlineto{\pgfqpoint{3.347894in}{0.772481in}}%
\pgfpathlineto{\pgfqpoint{3.330851in}{0.781156in}}%
\pgfpathlineto{\pgfqpoint{3.313808in}{0.790537in}}%
\pgfpathlineto{\pgfqpoint{3.296765in}{0.800712in}}%
\pgfpathlineto{\pgfqpoint{3.279722in}{0.811782in}}%
\pgfpathlineto{\pgfqpoint{3.262680in}{0.823870in}}%
\pgfpathlineto{\pgfqpoint{3.245637in}{0.837122in}}%
\pgfpathlineto{\pgfqpoint{3.228594in}{0.851713in}}%
\pgfpathlineto{\pgfqpoint{3.211551in}{0.867859in}}%
\pgfpathlineto{\pgfqpoint{3.194508in}{0.885824in}}%
\pgfpathlineto{\pgfqpoint{3.177465in}{0.905940in}}%
\pgfpathlineto{\pgfqpoint{3.160423in}{0.928627in}}%
\pgfpathlineto{\pgfqpoint{3.143380in}{0.954425in}}%
\pgfpathlineto{\pgfqpoint{3.126337in}{0.984041in}}%
\pgfpathlineto{\pgfqpoint{3.109294in}{1.018422in}}%
\pgfpathlineto{\pgfqpoint{3.092251in}{1.058869in}}%
\pgfpathlineto{\pgfqpoint{3.075208in}{1.107216in}}%
\pgfpathlineto{\pgfqpoint{3.058166in}{1.166151in}}%
\pgfpathlineto{\pgfqpoint{3.041123in}{1.239782in}}%
\pgfpathlineto{\pgfqpoint{3.024080in}{1.334743in}}%
\pgfpathlineto{\pgfqpoint{3.007037in}{1.462554in}}%
\pgfpathlineto{\pgfqpoint{2.989994in}{1.645282in}}%
\pgfpathlineto{\pgfqpoint{2.972952in}{1.931740in}}%
\pgfpathlineto{\pgfqpoint{2.955909in}{2.458296in}}%
\pgfpathlineto{\pgfqpoint{2.938866in}{3.834425in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{2.921823in}{0.444136in}}{\pgfqpoint{1.687240in}{1.261489in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.938866in}{3.834425in}}%
\pgfpathlineto{\pgfqpoint{2.938866in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{2.955909in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{2.972952in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{2.989994in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.007037in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.024080in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.041123in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.058166in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.075208in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.092251in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.109294in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.126337in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.143380in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.160423in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.177465in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.194508in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.211551in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.228594in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.245637in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.262680in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.279722in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.296765in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.313808in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.330851in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.347894in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.364936in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.381979in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.399022in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.416065in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.433108in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.450151in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.467193in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.484236in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.501279in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.518322in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.535365in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.552408in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.569450in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.586493in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.603536in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.620579in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.637622in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.654664in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.671707in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.688750in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.705793in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.722836in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.739879in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.756921in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.756921in}{0.671218in}}%
\pgfpathlineto{\pgfqpoint{3.756921in}{0.671218in}}%
\pgfpathlineto{\pgfqpoint{3.739879in}{0.673159in}}%
\pgfpathlineto{\pgfqpoint{3.722836in}{0.675224in}}%
\pgfpathlineto{\pgfqpoint{3.705793in}{0.677418in}}%
\pgfpathlineto{\pgfqpoint{3.688750in}{0.679747in}}%
\pgfpathlineto{\pgfqpoint{3.671707in}{0.682218in}}%
\pgfpathlineto{\pgfqpoint{3.654664in}{0.684838in}}%
\pgfpathlineto{\pgfqpoint{3.637622in}{0.687613in}}%
\pgfpathlineto{\pgfqpoint{3.620579in}{0.690554in}}%
\pgfpathlineto{\pgfqpoint{3.603536in}{0.693668in}}%
\pgfpathlineto{\pgfqpoint{3.586493in}{0.696968in}}%
\pgfpathlineto{\pgfqpoint{3.569450in}{0.700464in}}%
\pgfpathlineto{\pgfqpoint{3.552408in}{0.704170in}}%
\pgfpathlineto{\pgfqpoint{3.535365in}{0.708100in}}%
\pgfpathlineto{\pgfqpoint{3.518322in}{0.712270in}}%
\pgfpathlineto{\pgfqpoint{3.501279in}{0.716698in}}%
\pgfpathlineto{\pgfqpoint{3.484236in}{0.721404in}}%
\pgfpathlineto{\pgfqpoint{3.467193in}{0.726411in}}%
\pgfpathlineto{\pgfqpoint{3.450151in}{0.731744in}}%
\pgfpathlineto{\pgfqpoint{3.433108in}{0.737431in}}%
\pgfpathlineto{\pgfqpoint{3.416065in}{0.743504in}}%
\pgfpathlineto{\pgfqpoint{3.399022in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{3.381979in}{0.756963in}}%
\pgfpathlineto{\pgfqpoint{3.364936in}{0.764438in}}%
\pgfpathlineto{\pgfqpoint{3.347894in}{0.772481in}}%
\pgfpathlineto{\pgfqpoint{3.330851in}{0.781156in}}%
\pgfpathlineto{\pgfqpoint{3.313808in}{0.790537in}}%
\pgfpathlineto{\pgfqpoint{3.296765in}{0.800712in}}%
\pgfpathlineto{\pgfqpoint{3.279722in}{0.811782in}}%
\pgfpathlineto{\pgfqpoint{3.262680in}{0.823870in}}%
\pgfpathlineto{\pgfqpoint{3.245637in}{0.837122in}}%
\pgfpathlineto{\pgfqpoint{3.228594in}{0.851713in}}%
\pgfpathlineto{\pgfqpoint{3.211551in}{0.867859in}}%
\pgfpathlineto{\pgfqpoint{3.194508in}{0.885824in}}%
\pgfpathlineto{\pgfqpoint{3.177465in}{0.905940in}}%
\pgfpathlineto{\pgfqpoint{3.160423in}{0.928627in}}%
\pgfpathlineto{\pgfqpoint{3.143380in}{0.954425in}}%
\pgfpathlineto{\pgfqpoint{3.126337in}{0.984041in}}%
\pgfpathlineto{\pgfqpoint{3.109294in}{1.018422in}}%
\pgfpathlineto{\pgfqpoint{3.092251in}{1.058869in}}%
\pgfpathlineto{\pgfqpoint{3.075208in}{1.107216in}}%
\pgfpathlineto{\pgfqpoint{3.058166in}{1.166151in}}%
\pgfpathlineto{\pgfqpoint{3.041123in}{1.239782in}}%
\pgfpathlineto{\pgfqpoint{3.024080in}{1.334743in}}%
\pgfpathlineto{\pgfqpoint{3.007037in}{1.462554in}}%
\pgfpathlineto{\pgfqpoint{2.989994in}{1.645282in}}%
\pgfpathlineto{\pgfqpoint{2.972952in}{1.931740in}}%
\pgfpathlineto{\pgfqpoint{2.955909in}{2.458296in}}%
\pgfpathlineto{\pgfqpoint{2.938866in}{3.834425in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.938866in}{0.444136in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.921823in}{0.444136in}}{\pgfqpoint{1.687240in}{1.261489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.502000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938866in}{3.834425in}}%
\pgfpathlineto{\pgfqpoint{2.938866in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{2.955909in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{2.972952in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{2.989994in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.007037in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.024080in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.041123in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.058166in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.075208in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.092251in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.109294in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.126337in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.143380in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.160423in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.177465in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.194508in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.211551in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.228594in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.245637in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.262680in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.279722in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.296765in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.313808in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.330851in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.347894in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.364936in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.381979in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.399022in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.416065in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.433108in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.450151in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.467193in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.484236in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.501279in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.518322in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.535365in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.552408in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.569450in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.586493in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.603536in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.620579in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.637622in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.654664in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.671707in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.688750in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.705793in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.722836in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.739879in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.756921in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.773964in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.791007in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.808050in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.825093in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.842136in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.859178in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.876221in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.893264in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.910307in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.927350in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.944393in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.961435in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.978478in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.995521in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{4.012564in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{4.029607in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{4.046649in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{4.063692in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{4.080735in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{4.097778in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{4.114821in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{4.131864in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{4.148906in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{4.165949in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{4.182992in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{4.200035in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{4.217078in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{4.234121in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{4.251163in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{4.268206in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{4.285249in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{4.302292in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{4.319335in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{4.336377in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{4.353420in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{4.353420in}{0.676559in}}%
\pgfpathlineto{\pgfqpoint{4.353420in}{0.676559in}}%
\pgfpathlineto{\pgfqpoint{4.336377in}{0.673318in}}%
\pgfpathlineto{\pgfqpoint{4.319335in}{0.670464in}}%
\pgfpathlineto{\pgfqpoint{4.302292in}{0.667947in}}%
\pgfpathlineto{\pgfqpoint{4.285249in}{0.665730in}}%
\pgfpathlineto{\pgfqpoint{4.268206in}{0.663778in}}%
\pgfpathlineto{\pgfqpoint{4.251163in}{0.662065in}}%
\pgfpathlineto{\pgfqpoint{4.234121in}{0.660568in}}%
\pgfpathlineto{\pgfqpoint{4.217078in}{0.659268in}}%
\pgfpathlineto{\pgfqpoint{4.200035in}{0.658149in}}%
\pgfpathlineto{\pgfqpoint{4.182992in}{0.657197in}}%
\pgfpathlineto{\pgfqpoint{4.165949in}{0.656400in}}%
\pgfpathlineto{\pgfqpoint{4.148906in}{0.655748in}}%
\pgfpathlineto{\pgfqpoint{4.131864in}{0.655233in}}%
\pgfpathlineto{\pgfqpoint{4.114821in}{0.654847in}}%
\pgfpathlineto{\pgfqpoint{4.097778in}{0.654583in}}%
\pgfpathlineto{\pgfqpoint{4.080735in}{0.654437in}}%
\pgfpathlineto{\pgfqpoint{4.063692in}{0.654404in}}%
\pgfpathlineto{\pgfqpoint{4.046649in}{0.654480in}}%
\pgfpathlineto{\pgfqpoint{4.029607in}{0.654661in}}%
\pgfpathlineto{\pgfqpoint{4.012564in}{0.654946in}}%
\pgfpathlineto{\pgfqpoint{3.995521in}{0.655332in}}%
\pgfpathlineto{\pgfqpoint{3.978478in}{0.655818in}}%
\pgfpathlineto{\pgfqpoint{3.961435in}{0.656401in}}%
\pgfpathlineto{\pgfqpoint{3.944393in}{0.657083in}}%
\pgfpathlineto{\pgfqpoint{3.927350in}{0.657862in}}%
\pgfpathlineto{\pgfqpoint{3.910307in}{0.658739in}}%
\pgfpathlineto{\pgfqpoint{3.893264in}{0.659713in}}%
\pgfpathlineto{\pgfqpoint{3.876221in}{0.660786in}}%
\pgfpathlineto{\pgfqpoint{3.859178in}{0.661960in}}%
\pgfpathlineto{\pgfqpoint{3.842136in}{0.663235in}}%
\pgfpathlineto{\pgfqpoint{3.825093in}{0.664613in}}%
\pgfpathlineto{\pgfqpoint{3.808050in}{0.666098in}}%
\pgfpathlineto{\pgfqpoint{3.791007in}{0.667692in}}%
\pgfpathlineto{\pgfqpoint{3.773964in}{0.669397in}}%
\pgfpathlineto{\pgfqpoint{3.756921in}{0.671218in}}%
\pgfpathlineto{\pgfqpoint{3.739879in}{0.673159in}}%
\pgfpathlineto{\pgfqpoint{3.722836in}{0.675224in}}%
\pgfpathlineto{\pgfqpoint{3.705793in}{0.677418in}}%
\pgfpathlineto{\pgfqpoint{3.688750in}{0.679747in}}%
\pgfpathlineto{\pgfqpoint{3.671707in}{0.682218in}}%
\pgfpathlineto{\pgfqpoint{3.654664in}{0.684838in}}%
\pgfpathlineto{\pgfqpoint{3.637622in}{0.687613in}}%
\pgfpathlineto{\pgfqpoint{3.620579in}{0.690554in}}%
\pgfpathlineto{\pgfqpoint{3.603536in}{0.693668in}}%
\pgfpathlineto{\pgfqpoint{3.586493in}{0.696968in}}%
\pgfpathlineto{\pgfqpoint{3.569450in}{0.700464in}}%
\pgfpathlineto{\pgfqpoint{3.552408in}{0.704170in}}%
\pgfpathlineto{\pgfqpoint{3.535365in}{0.708100in}}%
\pgfpathlineto{\pgfqpoint{3.518322in}{0.712270in}}%
\pgfpathlineto{\pgfqpoint{3.501279in}{0.716698in}}%
\pgfpathlineto{\pgfqpoint{3.484236in}{0.721404in}}%
\pgfpathlineto{\pgfqpoint{3.467193in}{0.726411in}}%
\pgfpathlineto{\pgfqpoint{3.450151in}{0.731744in}}%
\pgfpathlineto{\pgfqpoint{3.433108in}{0.737431in}}%
\pgfpathlineto{\pgfqpoint{3.416065in}{0.743504in}}%
\pgfpathlineto{\pgfqpoint{3.399022in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{3.381979in}{0.756963in}}%
\pgfpathlineto{\pgfqpoint{3.364936in}{0.764438in}}%
\pgfpathlineto{\pgfqpoint{3.347894in}{0.772481in}}%
\pgfpathlineto{\pgfqpoint{3.330851in}{0.781156in}}%
\pgfpathlineto{\pgfqpoint{3.313808in}{0.790537in}}%
\pgfpathlineto{\pgfqpoint{3.296765in}{0.800712in}}%
\pgfpathlineto{\pgfqpoint{3.279722in}{0.811782in}}%
\pgfpathlineto{\pgfqpoint{3.262680in}{0.823870in}}%
\pgfpathlineto{\pgfqpoint{3.245637in}{0.837122in}}%
\pgfpathlineto{\pgfqpoint{3.228594in}{0.851713in}}%
\pgfpathlineto{\pgfqpoint{3.211551in}{0.867859in}}%
\pgfpathlineto{\pgfqpoint{3.194508in}{0.885824in}}%
\pgfpathlineto{\pgfqpoint{3.177465in}{0.905940in}}%
\pgfpathlineto{\pgfqpoint{3.160423in}{0.928627in}}%
\pgfpathlineto{\pgfqpoint{3.143380in}{0.954425in}}%
\pgfpathlineto{\pgfqpoint{3.126337in}{0.984041in}}%
\pgfpathlineto{\pgfqpoint{3.109294in}{1.018422in}}%
\pgfpathlineto{\pgfqpoint{3.092251in}{1.058869in}}%
\pgfpathlineto{\pgfqpoint{3.075208in}{1.107216in}}%
\pgfpathlineto{\pgfqpoint{3.058166in}{1.166151in}}%
\pgfpathlineto{\pgfqpoint{3.041123in}{1.239782in}}%
\pgfpathlineto{\pgfqpoint{3.024080in}{1.334743in}}%
\pgfpathlineto{\pgfqpoint{3.007037in}{1.462554in}}%
\pgfpathlineto{\pgfqpoint{2.989994in}{1.645282in}}%
\pgfpathlineto{\pgfqpoint{2.972952in}{1.931740in}}%
\pgfpathlineto{\pgfqpoint{2.955909in}{2.458296in}}%
\pgfpathlineto{\pgfqpoint{2.938866in}{3.834425in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.502000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{2.921823in}{0.444136in}}{\pgfqpoint{1.687240in}{1.261489in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.938866in}{3.834425in}}%
\pgfpathlineto{\pgfqpoint{2.938866in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{2.955909in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{2.972952in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{2.989994in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.007037in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.024080in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.041123in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.058166in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.075208in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.092251in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.109294in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.126337in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.143380in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.160423in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.177465in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.194508in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.211551in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.228594in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.245637in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.262680in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.279722in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.296765in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.313808in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.330851in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.347894in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.364936in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.381979in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.399022in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.416065in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.433108in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.450151in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.467193in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.484236in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.501279in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.518322in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.535365in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.552408in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.569450in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.586493in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.603536in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.620579in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.637622in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.654664in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.671707in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.688750in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.705793in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.722836in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.739879in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.756921in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.773964in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.791007in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.808050in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.825093in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.842136in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.859178in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.876221in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.893264in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.910307in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.927350in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.944393in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.961435in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.978478in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.995521in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{4.012564in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{4.029607in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{4.046649in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{4.063692in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{4.080735in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{4.097778in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{4.114821in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{4.131864in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{4.148906in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{4.165949in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{4.182992in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{4.200035in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{4.217078in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{4.234121in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{4.251163in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{4.268206in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{4.285249in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{4.302292in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{4.319335in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{4.336377in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{4.353420in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{4.353420in}{0.676559in}}%
\pgfpathlineto{\pgfqpoint{4.353420in}{0.676559in}}%
\pgfpathlineto{\pgfqpoint{4.336377in}{0.673318in}}%
\pgfpathlineto{\pgfqpoint{4.319335in}{0.670464in}}%
\pgfpathlineto{\pgfqpoint{4.302292in}{0.667947in}}%
\pgfpathlineto{\pgfqpoint{4.285249in}{0.665730in}}%
\pgfpathlineto{\pgfqpoint{4.268206in}{0.663778in}}%
\pgfpathlineto{\pgfqpoint{4.251163in}{0.662065in}}%
\pgfpathlineto{\pgfqpoint{4.234121in}{0.660568in}}%
\pgfpathlineto{\pgfqpoint{4.217078in}{0.659268in}}%
\pgfpathlineto{\pgfqpoint{4.200035in}{0.658149in}}%
\pgfpathlineto{\pgfqpoint{4.182992in}{0.657197in}}%
\pgfpathlineto{\pgfqpoint{4.165949in}{0.656400in}}%
\pgfpathlineto{\pgfqpoint{4.148906in}{0.655748in}}%
\pgfpathlineto{\pgfqpoint{4.131864in}{0.655233in}}%
\pgfpathlineto{\pgfqpoint{4.114821in}{0.654847in}}%
\pgfpathlineto{\pgfqpoint{4.097778in}{0.654583in}}%
\pgfpathlineto{\pgfqpoint{4.080735in}{0.654437in}}%
\pgfpathlineto{\pgfqpoint{4.063692in}{0.654404in}}%
\pgfpathlineto{\pgfqpoint{4.046649in}{0.654480in}}%
\pgfpathlineto{\pgfqpoint{4.029607in}{0.654661in}}%
\pgfpathlineto{\pgfqpoint{4.012564in}{0.654946in}}%
\pgfpathlineto{\pgfqpoint{3.995521in}{0.655332in}}%
\pgfpathlineto{\pgfqpoint{3.978478in}{0.655818in}}%
\pgfpathlineto{\pgfqpoint{3.961435in}{0.656401in}}%
\pgfpathlineto{\pgfqpoint{3.944393in}{0.657083in}}%
\pgfpathlineto{\pgfqpoint{3.927350in}{0.657862in}}%
\pgfpathlineto{\pgfqpoint{3.910307in}{0.658739in}}%
\pgfpathlineto{\pgfqpoint{3.893264in}{0.659713in}}%
\pgfpathlineto{\pgfqpoint{3.876221in}{0.660786in}}%
\pgfpathlineto{\pgfqpoint{3.859178in}{0.661960in}}%
\pgfpathlineto{\pgfqpoint{3.842136in}{0.663235in}}%
\pgfpathlineto{\pgfqpoint{3.825093in}{0.664613in}}%
\pgfpathlineto{\pgfqpoint{3.808050in}{0.666098in}}%
\pgfpathlineto{\pgfqpoint{3.791007in}{0.667692in}}%
\pgfpathlineto{\pgfqpoint{3.773964in}{0.669397in}}%
\pgfpathlineto{\pgfqpoint{3.756921in}{0.671218in}}%
\pgfpathlineto{\pgfqpoint{3.739879in}{0.673159in}}%
\pgfpathlineto{\pgfqpoint{3.722836in}{0.675224in}}%
\pgfpathlineto{\pgfqpoint{3.705793in}{0.677418in}}%
\pgfpathlineto{\pgfqpoint{3.688750in}{0.679747in}}%
\pgfpathlineto{\pgfqpoint{3.671707in}{0.682218in}}%
\pgfpathlineto{\pgfqpoint{3.654664in}{0.684838in}}%
\pgfpathlineto{\pgfqpoint{3.637622in}{0.687613in}}%
\pgfpathlineto{\pgfqpoint{3.620579in}{0.690554in}}%
\pgfpathlineto{\pgfqpoint{3.603536in}{0.693668in}}%
\pgfpathlineto{\pgfqpoint{3.586493in}{0.696968in}}%
\pgfpathlineto{\pgfqpoint{3.569450in}{0.700464in}}%
\pgfpathlineto{\pgfqpoint{3.552408in}{0.704170in}}%
\pgfpathlineto{\pgfqpoint{3.535365in}{0.708100in}}%
\pgfpathlineto{\pgfqpoint{3.518322in}{0.712270in}}%
\pgfpathlineto{\pgfqpoint{3.501279in}{0.716698in}}%
\pgfpathlineto{\pgfqpoint{3.484236in}{0.721404in}}%
\pgfpathlineto{\pgfqpoint{3.467193in}{0.726411in}}%
\pgfpathlineto{\pgfqpoint{3.450151in}{0.731744in}}%
\pgfpathlineto{\pgfqpoint{3.433108in}{0.737431in}}%
\pgfpathlineto{\pgfqpoint{3.416065in}{0.743504in}}%
\pgfpathlineto{\pgfqpoint{3.399022in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{3.381979in}{0.756963in}}%
\pgfpathlineto{\pgfqpoint{3.364936in}{0.764438in}}%
\pgfpathlineto{\pgfqpoint{3.347894in}{0.772481in}}%
\pgfpathlineto{\pgfqpoint{3.330851in}{0.781156in}}%
\pgfpathlineto{\pgfqpoint{3.313808in}{0.790537in}}%
\pgfpathlineto{\pgfqpoint{3.296765in}{0.800712in}}%
\pgfpathlineto{\pgfqpoint{3.279722in}{0.811782in}}%
\pgfpathlineto{\pgfqpoint{3.262680in}{0.823870in}}%
\pgfpathlineto{\pgfqpoint{3.245637in}{0.837122in}}%
\pgfpathlineto{\pgfqpoint{3.228594in}{0.851713in}}%
\pgfpathlineto{\pgfqpoint{3.211551in}{0.867859in}}%
\pgfpathlineto{\pgfqpoint{3.194508in}{0.885824in}}%
\pgfpathlineto{\pgfqpoint{3.177465in}{0.905940in}}%
\pgfpathlineto{\pgfqpoint{3.160423in}{0.928627in}}%
\pgfpathlineto{\pgfqpoint{3.143380in}{0.954425in}}%
\pgfpathlineto{\pgfqpoint{3.126337in}{0.984041in}}%
\pgfpathlineto{\pgfqpoint{3.109294in}{1.018422in}}%
\pgfpathlineto{\pgfqpoint{3.092251in}{1.058869in}}%
\pgfpathlineto{\pgfqpoint{3.075208in}{1.107216in}}%
\pgfpathlineto{\pgfqpoint{3.058166in}{1.166151in}}%
\pgfpathlineto{\pgfqpoint{3.041123in}{1.239782in}}%
\pgfpathlineto{\pgfqpoint{3.024080in}{1.334743in}}%
\pgfpathlineto{\pgfqpoint{3.007037in}{1.462554in}}%
\pgfpathlineto{\pgfqpoint{2.989994in}{1.645282in}}%
\pgfpathlineto{\pgfqpoint{2.972952in}{1.931740in}}%
\pgfpathlineto{\pgfqpoint{2.955909in}{2.458296in}}%
\pgfpathlineto{\pgfqpoint{2.938866in}{3.834425in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.938866in}{0.444136in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-2in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-2in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-2in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-2in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921823in}{0.444136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.921823in,y=0.346913in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.609063in}{0.444136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.609063in,y=0.346913in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.765443in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \delta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921823in}{0.444136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.755156in, y=0.395910in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921823in}{0.948731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.755156in, y=0.900506in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921823in}{1.453327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.755156in, y=1.405102in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.921823in}{0.444136in}}{\pgfqpoint{1.687240in}{1.261489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985809in}{1.715625in}}%
\pgfpathlineto{\pgfqpoint{2.989994in}{1.645282in}}%
\pgfpathlineto{\pgfqpoint{3.007037in}{1.462554in}}%
\pgfpathlineto{\pgfqpoint{3.024080in}{1.334743in}}%
\pgfpathlineto{\pgfqpoint{3.041123in}{1.239782in}}%
\pgfpathlineto{\pgfqpoint{3.058166in}{1.166151in}}%
\pgfpathlineto{\pgfqpoint{3.075208in}{1.107216in}}%
\pgfpathlineto{\pgfqpoint{3.092251in}{1.058869in}}%
\pgfpathlineto{\pgfqpoint{3.109294in}{1.018422in}}%
\pgfpathlineto{\pgfqpoint{3.126337in}{0.984041in}}%
\pgfpathlineto{\pgfqpoint{3.143380in}{0.954425in}}%
\pgfpathlineto{\pgfqpoint{3.160423in}{0.928627in}}%
\pgfpathlineto{\pgfqpoint{3.177465in}{0.905940in}}%
\pgfpathlineto{\pgfqpoint{3.194508in}{0.885824in}}%
\pgfpathlineto{\pgfqpoint{3.211551in}{0.867859in}}%
\pgfpathlineto{\pgfqpoint{3.228594in}{0.851713in}}%
\pgfpathlineto{\pgfqpoint{3.245637in}{0.837122in}}%
\pgfpathlineto{\pgfqpoint{3.262680in}{0.823870in}}%
\pgfpathlineto{\pgfqpoint{3.279722in}{0.811782in}}%
\pgfpathlineto{\pgfqpoint{3.296765in}{0.800712in}}%
\pgfpathlineto{\pgfqpoint{3.313808in}{0.790537in}}%
\pgfpathlineto{\pgfqpoint{3.330851in}{0.781156in}}%
\pgfpathlineto{\pgfqpoint{3.347894in}{0.772481in}}%
\pgfpathlineto{\pgfqpoint{3.364936in}{0.764438in}}%
\pgfpathlineto{\pgfqpoint{3.381979in}{0.756963in}}%
\pgfpathlineto{\pgfqpoint{3.399022in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{3.416065in}{0.743504in}}%
\pgfpathlineto{\pgfqpoint{3.433108in}{0.737431in}}%
\pgfpathlineto{\pgfqpoint{3.450151in}{0.731744in}}%
\pgfpathlineto{\pgfqpoint{3.467193in}{0.726411in}}%
\pgfpathlineto{\pgfqpoint{3.484236in}{0.721404in}}%
\pgfpathlineto{\pgfqpoint{3.501279in}{0.716698in}}%
\pgfpathlineto{\pgfqpoint{3.518322in}{0.712270in}}%
\pgfpathlineto{\pgfqpoint{3.535365in}{0.708100in}}%
\pgfpathlineto{\pgfqpoint{3.552408in}{0.704170in}}%
\pgfpathlineto{\pgfqpoint{3.569450in}{0.700464in}}%
\pgfpathlineto{\pgfqpoint{3.586493in}{0.696968in}}%
\pgfpathlineto{\pgfqpoint{3.603536in}{0.693668in}}%
\pgfpathlineto{\pgfqpoint{3.620579in}{0.690554in}}%
\pgfpathlineto{\pgfqpoint{3.637622in}{0.687613in}}%
\pgfpathlineto{\pgfqpoint{3.654664in}{0.684838in}}%
\pgfpathlineto{\pgfqpoint{3.671707in}{0.682218in}}%
\pgfpathlineto{\pgfqpoint{3.688750in}{0.679747in}}%
\pgfpathlineto{\pgfqpoint{3.705793in}{0.677418in}}%
\pgfpathlineto{\pgfqpoint{3.722836in}{0.675224in}}%
\pgfpathlineto{\pgfqpoint{3.739879in}{0.673159in}}%
\pgfpathlineto{\pgfqpoint{3.756921in}{0.671218in}}%
\pgfpathlineto{\pgfqpoint{3.773964in}{0.669397in}}%
\pgfpathlineto{\pgfqpoint{3.791007in}{0.667692in}}%
\pgfpathlineto{\pgfqpoint{3.808050in}{0.666098in}}%
\pgfpathlineto{\pgfqpoint{3.825093in}{0.664613in}}%
\pgfpathlineto{\pgfqpoint{3.842136in}{0.663235in}}%
\pgfpathlineto{\pgfqpoint{3.859178in}{0.661960in}}%
\pgfpathlineto{\pgfqpoint{3.876221in}{0.660786in}}%
\pgfpathlineto{\pgfqpoint{3.893264in}{0.659713in}}%
\pgfpathlineto{\pgfqpoint{3.910307in}{0.658739in}}%
\pgfpathlineto{\pgfqpoint{3.927350in}{0.657862in}}%
\pgfpathlineto{\pgfqpoint{3.944393in}{0.657083in}}%
\pgfpathlineto{\pgfqpoint{3.961435in}{0.656401in}}%
\pgfpathlineto{\pgfqpoint{3.978478in}{0.655818in}}%
\pgfpathlineto{\pgfqpoint{3.995521in}{0.655332in}}%
\pgfpathlineto{\pgfqpoint{4.012564in}{0.654946in}}%
\pgfpathlineto{\pgfqpoint{4.029607in}{0.654661in}}%
\pgfpathlineto{\pgfqpoint{4.046649in}{0.654480in}}%
\pgfpathlineto{\pgfqpoint{4.063692in}{0.654404in}}%
\pgfpathlineto{\pgfqpoint{4.080735in}{0.654437in}}%
\pgfpathlineto{\pgfqpoint{4.097778in}{0.654583in}}%
\pgfpathlineto{\pgfqpoint{4.114821in}{0.654847in}}%
\pgfpathlineto{\pgfqpoint{4.131864in}{0.655233in}}%
\pgfpathlineto{\pgfqpoint{4.148906in}{0.655748in}}%
\pgfpathlineto{\pgfqpoint{4.165949in}{0.656400in}}%
\pgfpathlineto{\pgfqpoint{4.182992in}{0.657197in}}%
\pgfpathlineto{\pgfqpoint{4.200035in}{0.658149in}}%
\pgfpathlineto{\pgfqpoint{4.217078in}{0.659268in}}%
\pgfpathlineto{\pgfqpoint{4.234121in}{0.660568in}}%
\pgfpathlineto{\pgfqpoint{4.251163in}{0.662065in}}%
\pgfpathlineto{\pgfqpoint{4.268206in}{0.663778in}}%
\pgfpathlineto{\pgfqpoint{4.285249in}{0.665730in}}%
\pgfpathlineto{\pgfqpoint{4.302292in}{0.667947in}}%
\pgfpathlineto{\pgfqpoint{4.319335in}{0.670464in}}%
\pgfpathlineto{\pgfqpoint{4.336377in}{0.673318in}}%
\pgfpathlineto{\pgfqpoint{4.353420in}{0.676559in}}%
\pgfpathlineto{\pgfqpoint{4.370463in}{0.680248in}}%
\pgfpathlineto{\pgfqpoint{4.387506in}{0.684460in}}%
\pgfpathlineto{\pgfqpoint{4.404549in}{0.689293in}}%
\pgfpathlineto{\pgfqpoint{4.421592in}{0.694872in}}%
\pgfpathlineto{\pgfqpoint{4.438634in}{0.701366in}}%
\pgfpathlineto{\pgfqpoint{4.455677in}{0.709006in}}%
\pgfpathlineto{\pgfqpoint{4.472720in}{0.718113in}}%
\pgfpathlineto{\pgfqpoint{4.489763in}{0.729162in}}%
\pgfpathlineto{\pgfqpoint{4.506806in}{0.742880in}}%
\pgfpathlineto{\pgfqpoint{4.523849in}{0.760459in}}%
\pgfpathlineto{\pgfqpoint{4.540891in}{0.784033in}}%
\pgfpathlineto{\pgfqpoint{4.557934in}{0.817932in}}%
\pgfpathlineto{\pgfqpoint{4.574977in}{0.872950in}}%
\pgfpathlineto{\pgfqpoint{4.592020in}{0.989474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921823in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{2.921823in}{1.705625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.609063in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{4.609063in}{1.705625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921823in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{4.609063in}{0.444136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921823in}{1.705625in}}%
\pgfpathlineto{\pgfqpoint{4.609063in}{1.705625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.549000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.756921in,y=0.721678in,left,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.502000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.353420in,y=0.727019in,left,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.765443in,y=1.788958in,,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Beta (c) (\(\displaystyle \alpha=0.243\), \(\displaystyle \beta=0.642\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.519063in,y=3.793636in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Probability Density Function of the different proposed distributions}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/graph_example.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%               \usepackage{amsmath}
%%               \DeclareMathOperator{\ccr}{\textit{CCR}}
%%               \DeclareMathOperator{\mae}{\textit{MAE}}
%%               \DeclareMathOperator{\amae}{\textit{AMAE}}
%%               \DeclareMathOperator{\mmae}{\textit{MMAE}}
%%               \DeclareMathOperator{\gms}{\textit{GMS}}
%%               \DeclareMathOperator{\ms}{\textit{MS}}
%%               \DeclareMathOperator{\wk}{\kappa}
%%               \newcommand*{\spearman}{r_s}
%%               \DeclareMathOperator{\sign}{\text{sgn}}
%%               \DeclareMathOperator{\Cov}{Cov}
%%               \newcommand*{\xbf}{\mathbf{x}}
%%               \newcommand*{\class}{\mathcal{C}}
%%               \newcommand*{\neigh}{\mathcal{N}}
%%   
%%               \newcommand{\Ioflupane}{Ioflupane ($^{123}$I)}
%%               \newcommand{\ogosp}{OGO-SP}
%%               \newcommand{\ogospbeta}{OGO-SP-$\beta$}
%%               \newcommand{\maximize}{($\uparrow$)}
%%               \newcommand{\minimize}{($\downarrow$)}
%%               
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{5.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.825000in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{2.825000in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{5.350000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{5.350000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{2.825000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.299777,0.113561,0.292548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.299777,0.113561,0.292548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502759in}{3.700233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620891in}{3.545615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191828in}{3.133747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552113in}{3.650131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967986in}{3.821720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436291in}{3.214674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705186in}{3.776568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301774in}{3.536589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766636in}{3.611024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854573in}{4.100703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.386364in}{4.289078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206652in}{4.073776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206351in}{3.676105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786931in}{3.591610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727527in}{4.083116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{2.825000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631397,0.100674,0.356648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631397,0.100674,0.356648}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670589in}{5.165278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481634in}{3.915407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978299in}{4.724596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609360in}{5.235227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819055in}{4.407344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077198in}{5.071074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763876in}{4.034879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470604in}{4.880422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561569in}{4.121971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.159994in}{4.246604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390204in}{3.583012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127088in}{4.745606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641102in}{4.745180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537843in}{4.150736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138502in}{4.066542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758673in}{3.820476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574946in}{3.823082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916031in}{3.832330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.017258in}{3.573320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225229in}{5.185866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557566in}{4.110702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614604in}{3.788251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660248in}{4.251594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781677in}{4.332949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174083in}{4.291863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776906in}{4.396388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778097in}{3.558683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161555in}{4.100797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302685in}{4.709253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283855in}{4.387920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{2.825000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908486,0.245685,0.245983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.908486,0.245685,0.245983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.219077in}{4.531731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030122in}{3.281859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.526788in}{4.091049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.157849in}{4.601680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.367544in}{3.773797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625686in}{4.437526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312365in}{3.401332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019092in}{4.246875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110057in}{3.488424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708483in}{3.613057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938692in}{2.949465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.675576in}{4.112059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189591in}{4.111632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086332in}{3.517188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686991in}{3.432995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307162in}{3.186929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123435in}{3.189535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464520in}{3.198782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.565747in}{2.939773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.773718in}{4.552319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{2.825000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962985,0.612625,0.451451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.962985,0.612625,0.451451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.064282in}{4.017006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.182414in}{3.862389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.753352in}{3.450521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.113636in}{3.966904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.529509in}{4.138493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.997815in}{3.531447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.266710in}{4.093341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.863297in}{3.853363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328159in}{3.927798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.416096in}{4.417476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.947887in}{4.605852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.768176in}{4.390550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.767875in}{3.992878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348455in}{3.908384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.289050in}{4.399890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115434in}{4.089084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.117273in}{3.938744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123798in}{4.217847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.941049in}{4.300678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.078809in}{4.470857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{2.825000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978299in}{4.724596in}}%
\pgfpathlineto{\pgfqpoint{0.386364in}{4.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{2.825000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.386364in}{4.289078in}}%
\pgfpathlineto{\pgfqpoint{1.077198in}{5.071074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{2.825000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502759in}{3.700233in}}%
\pgfpathlineto{\pgfqpoint{1.758673in}{3.820476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{2.825000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557566in}{4.110702in}}%
\pgfpathlineto{\pgfqpoint{1.206652in}{4.073776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{2.825000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481634in}{3.915407in}}%
\pgfpathlineto{\pgfqpoint{1.206652in}{4.073776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{2.825000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502759in}{3.700233in}}%
\pgfpathlineto{\pgfqpoint{1.481634in}{3.915407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{2.825000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502759in}{3.700233in}}%
\pgfpathlineto{\pgfqpoint{1.574946in}{3.823082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{2.825000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206351in}{3.676105in}}%
\pgfpathlineto{\pgfqpoint{1.574946in}{3.823082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{2.825000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552113in}{3.650131in}}%
\pgfpathlineto{\pgfqpoint{1.758673in}{3.820476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{2.825000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552113in}{3.650131in}}%
\pgfpathlineto{\pgfqpoint{1.574946in}{3.823082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{2.825000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206652in}{4.073776in}}%
\pgfpathlineto{\pgfqpoint{1.537843in}{4.150736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{2.825000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778097in}{3.558683in}}%
\pgfpathlineto{\pgfqpoint{1.301774in}{3.536589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{2.825000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978299in}{4.724596in}}%
\pgfpathlineto{\pgfqpoint{0.727527in}{4.083116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{2.825000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778097in}{3.558683in}}%
\pgfpathlineto{\pgfqpoint{1.552113in}{3.650131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{2.825000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138502in}{4.066542in}}%
\pgfpathlineto{\pgfqpoint{2.526788in}{4.091049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{2.825000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157849in}{4.601680in}}%
\pgfpathlineto{\pgfqpoint{2.302685in}{4.709253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{2.825000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625686in}{4.437526in}}%
\pgfpathlineto{\pgfqpoint{2.302685in}{4.709253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{2.825000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614604in}{3.788251in}}%
\pgfpathlineto{\pgfqpoint{2.526788in}{4.091049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{2.825000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161555in}{4.100797in}}%
\pgfpathlineto{\pgfqpoint{2.526788in}{4.091049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{2.825000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614604in}{3.788251in}}%
\pgfpathlineto{\pgfqpoint{3.110057in}{3.488424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{2.825000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019092in}{4.246875in}}%
\pgfpathlineto{\pgfqpoint{2.781677in}{4.332949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{2.825000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390204in}{3.583012in}}%
\pgfpathlineto{\pgfqpoint{3.110057in}{3.488424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{2.825000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625686in}{4.437526in}}%
\pgfpathlineto{\pgfqpoint{2.781677in}{4.332949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{2.825000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086332in}{3.517188in}}%
\pgfpathlineto{\pgfqpoint{2.614604in}{3.788251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{2.825000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019092in}{4.246875in}}%
\pgfpathlineto{\pgfqpoint{2.283855in}{4.387920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{2.825000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390204in}{3.583012in}}%
\pgfpathlineto{\pgfqpoint{3.086332in}{3.517188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{2.825000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625686in}{4.437526in}}%
\pgfpathlineto{\pgfqpoint{2.283855in}{4.387920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{2.825000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017258in}{3.573320in}}%
\pgfpathlineto{\pgfqpoint{3.030122in}{3.281859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{2.675000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{2.675000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.299777,0.113561,0.292548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.299777,0.113561,0.292548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502759in}{1.025233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620891in}{0.870615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191828in}{0.458747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552113in}{0.975131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967986in}{1.146720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436291in}{0.539674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705186in}{1.101568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301774in}{0.861589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766636in}{0.936024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854573in}{1.425703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.386364in}{1.614078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206652in}{1.398776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206351in}{1.001105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786931in}{0.916610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727527in}{1.408116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631397,0.100674,0.356648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631397,0.100674,0.356648}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670589in}{2.490278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481634in}{1.240407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978299in}{2.049596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609360in}{2.560227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819055in}{1.732344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077198in}{2.396074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763876in}{1.359879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470604in}{2.205422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561569in}{1.446971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.159994in}{1.571604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390204in}{0.908012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127088in}{2.070606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641102in}{2.070180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537843in}{1.475736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138502in}{1.391542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758673in}{1.145476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574946in}{1.148082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916031in}{1.157330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.017258in}{0.898320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225229in}{2.510866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557566in}{1.435702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614604in}{1.113251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660248in}{1.576594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781677in}{1.657949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174083in}{1.616863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776906in}{1.721388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778097in}{0.883683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161555in}{1.425797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302685in}{2.034253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283855in}{1.712920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908486,0.245685,0.245983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.908486,0.245685,0.245983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.219077in}{1.856731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030122in}{0.606859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.526788in}{1.416049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.157849in}{1.926680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.367544in}{1.098797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625686in}{1.762526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312365in}{0.726332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019092in}{1.571875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110057in}{0.813424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708483in}{0.938057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938692in}{0.274465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.675576in}{1.437059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189591in}{1.436632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086332in}{0.842188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686991in}{0.757995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307162in}{0.511929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123435in}{0.514535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464520in}{0.523782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.565747in}{0.264773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.773718in}{1.877319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962985,0.612625,0.451451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.962985,0.612625,0.451451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.064282in}{1.342006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.182414in}{1.187389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.753352in}{0.775521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.113636in}{1.291904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.529509in}{1.463493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.997815in}{0.856447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.266710in}{1.418341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.863297in}{1.178363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328159in}{1.252798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.416096in}{1.742476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.947887in}{1.930852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.768176in}{1.715550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.767875in}{1.317878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348455in}{1.233384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.289050in}{1.724890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115434in}{1.414084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.117273in}{1.263744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123798in}{1.542847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.941049in}{1.625678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.078809in}{1.795857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978299in}{2.049596in}}%
\pgfpathlineto{\pgfqpoint{0.386364in}{1.614078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157849in}{1.926680in}}%
\pgfpathlineto{\pgfqpoint{2.302685in}{2.034253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641102in}{2.070180in}}%
\pgfpathlineto{\pgfqpoint{1.819055in}{1.732344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127088in}{2.070606in}}%
\pgfpathlineto{\pgfqpoint{2.302685in}{2.034253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916031in}{1.157330in}}%
\pgfpathlineto{\pgfqpoint{1.758673in}{1.145476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537843in}{1.475736in}}%
\pgfpathlineto{\pgfqpoint{1.660248in}{1.576594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481634in}{1.240407in}}%
\pgfpathlineto{\pgfqpoint{1.557566in}{1.435702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763876in}{1.359879in}}%
\pgfpathlineto{\pgfqpoint{1.561569in}{1.446971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614604in}{1.113251in}}%
\pgfpathlineto{\pgfqpoint{3.110057in}{0.813424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552113in}{0.975131in}}%
\pgfpathlineto{\pgfqpoint{1.574946in}{1.148082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390204in}{0.908012in}}%
\pgfpathlineto{\pgfqpoint{3.110057in}{0.813424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625686in}{1.762526in}}%
\pgfpathlineto{\pgfqpoint{2.781677in}{1.657949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916031in}{1.157330in}}%
\pgfpathlineto{\pgfqpoint{2.017258in}{0.898320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778097in}{0.883683in}}%
\pgfpathlineto{\pgfqpoint{1.301774in}{0.861589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776906in}{1.721388in}}%
\pgfpathlineto{\pgfqpoint{1.660248in}{1.576594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819055in}{1.732344in}}%
\pgfpathlineto{\pgfqpoint{2.174083in}{1.616863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625686in}{1.762526in}}%
\pgfpathlineto{\pgfqpoint{2.302685in}{2.034253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481634in}{1.240407in}}%
\pgfpathlineto{\pgfqpoint{1.206652in}{1.398776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916031in}{1.157330in}}%
\pgfpathlineto{\pgfqpoint{2.390204in}{0.908012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161555in}{1.425797in}}%
\pgfpathlineto{\pgfqpoint{2.526788in}{1.416049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206351in}{1.001105in}}%
\pgfpathlineto{\pgfqpoint{1.574946in}{1.148082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978299in}{2.049596in}}%
\pgfpathlineto{\pgfqpoint{1.641102in}{2.070180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206652in}{1.398776in}}%
\pgfpathlineto{\pgfqpoint{1.537843in}{1.475736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660248in}{1.576594in}}%
\pgfpathlineto{\pgfqpoint{1.561569in}{1.446971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978299in}{2.049596in}}%
\pgfpathlineto{\pgfqpoint{0.727527in}{1.408116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390204in}{0.908012in}}%
\pgfpathlineto{\pgfqpoint{2.017258in}{0.898320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502759in}{1.025233in}}%
\pgfpathlineto{\pgfqpoint{1.758673in}{1.145476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614604in}{1.113251in}}%
\pgfpathlineto{\pgfqpoint{2.526788in}{1.416049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390204in}{0.908012in}}%
\pgfpathlineto{\pgfqpoint{2.614604in}{1.113251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481634in}{1.240407in}}%
\pgfpathlineto{\pgfqpoint{1.574946in}{1.148082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161555in}{1.425797in}}%
\pgfpathlineto{\pgfqpoint{2.174083in}{1.616863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161555in}{1.425797in}}%
\pgfpathlineto{\pgfqpoint{2.614604in}{1.113251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781677in}{1.657949in}}%
\pgfpathlineto{\pgfqpoint{2.174083in}{1.616863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127088in}{2.070606in}}%
\pgfpathlineto{\pgfqpoint{1.641102in}{2.070180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390204in}{0.908012in}}%
\pgfpathlineto{\pgfqpoint{3.086332in}{0.842188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819055in}{1.732344in}}%
\pgfpathlineto{\pgfqpoint{1.660248in}{1.576594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557566in}{1.435702in}}%
\pgfpathlineto{\pgfqpoint{1.660248in}{1.576594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302685in}{2.034253in}}%
\pgfpathlineto{\pgfqpoint{2.174083in}{1.616863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763876in}{1.359879in}}%
\pgfpathlineto{\pgfqpoint{1.758673in}{1.145476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017258in}{0.898320in}}%
\pgfpathlineto{\pgfqpoint{1.778097in}{0.883683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481634in}{1.240407in}}%
\pgfpathlineto{\pgfqpoint{1.502759in}{1.025233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283855in}{1.712920in}}%
\pgfpathlineto{\pgfqpoint{2.174083in}{1.616863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019092in}{1.571875in}}%
\pgfpathlineto{\pgfqpoint{2.781677in}{1.657949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916031in}{1.157330in}}%
\pgfpathlineto{\pgfqpoint{1.763876in}{1.359879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778097in}{0.883683in}}%
\pgfpathlineto{\pgfqpoint{1.758673in}{1.145476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776906in}{1.721388in}}%
\pgfpathlineto{\pgfqpoint{1.641102in}{2.070180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086332in}{0.842188in}}%
\pgfpathlineto{\pgfqpoint{2.614604in}{1.113251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758673in}{1.145476in}}%
\pgfpathlineto{\pgfqpoint{1.574946in}{1.148082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778097in}{0.883683in}}%
\pgfpathlineto{\pgfqpoint{1.552113in}{0.975131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625686in}{1.762526in}}%
\pgfpathlineto{\pgfqpoint{2.283855in}{1.712920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017258in}{0.898320in}}%
\pgfpathlineto{\pgfqpoint{3.030122in}{0.606859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819055in}{1.732344in}}%
\pgfpathlineto{\pgfqpoint{2.174083in}{1.616863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161555in}{1.425797in}}%
\pgfpathlineto{\pgfqpoint{2.526788in}{1.416049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537843in}{1.475736in}}%
\pgfpathlineto{\pgfqpoint{1.660248in}{1.576594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161555in}{1.425797in}}%
\pgfpathlineto{\pgfqpoint{2.174083in}{1.616863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206652in}{1.398776in}}%
\pgfpathlineto{\pgfqpoint{1.537843in}{1.475736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{5.200000in}{2.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819055in}{1.732344in}}%
\pgfpathlineto{\pgfqpoint{1.660248in}{1.576594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.822897in}{2.341821in}}%
\pgfpathlineto{\pgfqpoint{5.402778in}{2.341821in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.430556in}{2.341821in}}{\pgfqpoint{5.430556in}{2.369599in}}%
\pgfpathlineto{\pgfqpoint{5.430556in}{3.130401in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.430556in}{3.158179in}}{\pgfqpoint{5.402778in}{3.158179in}}%
\pgfpathlineto{\pgfqpoint{4.822897in}{3.158179in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.795119in}{3.158179in}}{\pgfqpoint{4.795119in}{3.130401in}}%
\pgfpathlineto{\pgfqpoint{4.795119in}{2.369599in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.795119in}{2.341821in}}{\pgfqpoint{4.822897in}{2.341821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.299777,0.113561,0.292548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.299777,0.113561,0.292548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.989564in}{3.041859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.239564in,y=3.005401in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \class_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631397,0.100674,0.356648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.631397,0.100674,0.356648}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.989564in}{2.848187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.239564in,y=2.811728in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \class_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908486,0.245685,0.245983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.908486,0.245685,0.245983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.989564in}{2.654514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.239564in,y=2.618056in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \class_3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962985,0.612625,0.451451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.962985,0.612625,0.451451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.989564in}{2.460841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.239564in,y=2.424383in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \class_4\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/results_summary.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%               \usepackage{amsmath}
%%               \DeclareMathOperator{\ccr}{\textit{CCR}}
%%               \DeclareMathOperator{\mae}{\textit{MAE}}
%%               \DeclareMathOperator{\amae}{\textit{AMAE}}
%%               \DeclareMathOperator{\mmae}{\textit{MMAE}}
%%               \DeclareMathOperator{\gms}{\textit{GMS}}
%%               \DeclareMathOperator{\ms}{\textit{MS}}
%%               \DeclareMathOperator{\gmsp}{\textit{GMSp}}
%%               \DeclareMathOperator{\auc}{\textit{AUC}}
%%               \DeclareMathOperator{\msp}{\textit{MSp}}
%%               \DeclareMathOperator{\wk}{\kappa}
%%               \DeclareMathOperator{\spearman}{r_s}
%%               \DeclareMathOperator{\kendall}{\tau_b}
%%               \DeclareMathOperator{\sign}{\text{sgn}}
%%               \DeclareMathOperator{\Cov}{Cov}
%%               \newcommand*{\xbf}{\mathbf{x}}
%%               \newcommand*{\class}{\mathcal{C}}
%%               \newcommand*{\neigh}{\mathcal{N}}
%%   
%%               \newcommand{\Ioflupane}{Ioflupane ($^{123}$I)}
%%               \newcommand{\ogosp}{OGO-SP}
%%               \newcommand{\ogospbeta}{OGO-SP-$\beta$}
%%               \newcommand{\maximize}{($\uparrow$)}
%%               \newcommand{\minimize}{($\downarrow$)}
%%               
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{6.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{5.883429in}}%
\pgfpathlineto{\pgfqpoint{3.185352in}{5.883429in}}%
\pgfpathlineto{\pgfqpoint{3.185352in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{6.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{5.883429in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925180,0.947493,0.931776}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090272in}{6.585669in}}%
\pgfpathlineto{\pgfqpoint{2.090272in}{6.471017in}}%
\pgfpathlineto{\pgfqpoint{2.523312in}{6.471017in}}%
\pgfpathlineto{\pgfqpoint{2.523312in}{6.585669in}}%
\pgfpathlineto{\pgfqpoint{2.090272in}{6.585669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{5.883429in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.785340,0.857896,0.814734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825541in}{6.442354in}}%
\pgfpathlineto{\pgfqpoint{1.825541in}{6.327703in}}%
\pgfpathlineto{\pgfqpoint{2.308613in}{6.327703in}}%
\pgfpathlineto{\pgfqpoint{2.308613in}{6.442354in}}%
\pgfpathlineto{\pgfqpoint{1.825541in}{6.442354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{5.883429in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.645500,0.768300,0.697693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766499in}{6.299040in}}%
\pgfpathlineto{\pgfqpoint{1.766499in}{6.184389in}}%
\pgfpathlineto{\pgfqpoint{2.231168in}{6.184389in}}%
\pgfpathlineto{\pgfqpoint{2.231168in}{6.299040in}}%
\pgfpathlineto{\pgfqpoint{1.766499in}{6.299040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{5.883429in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505660,0.678703,0.580652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779726in}{6.155726in}}%
\pgfpathlineto{\pgfqpoint{1.779726in}{6.041074in}}%
\pgfpathlineto{\pgfqpoint{2.381266in}{6.041074in}}%
\pgfpathlineto{\pgfqpoint{2.381266in}{6.155726in}}%
\pgfpathlineto{\pgfqpoint{1.779726in}{6.155726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{5.883429in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.365820,0.589106,0.463610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921388in}{6.012411in}}%
\pgfpathlineto{\pgfqpoint{1.921388in}{5.897760in}}%
\pgfpathlineto{\pgfqpoint{2.386058in}{5.897760in}}%
\pgfpathlineto{\pgfqpoint{2.386058in}{6.012411in}}%
\pgfpathlineto{\pgfqpoint{1.921388in}{6.012411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{5.883429in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162428in}{5.883429in}}%
\pgfpathlineto{\pgfqpoint{1.162428in}{6.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162428in}{5.883429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.162428in,y=5.786206in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{5.883429in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952366in}{5.883429in}}%
\pgfpathlineto{\pgfqpoint{1.952366in}{6.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952366in}{5.883429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.952366in,y=5.786206in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{5.883429in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742305in}{5.883429in}}%
\pgfpathlineto{\pgfqpoint{2.742305in}{6.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742305in}{5.883429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.742305in,y=5.786206in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.060176in,y=5.664139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ccr\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{6.528343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401737in, y=6.489763in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Nominal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{6.385029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.376293in, y=6.346448in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \ogosp{}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{6.241714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.074785in, y=6.200048in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \ogospbeta{} (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{6.098400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.068226in, y=6.056733in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \ogospbeta{} (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{5.955086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.081344in, y=5.913419in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \ogospbeta{} (c)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{5.883429in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090272in}{6.528343in}}%
\pgfpathlineto{\pgfqpoint{1.662983in}{6.528343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{5.883429in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523312in}{6.528343in}}%
\pgfpathlineto{\pgfqpoint{3.083063in}{6.528343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{5.883429in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662983in}{6.557006in}}%
\pgfpathlineto{\pgfqpoint{1.662983in}{6.499680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{5.883429in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083063in}{6.557006in}}%
\pgfpathlineto{\pgfqpoint{3.083063in}{6.499680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{5.883429in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825541in}{6.385029in}}%
\pgfpathlineto{\pgfqpoint{1.115501in}{6.385029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{5.883429in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308613in}{6.385029in}}%
\pgfpathlineto{\pgfqpoint{2.850728in}{6.385029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{5.883429in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115501in}{6.413691in}}%
\pgfpathlineto{\pgfqpoint{1.115501in}{6.356366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{5.883429in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850728in}{6.413691in}}%
\pgfpathlineto{\pgfqpoint{2.850728in}{6.356366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{5.883429in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766499in}{6.241714in}}%
\pgfpathlineto{\pgfqpoint{1.069494in}{6.241714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{5.883429in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231168in}{6.241714in}}%
\pgfpathlineto{\pgfqpoint{2.695838in}{6.241714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{5.883429in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069494in}{6.270377in}}%
\pgfpathlineto{\pgfqpoint{1.069494in}{6.213051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{5.883429in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695838in}{6.270377in}}%
\pgfpathlineto{\pgfqpoint{2.695838in}{6.213051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{5.883429in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779726in}{6.098400in}}%
\pgfpathlineto{\pgfqpoint{1.037289in}{6.098400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{5.883429in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381266in}{6.098400in}}%
\pgfpathlineto{\pgfqpoint{3.070795in}{6.098400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{5.883429in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037289in}{6.127063in}}%
\pgfpathlineto{\pgfqpoint{1.037289in}{6.069737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{5.883429in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070795in}{6.127063in}}%
\pgfpathlineto{\pgfqpoint{3.070795in}{6.069737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{5.883429in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921388in}{5.955086in}}%
\pgfpathlineto{\pgfqpoint{1.534164in}{5.955086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{5.883429in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386058in}{5.955086in}}%
\pgfpathlineto{\pgfqpoint{2.836160in}{5.955086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{5.883429in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534164in}{5.983749in}}%
\pgfpathlineto{\pgfqpoint{1.534164in}{5.926423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{5.883429in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836160in}{5.983749in}}%
\pgfpathlineto{\pgfqpoint{2.836160in}{5.926423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{5.883429in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308613in}{6.585669in}}%
\pgfpathlineto{\pgfqpoint{2.308613in}{6.471017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{5.883429in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076278in}{6.442354in}}%
\pgfpathlineto{\pgfqpoint{2.076278in}{6.327703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{5.883429in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026438in}{6.299040in}}%
\pgfpathlineto{\pgfqpoint{2.026438in}{6.184389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{5.883429in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076278in}{6.155726in}}%
\pgfpathlineto{\pgfqpoint{2.076278in}{6.041074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{5.883429in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153723in}{6.012411in}}%
\pgfpathlineto{\pgfqpoint{2.153723in}{5.897760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{5.883429in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{6.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.185352in}{5.883429in}}%
\pgfpathlineto{\pgfqpoint{3.185352in}{6.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{5.883429in}}%
\pgfpathlineto{\pgfqpoint{3.185352in}{5.883429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{3.185352in}{6.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249648in}{5.883429in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{5.883429in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{3.249648in}{6.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{5.883429in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925180,0.947493,0.931776}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351937in}{6.585669in}}%
\pgfpathlineto{\pgfqpoint{3.351937in}{6.471017in}}%
\pgfpathlineto{\pgfqpoint{3.742623in}{6.471017in}}%
\pgfpathlineto{\pgfqpoint{3.742623in}{6.585669in}}%
\pgfpathlineto{\pgfqpoint{3.351937in}{6.585669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{5.883429in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.785340,0.857896,0.814734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709135in}{6.442354in}}%
\pgfpathlineto{\pgfqpoint{3.709135in}{6.327703in}}%
\pgfpathlineto{\pgfqpoint{4.316373in}{6.327703in}}%
\pgfpathlineto{\pgfqpoint{4.316373in}{6.442354in}}%
\pgfpathlineto{\pgfqpoint{3.709135in}{6.442354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{5.883429in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.645500,0.768300,0.697693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709135in}{6.299040in}}%
\pgfpathlineto{\pgfqpoint{3.709135in}{6.184389in}}%
\pgfpathlineto{\pgfqpoint{4.520951in}{6.184389in}}%
\pgfpathlineto{\pgfqpoint{4.520951in}{6.299040in}}%
\pgfpathlineto{\pgfqpoint{3.709135in}{6.299040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{5.883429in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505660,0.678703,0.580652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709135in}{6.155726in}}%
\pgfpathlineto{\pgfqpoint{3.709135in}{6.041074in}}%
\pgfpathlineto{\pgfqpoint{4.423533in}{6.041074in}}%
\pgfpathlineto{\pgfqpoint{4.423533in}{6.155726in}}%
\pgfpathlineto{\pgfqpoint{3.709135in}{6.155726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{5.883429in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.365820,0.589106,0.463610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753785in}{6.012411in}}%
\pgfpathlineto{\pgfqpoint{3.753785in}{5.897760in}}%
\pgfpathlineto{\pgfqpoint{4.477113in}{5.897760in}}%
\pgfpathlineto{\pgfqpoint{4.477113in}{6.012411in}}%
\pgfpathlineto{\pgfqpoint{3.753785in}{6.012411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{5.883429in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351937in}{5.883429in}}%
\pgfpathlineto{\pgfqpoint{3.351937in}{6.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.351937in}{5.883429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.351937in,y=5.786206in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{5.883429in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994894in}{5.883429in}}%
\pgfpathlineto{\pgfqpoint{3.994894in}{6.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994894in}{5.883429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.994894in,y=5.786206in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{5.883429in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637852in}{5.883429in}}%
\pgfpathlineto{\pgfqpoint{4.637852in}{6.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637852in}{5.883429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.637852in,y=5.786206in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{5.883429in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.280810in}{5.883429in}}%
\pgfpathlineto{\pgfqpoint{5.280810in}{6.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.280810in}{5.883429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.280810in,y=5.786206in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.374824in,y=5.664139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ms\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.249648in}{6.528343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.249648in}{6.385029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.249648in}{6.241714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.249648in}{6.098400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.249648in}{5.955086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{5.883429in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351937in}{6.528343in}}%
\pgfpathlineto{\pgfqpoint{3.351937in}{6.528343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{5.883429in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.742623in}{6.528343in}}%
\pgfpathlineto{\pgfqpoint{4.228697in}{6.528343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{5.883429in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351937in}{6.557006in}}%
\pgfpathlineto{\pgfqpoint{3.351937in}{6.499680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{5.883429in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228697in}{6.557006in}}%
\pgfpathlineto{\pgfqpoint{4.228697in}{6.499680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{5.883429in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709135in}{6.385029in}}%
\pgfpathlineto{\pgfqpoint{3.351937in}{6.385029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{5.883429in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316373in}{6.385029in}}%
\pgfpathlineto{\pgfqpoint{5.105458in}{6.385029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{5.883429in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351937in}{6.413691in}}%
\pgfpathlineto{\pgfqpoint{3.351937in}{6.356366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{5.883429in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105458in}{6.413691in}}%
\pgfpathlineto{\pgfqpoint{5.105458in}{6.356366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{5.883429in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709135in}{6.241714in}}%
\pgfpathlineto{\pgfqpoint{3.351937in}{6.241714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{5.883429in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.520951in}{6.241714in}}%
\pgfpathlineto{\pgfqpoint{5.397711in}{6.241714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{5.883429in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351937in}{6.270377in}}%
\pgfpathlineto{\pgfqpoint{3.351937in}{6.213051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{5.883429in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.397711in}{6.270377in}}%
\pgfpathlineto{\pgfqpoint{5.397711in}{6.213051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{5.883429in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709135in}{6.098400in}}%
\pgfpathlineto{\pgfqpoint{3.351937in}{6.098400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{5.883429in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.423533in}{6.098400in}}%
\pgfpathlineto{\pgfqpoint{5.397711in}{6.098400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{5.883429in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351937in}{6.127063in}}%
\pgfpathlineto{\pgfqpoint{3.351937in}{6.069737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{5.883429in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.397711in}{6.127063in}}%
\pgfpathlineto{\pgfqpoint{5.397711in}{6.069737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{5.883429in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753785in}{5.955086in}}%
\pgfpathlineto{\pgfqpoint{3.351937in}{5.955086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{5.883429in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477113in}{5.955086in}}%
\pgfpathlineto{\pgfqpoint{5.361180in}{5.955086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{5.883429in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351937in}{5.983749in}}%
\pgfpathlineto{\pgfqpoint{3.351937in}{5.926423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{5.883429in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.361180in}{5.983749in}}%
\pgfpathlineto{\pgfqpoint{5.361180in}{5.926423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{5.883429in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351937in}{6.585669in}}%
\pgfpathlineto{\pgfqpoint{3.351937in}{6.471017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{5.883429in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.066334in}{6.442354in}}%
\pgfpathlineto{\pgfqpoint{4.066334in}{6.327703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{5.883429in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994894in}{6.299040in}}%
\pgfpathlineto{\pgfqpoint{3.994894in}{6.184389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{5.883429in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994894in}{6.155726in}}%
\pgfpathlineto{\pgfqpoint{3.994894in}{6.041074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{5.883429in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.155634in}{6.012411in}}%
\pgfpathlineto{\pgfqpoint{4.155634in}{5.897760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249648in}{5.883429in}}%
\pgfpathlineto{\pgfqpoint{3.249648in}{6.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500000in}{5.883429in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{6.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249648in}{5.883429in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{5.883429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249648in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{6.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{4.772743in}}%
\pgfpathlineto{\pgfqpoint{3.185352in}{4.772743in}}%
\pgfpathlineto{\pgfqpoint{3.185352in}{5.489314in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{5.489314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{4.772743in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925180,0.947493,0.931776}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037289in}{5.474983in}}%
\pgfpathlineto{\pgfqpoint{1.037289in}{5.360331in}}%
\pgfpathlineto{\pgfqpoint{2.053832in}{5.360331in}}%
\pgfpathlineto{\pgfqpoint{2.053832in}{5.474983in}}%
\pgfpathlineto{\pgfqpoint{1.037289in}{5.474983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{4.772743in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.785340,0.857896,0.814734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060044in}{5.331669in}}%
\pgfpathlineto{\pgfqpoint{2.060044in}{5.217017in}}%
\pgfpathlineto{\pgfqpoint{2.463459in}{5.217017in}}%
\pgfpathlineto{\pgfqpoint{2.463459in}{5.331669in}}%
\pgfpathlineto{\pgfqpoint{2.060044in}{5.331669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{4.772743in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.645500,0.768300,0.697693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053505in}{5.188354in}}%
\pgfpathlineto{\pgfqpoint{2.053505in}{5.073703in}}%
\pgfpathlineto{\pgfqpoint{2.475072in}{5.073703in}}%
\pgfpathlineto{\pgfqpoint{2.475072in}{5.188354in}}%
\pgfpathlineto{\pgfqpoint{2.053505in}{5.188354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{4.772743in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505660,0.678703,0.580652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061068in}{5.045040in}}%
\pgfpathlineto{\pgfqpoint{2.061068in}{4.930389in}}%
\pgfpathlineto{\pgfqpoint{2.421578in}{4.930389in}}%
\pgfpathlineto{\pgfqpoint{2.421578in}{5.045040in}}%
\pgfpathlineto{\pgfqpoint{2.061068in}{5.045040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{4.772743in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.365820,0.589106,0.463610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094246in}{4.901726in}}%
\pgfpathlineto{\pgfqpoint{2.094246in}{4.787074in}}%
\pgfpathlineto{\pgfqpoint{2.527333in}{4.787074in}}%
\pgfpathlineto{\pgfqpoint{2.527333in}{4.901726in}}%
\pgfpathlineto{\pgfqpoint{2.094246in}{4.901726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{4.772743in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037289in}{4.772743in}}%
\pgfpathlineto{\pgfqpoint{1.037289in}{5.489314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037289in}{4.772743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.037289in,y=4.675521in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{4.772743in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578516in}{4.772743in}}%
\pgfpathlineto{\pgfqpoint{1.578516in}{5.489314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578516in}{4.772743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.578516in,y=4.675521in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{4.772743in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119743in}{4.772743in}}%
\pgfpathlineto{\pgfqpoint{2.119743in}{5.489314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119743in}{4.772743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.119743in,y=4.675521in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{4.772743in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660970in}{4.772743in}}%
\pgfpathlineto{\pgfqpoint{2.660970in}{5.489314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660970in}{4.772743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.660970in,y=4.675521in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.060176in,y=4.553453in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \gms\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{5.417657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401737in, y=5.379077in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Nominal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{5.274343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.376293in, y=5.235763in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \ogosp{}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{5.131029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.074785in, y=5.089362in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \ogospbeta{} (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{4.987714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.068226in, y=4.946048in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \ogospbeta{} (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{4.844400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.081344in, y=4.802733in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \ogospbeta{} (c)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{4.772743in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037289in}{5.417657in}}%
\pgfpathlineto{\pgfqpoint{1.037289in}{5.417657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{4.772743in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053832in}{5.417657in}}%
\pgfpathlineto{\pgfqpoint{2.494706in}{5.417657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{4.772743in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037289in}{5.446320in}}%
\pgfpathlineto{\pgfqpoint{1.037289in}{5.388994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{4.772743in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494706in}{5.446320in}}%
\pgfpathlineto{\pgfqpoint{2.494706in}{5.388994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{4.772743in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060044in}{5.274343in}}%
\pgfpathlineto{\pgfqpoint{1.792062in}{5.274343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{4.772743in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463459in}{5.274343in}}%
\pgfpathlineto{\pgfqpoint{3.026362in}{5.274343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{4.772743in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792062in}{5.303006in}}%
\pgfpathlineto{\pgfqpoint{1.792062in}{5.245680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{4.772743in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026362in}{5.303006in}}%
\pgfpathlineto{\pgfqpoint{3.026362in}{5.245680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{4.772743in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053505in}{5.131029in}}%
\pgfpathlineto{\pgfqpoint{1.810551in}{5.131029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{4.772743in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475072in}{5.131029in}}%
\pgfpathlineto{\pgfqpoint{2.958485in}{5.131029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{4.772743in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810551in}{5.159691in}}%
\pgfpathlineto{\pgfqpoint{1.810551in}{5.102366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{4.772743in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958485in}{5.159691in}}%
\pgfpathlineto{\pgfqpoint{2.958485in}{5.102366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{4.772743in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061068in}{4.987714in}}%
\pgfpathlineto{\pgfqpoint{1.757840in}{4.987714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{4.772743in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421578in}{4.987714in}}%
\pgfpathlineto{\pgfqpoint{2.928145in}{4.987714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{4.772743in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757840in}{5.016377in}}%
\pgfpathlineto{\pgfqpoint{1.757840in}{4.959051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{4.772743in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928145in}{5.016377in}}%
\pgfpathlineto{\pgfqpoint{2.928145in}{4.959051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{4.772743in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094246in}{4.844400in}}%
\pgfpathlineto{\pgfqpoint{1.838968in}{4.844400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{4.772743in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527333in}{4.844400in}}%
\pgfpathlineto{\pgfqpoint{3.083063in}{4.844400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{4.772743in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838968in}{4.873063in}}%
\pgfpathlineto{\pgfqpoint{1.838968in}{4.815737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{4.772743in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083063in}{4.873063in}}%
\pgfpathlineto{\pgfqpoint{3.083063in}{4.815737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{4.772743in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037289in}{5.474983in}}%
\pgfpathlineto{\pgfqpoint{1.037289in}{5.360331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{4.772743in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261374in}{5.331669in}}%
\pgfpathlineto{\pgfqpoint{2.261374in}{5.217017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{4.772743in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231663in}{5.188354in}}%
\pgfpathlineto{\pgfqpoint{2.231663in}{5.073703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{4.772743in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255161in}{5.045040in}}%
\pgfpathlineto{\pgfqpoint{2.255161in}{4.930389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{4.772743in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315988in}{4.901726in}}%
\pgfpathlineto{\pgfqpoint{2.315988in}{4.787074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{4.772743in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{5.489314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.185352in}{4.772743in}}%
\pgfpathlineto{\pgfqpoint{3.185352in}{5.489314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{4.772743in}}%
\pgfpathlineto{\pgfqpoint{3.185352in}{4.772743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{5.489314in}}%
\pgfpathlineto{\pgfqpoint{3.185352in}{5.489314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249648in}{4.772743in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{4.772743in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{5.489314in}}%
\pgfpathlineto{\pgfqpoint{3.249648in}{5.489314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{4.772743in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925180,0.947493,0.931776}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.915568in}{5.474983in}}%
\pgfpathlineto{\pgfqpoint{3.915568in}{5.360331in}}%
\pgfpathlineto{\pgfqpoint{4.370542in}{5.360331in}}%
\pgfpathlineto{\pgfqpoint{4.370542in}{5.474983in}}%
\pgfpathlineto{\pgfqpoint{3.915568in}{5.474983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{4.772743in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.785340,0.857896,0.814734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329862in}{5.331669in}}%
\pgfpathlineto{\pgfqpoint{4.329862in}{5.217017in}}%
\pgfpathlineto{\pgfqpoint{4.796369in}{5.217017in}}%
\pgfpathlineto{\pgfqpoint{4.796369in}{5.331669in}}%
\pgfpathlineto{\pgfqpoint{4.329862in}{5.331669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{4.772743in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.645500,0.768300,0.697693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329862in}{5.188354in}}%
\pgfpathlineto{\pgfqpoint{4.329862in}{5.073703in}}%
\pgfpathlineto{\pgfqpoint{4.695982in}{5.073703in}}%
\pgfpathlineto{\pgfqpoint{4.695982in}{5.188354in}}%
\pgfpathlineto{\pgfqpoint{4.329862in}{5.188354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{4.772743in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505660,0.678703,0.580652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449505in}{5.045040in}}%
\pgfpathlineto{\pgfqpoint{4.449505in}{4.930389in}}%
\pgfpathlineto{\pgfqpoint{4.793657in}{4.930389in}}%
\pgfpathlineto{\pgfqpoint{4.793657in}{5.045040in}}%
\pgfpathlineto{\pgfqpoint{4.449505in}{5.045040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{4.772743in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.365820,0.589106,0.463610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.346775in}{4.901726in}}%
\pgfpathlineto{\pgfqpoint{4.346775in}{4.787074in}}%
\pgfpathlineto{\pgfqpoint{4.842430in}{4.787074in}}%
\pgfpathlineto{\pgfqpoint{4.842430in}{4.901726in}}%
\pgfpathlineto{\pgfqpoint{4.346775in}{4.901726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{4.772743in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.652540in}{4.772743in}}%
\pgfpathlineto{\pgfqpoint{3.652540in}{5.489314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.652540in}{4.772743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.652540in,y=4.675521in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{4.772743in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.366474in}{4.772743in}}%
\pgfpathlineto{\pgfqpoint{4.366474in}{5.489314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.366474in}{4.772743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.366474in,y=4.675521in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{4.772743in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080407in}{4.772743in}}%
\pgfpathlineto{\pgfqpoint{5.080407in}{5.489314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.080407in}{4.772743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.080407in,y=4.675521in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.374824in,y=4.553453in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \msp\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.249648in}{5.417657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.249648in}{5.274343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.249648in}{5.131029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.249648in}{4.987714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.249648in}{4.844400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{4.772743in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.915568in}{5.417657in}}%
\pgfpathlineto{\pgfqpoint{3.351937in}{5.417657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{4.772743in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.370542in}{5.417657in}}%
\pgfpathlineto{\pgfqpoint{5.001081in}{5.417657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{4.772743in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351937in}{5.446320in}}%
\pgfpathlineto{\pgfqpoint{3.351937in}{5.388994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{4.772743in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001081in}{5.446320in}}%
\pgfpathlineto{\pgfqpoint{5.001081in}{5.388994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{4.772743in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329862in}{5.274343in}}%
\pgfpathlineto{\pgfqpoint{3.780682in}{5.274343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{4.772743in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796369in}{5.274343in}}%
\pgfpathlineto{\pgfqpoint{5.009799in}{5.274343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{4.772743in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780682in}{5.303006in}}%
\pgfpathlineto{\pgfqpoint{3.780682in}{5.245680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{4.772743in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.009799in}{5.303006in}}%
\pgfpathlineto{\pgfqpoint{5.009799in}{5.245680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{4.772743in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329862in}{5.131029in}}%
\pgfpathlineto{\pgfqpoint{3.780682in}{5.131029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{4.772743in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.695982in}{5.131029in}}%
\pgfpathlineto{\pgfqpoint{5.103438in}{5.131029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{4.772743in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780682in}{5.159691in}}%
\pgfpathlineto{\pgfqpoint{3.780682in}{5.102366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{4.772743in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.103438in}{5.159691in}}%
\pgfpathlineto{\pgfqpoint{5.103438in}{5.102366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{4.772743in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449505in}{4.987714in}}%
\pgfpathlineto{\pgfqpoint{3.963742in}{4.987714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{4.772743in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.793657in}{4.987714in}}%
\pgfpathlineto{\pgfqpoint{5.256972in}{4.987714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{4.772743in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963742in}{5.016377in}}%
\pgfpathlineto{\pgfqpoint{3.963742in}{4.959051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{4.772743in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.256972in}{5.016377in}}%
\pgfpathlineto{\pgfqpoint{5.256972in}{4.959051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{4.772743in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.346775in}{4.844400in}}%
\pgfpathlineto{\pgfqpoint{3.727691in}{4.844400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{4.772743in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.842430in}{4.844400in}}%
\pgfpathlineto{\pgfqpoint{5.397711in}{4.844400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{4.772743in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727691in}{4.873063in}}%
\pgfpathlineto{\pgfqpoint{3.727691in}{4.815737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{4.772743in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.397711in}{4.873063in}}%
\pgfpathlineto{\pgfqpoint{5.397711in}{4.815737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{4.772743in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146802in}{5.474983in}}%
\pgfpathlineto{\pgfqpoint{4.146802in}{5.360331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{4.772743in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.667077in}{5.331669in}}%
\pgfpathlineto{\pgfqpoint{4.667077in}{5.217017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{4.772743in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.566068in}{5.188354in}}%
\pgfpathlineto{\pgfqpoint{4.566068in}{5.073703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{4.772743in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.648960in}{5.045040in}}%
\pgfpathlineto{\pgfqpoint{4.648960in}{4.930389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{4.772743in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.695982in}{4.901726in}}%
\pgfpathlineto{\pgfqpoint{4.695982in}{4.787074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249648in}{4.772743in}}%
\pgfpathlineto{\pgfqpoint{3.249648in}{5.489314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500000in}{4.772743in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{5.489314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249648in}{4.772743in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{4.772743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249648in}{5.489314in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{5.489314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{3.662057in}}%
\pgfpathlineto{\pgfqpoint{3.185352in}{3.662057in}}%
\pgfpathlineto{\pgfqpoint{3.185352in}{4.378629in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{4.378629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{3.662057in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925180,0.947493,0.931776}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700766in}{4.364297in}}%
\pgfpathlineto{\pgfqpoint{1.700766in}{4.249646in}}%
\pgfpathlineto{\pgfqpoint{2.306270in}{4.249646in}}%
\pgfpathlineto{\pgfqpoint{2.306270in}{4.364297in}}%
\pgfpathlineto{\pgfqpoint{1.700766in}{4.364297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{3.662057in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.785340,0.857896,0.814734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954628in}{4.220983in}}%
\pgfpathlineto{\pgfqpoint{1.954628in}{4.106331in}}%
\pgfpathlineto{\pgfqpoint{2.354518in}{4.106331in}}%
\pgfpathlineto{\pgfqpoint{2.354518in}{4.220983in}}%
\pgfpathlineto{\pgfqpoint{1.954628in}{4.220983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{3.662057in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.645500,0.768300,0.697693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905546in}{4.077669in}}%
\pgfpathlineto{\pgfqpoint{1.905546in}{3.963017in}}%
\pgfpathlineto{\pgfqpoint{2.316378in}{3.963017in}}%
\pgfpathlineto{\pgfqpoint{2.316378in}{4.077669in}}%
\pgfpathlineto{\pgfqpoint{1.905546in}{4.077669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{3.662057in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505660,0.678703,0.580652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901558in}{3.934354in}}%
\pgfpathlineto{\pgfqpoint{1.901558in}{3.819703in}}%
\pgfpathlineto{\pgfqpoint{2.398136in}{3.819703in}}%
\pgfpathlineto{\pgfqpoint{2.398136in}{3.934354in}}%
\pgfpathlineto{\pgfqpoint{1.901558in}{3.934354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{3.662057in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.365820,0.589106,0.463610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985357in}{3.791040in}}%
\pgfpathlineto{\pgfqpoint{1.985357in}{3.676389in}}%
\pgfpathlineto{\pgfqpoint{2.434441in}{3.676389in}}%
\pgfpathlineto{\pgfqpoint{2.434441in}{3.791040in}}%
\pgfpathlineto{\pgfqpoint{1.985357in}{3.791040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{3.662057in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116474in}{3.662057in}}%
\pgfpathlineto{\pgfqpoint{1.116474in}{4.378629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116474in}{3.662057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.116474in,y=3.564835in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.850}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{3.662057in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659641in}{3.662057in}}%
\pgfpathlineto{\pgfqpoint{1.659641in}{4.378629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659641in}{3.662057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.659641in,y=3.564835in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.875}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{3.662057in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202809in}{3.662057in}}%
\pgfpathlineto{\pgfqpoint{2.202809in}{4.378629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.202809in}{3.662057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.202809in,y=3.564835in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.900}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{3.662057in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745977in}{3.662057in}}%
\pgfpathlineto{\pgfqpoint{2.745977in}{4.378629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745977in}{3.662057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.745977in,y=3.564835in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.925}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.060176in,y=3.442767in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \gmsp\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{4.306971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401737in, y=4.268391in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Nominal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{4.163657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.376293in, y=4.125077in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \ogosp{}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{4.020343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.074785in, y=3.978676in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \ogospbeta{} (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{3.877029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.068226in, y=3.835362in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \ogospbeta{} (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{3.733714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.081344in, y=3.692048in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \ogospbeta{} (c)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{3.662057in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700766in}{4.306971in}}%
\pgfpathlineto{\pgfqpoint{1.037289in}{4.306971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{3.662057in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306270in}{4.306971in}}%
\pgfpathlineto{\pgfqpoint{2.863386in}{4.306971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{3.662057in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037289in}{4.335634in}}%
\pgfpathlineto{\pgfqpoint{1.037289in}{4.278309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{3.662057in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863386in}{4.335634in}}%
\pgfpathlineto{\pgfqpoint{2.863386in}{4.278309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{3.662057in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954628in}{4.163657in}}%
\pgfpathlineto{\pgfqpoint{1.515815in}{4.163657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{3.662057in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354518in}{4.163657in}}%
\pgfpathlineto{\pgfqpoint{2.837488in}{4.163657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{3.662057in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515815in}{4.192320in}}%
\pgfpathlineto{\pgfqpoint{1.515815in}{4.134994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{3.662057in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837488in}{4.192320in}}%
\pgfpathlineto{\pgfqpoint{2.837488in}{4.134994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{3.662057in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905546in}{4.020343in}}%
\pgfpathlineto{\pgfqpoint{1.340680in}{4.020343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{3.662057in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316378in}{4.020343in}}%
\pgfpathlineto{\pgfqpoint{2.832813in}{4.020343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{3.662057in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340680in}{4.049006in}}%
\pgfpathlineto{\pgfqpoint{1.340680in}{3.991680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{3.662057in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832813in}{4.049006in}}%
\pgfpathlineto{\pgfqpoint{2.832813in}{3.991680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{3.662057in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901558in}{3.877029in}}%
\pgfpathlineto{\pgfqpoint{1.445160in}{3.877029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{3.662057in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398136in}{3.877029in}}%
\pgfpathlineto{\pgfqpoint{3.083063in}{3.877029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{3.662057in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445160in}{3.905691in}}%
\pgfpathlineto{\pgfqpoint{1.445160in}{3.848366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{3.662057in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083063in}{3.905691in}}%
\pgfpathlineto{\pgfqpoint{3.083063in}{3.848366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{3.662057in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985357in}{3.733714in}}%
\pgfpathlineto{\pgfqpoint{1.448250in}{3.733714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{3.662057in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434441in}{3.733714in}}%
\pgfpathlineto{\pgfqpoint{3.065907in}{3.733714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{3.662057in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448250in}{3.762377in}}%
\pgfpathlineto{\pgfqpoint{1.448250in}{3.705051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{3.662057in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065907in}{3.762377in}}%
\pgfpathlineto{\pgfqpoint{3.065907in}{3.705051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{3.662057in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972756in}{4.364297in}}%
\pgfpathlineto{\pgfqpoint{1.972756in}{4.249646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{3.662057in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118850in}{4.220983in}}%
\pgfpathlineto{\pgfqpoint{2.118850in}{4.106331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{3.662057in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094663in}{4.077669in}}%
\pgfpathlineto{\pgfqpoint{2.094663in}{3.963017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{3.662057in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153715in}{3.934354in}}%
\pgfpathlineto{\pgfqpoint{2.153715in}{3.819703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{3.662057in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184914in}{3.791040in}}%
\pgfpathlineto{\pgfqpoint{2.184914in}{3.676389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{3.662057in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{4.378629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.185352in}{3.662057in}}%
\pgfpathlineto{\pgfqpoint{3.185352in}{4.378629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{3.662057in}}%
\pgfpathlineto{\pgfqpoint{3.185352in}{3.662057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{4.378629in}}%
\pgfpathlineto{\pgfqpoint{3.185352in}{4.378629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249648in}{3.662057in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{3.662057in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{4.378629in}}%
\pgfpathlineto{\pgfqpoint{3.249648in}{4.378629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{3.662057in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925180,0.947493,0.931776}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904490in}{4.364297in}}%
\pgfpathlineto{\pgfqpoint{3.904490in}{4.249646in}}%
\pgfpathlineto{\pgfqpoint{4.629109in}{4.249646in}}%
\pgfpathlineto{\pgfqpoint{4.629109in}{4.364297in}}%
\pgfpathlineto{\pgfqpoint{3.904490in}{4.364297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{3.662057in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.785340,0.857896,0.814734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.102258in}{4.220983in}}%
\pgfpathlineto{\pgfqpoint{4.102258in}{4.106331in}}%
\pgfpathlineto{\pgfqpoint{4.648963in}{4.106331in}}%
\pgfpathlineto{\pgfqpoint{4.648963in}{4.220983in}}%
\pgfpathlineto{\pgfqpoint{4.102258in}{4.220983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{3.662057in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.645500,0.768300,0.697693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064157in}{4.077669in}}%
\pgfpathlineto{\pgfqpoint{4.064157in}{3.963017in}}%
\pgfpathlineto{\pgfqpoint{4.657992in}{3.963017in}}%
\pgfpathlineto{\pgfqpoint{4.657992in}{4.077669in}}%
\pgfpathlineto{\pgfqpoint{4.064157in}{4.077669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{3.662057in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505660,0.678703,0.580652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126041in}{3.934354in}}%
\pgfpathlineto{\pgfqpoint{4.126041in}{3.819703in}}%
\pgfpathlineto{\pgfqpoint{4.593772in}{3.819703in}}%
\pgfpathlineto{\pgfqpoint{4.593772in}{3.934354in}}%
\pgfpathlineto{\pgfqpoint{4.126041in}{3.934354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{3.662057in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.365820,0.589106,0.463610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.122735in}{3.791040in}}%
\pgfpathlineto{\pgfqpoint{4.122735in}{3.676389in}}%
\pgfpathlineto{\pgfqpoint{4.654757in}{3.676389in}}%
\pgfpathlineto{\pgfqpoint{4.654757in}{3.791040in}}%
\pgfpathlineto{\pgfqpoint{4.122735in}{3.791040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{3.662057in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707544in}{3.662057in}}%
\pgfpathlineto{\pgfqpoint{3.707544in}{4.378629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.707544in}{3.662057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.707544in,y=3.564835in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{3.662057in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280570in}{3.662057in}}%
\pgfpathlineto{\pgfqpoint{4.280570in}{4.378629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.280570in}{3.662057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.280570in,y=3.564835in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.85}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{3.662057in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853597in}{3.662057in}}%
\pgfpathlineto{\pgfqpoint{4.853597in}{4.378629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853597in}{3.662057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.853597in,y=3.564835in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{3.662057in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.426623in}{3.662057in}}%
\pgfpathlineto{\pgfqpoint{5.426623in}{4.378629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.426623in}{3.662057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.426623in,y=3.564835in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.95}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.374824in,y=3.442767in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \auc\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.249648in}{4.306971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.249648in}{4.163657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.249648in}{4.020343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.249648in}{3.877029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.249648in}{3.733714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{3.662057in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904490in}{4.306971in}}%
\pgfpathlineto{\pgfqpoint{3.636787in}{4.306971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{3.662057in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629109in}{4.306971in}}%
\pgfpathlineto{\pgfqpoint{5.018133in}{4.306971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{3.662057in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636787in}{4.335634in}}%
\pgfpathlineto{\pgfqpoint{3.636787in}{4.278309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{3.662057in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018133in}{4.335634in}}%
\pgfpathlineto{\pgfqpoint{5.018133in}{4.278309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{3.662057in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.102258in}{4.163657in}}%
\pgfpathlineto{\pgfqpoint{3.502042in}{4.163657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{3.662057in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.648963in}{4.163657in}}%
\pgfpathlineto{\pgfqpoint{5.250685in}{4.163657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{3.662057in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502042in}{4.192320in}}%
\pgfpathlineto{\pgfqpoint{3.502042in}{4.134994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{3.662057in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.250685in}{4.192320in}}%
\pgfpathlineto{\pgfqpoint{5.250685in}{4.134994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{3.662057in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064157in}{4.020343in}}%
\pgfpathlineto{\pgfqpoint{3.351937in}{4.020343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{3.662057in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.657992in}{4.020343in}}%
\pgfpathlineto{\pgfqpoint{5.367024in}{4.020343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{3.662057in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351937in}{4.049006in}}%
\pgfpathlineto{\pgfqpoint{3.351937in}{3.991680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{3.662057in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.367024in}{4.049006in}}%
\pgfpathlineto{\pgfqpoint{5.367024in}{3.991680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{3.662057in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126041in}{3.877029in}}%
\pgfpathlineto{\pgfqpoint{3.545557in}{3.877029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{3.662057in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.593772in}{3.877029in}}%
\pgfpathlineto{\pgfqpoint{5.246817in}{3.877029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{3.662057in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545557in}{3.905691in}}%
\pgfpathlineto{\pgfqpoint{3.545557in}{3.848366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{3.662057in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246817in}{3.905691in}}%
\pgfpathlineto{\pgfqpoint{5.246817in}{3.848366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{3.662057in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.122735in}{3.733714in}}%
\pgfpathlineto{\pgfqpoint{3.434885in}{3.733714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{3.662057in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.654757in}{3.733714in}}%
\pgfpathlineto{\pgfqpoint{5.397711in}{3.733714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{3.662057in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434885in}{3.762377in}}%
\pgfpathlineto{\pgfqpoint{3.434885in}{3.705051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{3.662057in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.397711in}{3.762377in}}%
\pgfpathlineto{\pgfqpoint{5.397711in}{3.705051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{3.662057in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.242741in}{4.364297in}}%
\pgfpathlineto{\pgfqpoint{4.242741in}{4.249646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{3.662057in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339882in}{4.220983in}}%
\pgfpathlineto{\pgfqpoint{4.339882in}{4.106331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{3.662057in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.335023in}{4.077669in}}%
\pgfpathlineto{\pgfqpoint{4.335023in}{3.963017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{3.662057in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307629in}{3.934354in}}%
\pgfpathlineto{\pgfqpoint{4.307629in}{3.819703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{3.662057in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.402692in}{3.791040in}}%
\pgfpathlineto{\pgfqpoint{4.402692in}{3.676389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249648in}{3.662057in}}%
\pgfpathlineto{\pgfqpoint{3.249648in}{4.378629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500000in}{3.662057in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{4.378629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249648in}{3.662057in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{3.662057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249648in}{4.378629in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{4.378629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{2.551371in}}%
\pgfpathlineto{\pgfqpoint{3.185352in}{2.551371in}}%
\pgfpathlineto{\pgfqpoint{3.185352in}{3.267943in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{3.267943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{2.551371in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925180,0.947493,0.931776}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746264in}{3.253611in}}%
\pgfpathlineto{\pgfqpoint{1.746264in}{3.138960in}}%
\pgfpathlineto{\pgfqpoint{2.413278in}{3.138960in}}%
\pgfpathlineto{\pgfqpoint{2.413278in}{3.253611in}}%
\pgfpathlineto{\pgfqpoint{1.746264in}{3.253611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{2.551371in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.785340,0.857896,0.814734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799968in}{3.110297in}}%
\pgfpathlineto{\pgfqpoint{1.799968in}{2.995646in}}%
\pgfpathlineto{\pgfqpoint{2.275521in}{2.995646in}}%
\pgfpathlineto{\pgfqpoint{2.275521in}{3.110297in}}%
\pgfpathlineto{\pgfqpoint{1.799968in}{3.110297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{2.551371in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.645500,0.768300,0.697693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773578in}{2.966983in}}%
\pgfpathlineto{\pgfqpoint{1.773578in}{2.852331in}}%
\pgfpathlineto{\pgfqpoint{2.377387in}{2.852331in}}%
\pgfpathlineto{\pgfqpoint{2.377387in}{2.966983in}}%
\pgfpathlineto{\pgfqpoint{1.773578in}{2.966983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{2.551371in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505660,0.678703,0.580652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773578in}{2.823669in}}%
\pgfpathlineto{\pgfqpoint{1.773578in}{2.709017in}}%
\pgfpathlineto{\pgfqpoint{2.306661in}{2.709017in}}%
\pgfpathlineto{\pgfqpoint{2.306661in}{2.823669in}}%
\pgfpathlineto{\pgfqpoint{1.773578in}{2.823669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{2.551371in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.365820,0.589106,0.463610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746264in}{2.680354in}}%
\pgfpathlineto{\pgfqpoint{1.746264in}{2.565703in}}%
\pgfpathlineto{\pgfqpoint{2.275521in}{2.565703in}}%
\pgfpathlineto{\pgfqpoint{2.275521in}{2.680354in}}%
\pgfpathlineto{\pgfqpoint{1.746264in}{2.680354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{2.551371in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101892in}{2.551371in}}%
\pgfpathlineto{\pgfqpoint{1.101892in}{3.267943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101892in}{2.551371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.101892in,y=2.454149in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{2.551371in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645638in}{2.551371in}}%
\pgfpathlineto{\pgfqpoint{1.645638in}{3.267943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645638in}{2.551371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645638in,y=2.454149in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{2.551371in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189383in}{2.551371in}}%
\pgfpathlineto{\pgfqpoint{2.189383in}{3.267943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.189383in}{2.551371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.189383in,y=2.454149in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{2.551371in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733128in}{2.551371in}}%
\pgfpathlineto{\pgfqpoint{2.733128in}{3.267943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.733128in}{2.551371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.733128in,y=2.454149in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.060176in,y=2.332081in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mae\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{3.196286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401737in, y=3.157705in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Nominal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{3.052971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.376293in, y=3.014391in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \ogosp{}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{2.909657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.074785in, y=2.867990in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \ogospbeta{} (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{2.766343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.068226in, y=2.724676in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \ogospbeta{} (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{2.623029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.081344in, y=2.581362in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \ogospbeta{} (c)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{2.551371in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746264in}{3.196286in}}%
\pgfpathlineto{\pgfqpoint{1.293802in}{3.196286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{2.551371in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413278in}{3.196286in}}%
\pgfpathlineto{\pgfqpoint{3.083063in}{3.196286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{2.551371in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293802in}{3.224949in}}%
\pgfpathlineto{\pgfqpoint{1.293802in}{3.167623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{2.551371in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083063in}{3.224949in}}%
\pgfpathlineto{\pgfqpoint{3.083063in}{3.167623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{2.551371in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799968in}{3.052971in}}%
\pgfpathlineto{\pgfqpoint{1.293802in}{3.052971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{2.551371in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275521in}{3.052971in}}%
\pgfpathlineto{\pgfqpoint{2.867719in}{3.052971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{2.551371in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293802in}{3.081634in}}%
\pgfpathlineto{\pgfqpoint{1.293802in}{3.024309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{2.551371in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867719in}{3.081634in}}%
\pgfpathlineto{\pgfqpoint{2.867719in}{3.024309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{2.551371in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773578in}{2.909657in}}%
\pgfpathlineto{\pgfqpoint{1.252633in}{2.909657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{2.551371in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377387in}{2.909657in}}%
\pgfpathlineto{\pgfqpoint{2.946362in}{2.909657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{2.551371in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252633in}{2.938320in}}%
\pgfpathlineto{\pgfqpoint{1.252633in}{2.880994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{2.551371in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946362in}{2.938320in}}%
\pgfpathlineto{\pgfqpoint{2.946362in}{2.880994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{2.551371in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773578in}{2.766343in}}%
\pgfpathlineto{\pgfqpoint{1.091125in}{2.766343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{2.551371in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306661in}{2.766343in}}%
\pgfpathlineto{\pgfqpoint{2.706210in}{2.766343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{2.551371in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091125in}{2.795006in}}%
\pgfpathlineto{\pgfqpoint{1.091125in}{2.737680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{2.551371in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706210in}{2.795006in}}%
\pgfpathlineto{\pgfqpoint{2.706210in}{2.737680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{2.551371in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746264in}{2.623029in}}%
\pgfpathlineto{\pgfqpoint{1.037289in}{2.623029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{2.551371in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275521in}{2.623029in}}%
\pgfpathlineto{\pgfqpoint{2.760046in}{2.623029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{2.551371in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037289in}{2.651691in}}%
\pgfpathlineto{\pgfqpoint{1.037289in}{2.594366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{2.551371in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760046in}{2.651691in}}%
\pgfpathlineto{\pgfqpoint{2.760046in}{2.594366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{2.551371in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060176in}{3.253611in}}%
\pgfpathlineto{\pgfqpoint{2.060176in}{3.138960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{2.551371in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040119in}{3.110297in}}%
\pgfpathlineto{\pgfqpoint{2.040119in}{2.995646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{2.551371in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986811in}{2.966983in}}%
\pgfpathlineto{\pgfqpoint{1.986811in}{2.852331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{2.551371in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040119in}{2.823669in}}%
\pgfpathlineto{\pgfqpoint{2.040119in}{2.709017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{2.551371in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986811in}{2.680354in}}%
\pgfpathlineto{\pgfqpoint{1.986811in}{2.565703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{2.551371in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{3.267943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.185352in}{2.551371in}}%
\pgfpathlineto{\pgfqpoint{3.185352in}{3.267943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{2.551371in}}%
\pgfpathlineto{\pgfqpoint{3.185352in}{2.551371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{3.267943in}}%
\pgfpathlineto{\pgfqpoint{3.185352in}{3.267943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249648in}{2.551371in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{2.551371in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{3.267943in}}%
\pgfpathlineto{\pgfqpoint{3.249648in}{3.267943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{2.551371in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925180,0.947493,0.931776}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315212in}{3.253611in}}%
\pgfpathlineto{\pgfqpoint{4.315212in}{3.138960in}}%
\pgfpathlineto{\pgfqpoint{4.926389in}{3.138960in}}%
\pgfpathlineto{\pgfqpoint{4.926389in}{3.253611in}}%
\pgfpathlineto{\pgfqpoint{4.315212in}{3.253611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{2.551371in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.785340,0.857896,0.814734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088493in}{3.110297in}}%
\pgfpathlineto{\pgfqpoint{4.088493in}{2.995646in}}%
\pgfpathlineto{\pgfqpoint{4.472813in}{2.995646in}}%
\pgfpathlineto{\pgfqpoint{4.472813in}{3.110297in}}%
\pgfpathlineto{\pgfqpoint{4.088493in}{3.110297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{2.551371in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.645500,0.768300,0.697693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033449in}{2.966983in}}%
\pgfpathlineto{\pgfqpoint{4.033449in}{2.852331in}}%
\pgfpathlineto{\pgfqpoint{4.488915in}{2.852331in}}%
\pgfpathlineto{\pgfqpoint{4.488915in}{2.966983in}}%
\pgfpathlineto{\pgfqpoint{4.033449in}{2.966983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{2.551371in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505660,0.678703,0.580652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048669in}{2.823669in}}%
\pgfpathlineto{\pgfqpoint{4.048669in}{2.709017in}}%
\pgfpathlineto{\pgfqpoint{4.471416in}{2.709017in}}%
\pgfpathlineto{\pgfqpoint{4.471416in}{2.823669in}}%
\pgfpathlineto{\pgfqpoint{4.048669in}{2.823669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{2.551371in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.365820,0.589106,0.463610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922376in}{2.680354in}}%
\pgfpathlineto{\pgfqpoint{3.922376in}{2.565703in}}%
\pgfpathlineto{\pgfqpoint{4.519940in}{2.565703in}}%
\pgfpathlineto{\pgfqpoint{4.519940in}{2.680354in}}%
\pgfpathlineto{\pgfqpoint{3.922376in}{2.680354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{2.551371in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688892in}{2.551371in}}%
\pgfpathlineto{\pgfqpoint{3.688892in}{3.267943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.688892in}{2.551371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.688892in,y=2.454149in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{2.551371in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351388in}{2.551371in}}%
\pgfpathlineto{\pgfqpoint{4.351388in}{3.267943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.351388in}{2.551371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.351388in,y=2.454149in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{2.551371in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013884in}{2.551371in}}%
\pgfpathlineto{\pgfqpoint{5.013884in}{3.267943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.013884in}{2.551371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.013884in,y=2.454149in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.374824in,y=2.332081in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \amae\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.249648in}{3.196286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.249648in}{3.052971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.249648in}{2.909657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.249648in}{2.766343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.249648in}{2.623029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{2.551371in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315212in}{3.196286in}}%
\pgfpathlineto{\pgfqpoint{3.920240in}{3.196286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{2.551371in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926389in}{3.196286in}}%
\pgfpathlineto{\pgfqpoint{5.397711in}{3.196286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{2.551371in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.920240in}{3.224949in}}%
\pgfpathlineto{\pgfqpoint{3.920240in}{3.167623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{2.551371in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.397711in}{3.224949in}}%
\pgfpathlineto{\pgfqpoint{5.397711in}{3.167623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{2.551371in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088493in}{3.052971in}}%
\pgfpathlineto{\pgfqpoint{3.562306in}{3.052971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{2.551371in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472813in}{3.052971in}}%
\pgfpathlineto{\pgfqpoint{4.912012in}{3.052971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{2.551371in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562306in}{3.081634in}}%
\pgfpathlineto{\pgfqpoint{3.562306in}{3.024309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{2.551371in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912012in}{3.081634in}}%
\pgfpathlineto{\pgfqpoint{4.912012in}{3.024309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{2.551371in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033449in}{2.909657in}}%
\pgfpathlineto{\pgfqpoint{3.374461in}{2.909657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{2.551371in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.488915in}{2.909657in}}%
\pgfpathlineto{\pgfqpoint{4.896896in}{2.909657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{2.551371in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374461in}{2.938320in}}%
\pgfpathlineto{\pgfqpoint{3.374461in}{2.880994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{2.551371in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.896896in}{2.938320in}}%
\pgfpathlineto{\pgfqpoint{4.896896in}{2.880994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{2.551371in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048669in}{2.766343in}}%
\pgfpathlineto{\pgfqpoint{3.425702in}{2.766343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{2.551371in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.471416in}{2.766343in}}%
\pgfpathlineto{\pgfqpoint{4.841030in}{2.766343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{2.551371in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425702in}{2.795006in}}%
\pgfpathlineto{\pgfqpoint{3.425702in}{2.737680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{2.551371in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.841030in}{2.795006in}}%
\pgfpathlineto{\pgfqpoint{4.841030in}{2.737680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{2.551371in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922376in}{2.623029in}}%
\pgfpathlineto{\pgfqpoint{3.351937in}{2.623029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{2.551371in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.519940in}{2.623029in}}%
\pgfpathlineto{\pgfqpoint{5.134159in}{2.623029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{2.551371in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351937in}{2.651691in}}%
\pgfpathlineto{\pgfqpoint{3.351937in}{2.594366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{2.551371in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.134159in}{2.651691in}}%
\pgfpathlineto{\pgfqpoint{5.134159in}{2.594366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{2.551371in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.680171in}{3.253611in}}%
\pgfpathlineto{\pgfqpoint{4.680171in}{3.138960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{2.551371in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350238in}{3.110297in}}%
\pgfpathlineto{\pgfqpoint{4.350238in}{2.995646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{2.551371in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350163in}{2.966983in}}%
\pgfpathlineto{\pgfqpoint{4.350163in}{2.852331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{2.551371in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.301438in}{2.823669in}}%
\pgfpathlineto{\pgfqpoint{4.301438in}{2.709017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{2.551371in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269517in}{2.680354in}}%
\pgfpathlineto{\pgfqpoint{4.269517in}{2.565703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249648in}{2.551371in}}%
\pgfpathlineto{\pgfqpoint{3.249648in}{3.267943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500000in}{2.551371in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{3.267943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249648in}{2.551371in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{2.551371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249648in}{3.267943in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{3.267943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{1.440686in}}%
\pgfpathlineto{\pgfqpoint{3.185352in}{1.440686in}}%
\pgfpathlineto{\pgfqpoint{3.185352in}{2.157257in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{2.157257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{1.440686in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925180,0.947493,0.931776}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371217in}{2.142926in}}%
\pgfpathlineto{\pgfqpoint{2.371217in}{2.028274in}}%
\pgfpathlineto{\pgfqpoint{2.681215in}{2.028274in}}%
\pgfpathlineto{\pgfqpoint{2.681215in}{2.142926in}}%
\pgfpathlineto{\pgfqpoint{2.371217in}{2.142926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{1.440686in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.785340,0.857896,0.814734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760616in}{1.999611in}}%
\pgfpathlineto{\pgfqpoint{1.760616in}{1.884960in}}%
\pgfpathlineto{\pgfqpoint{2.267885in}{1.884960in}}%
\pgfpathlineto{\pgfqpoint{2.267885in}{1.999611in}}%
\pgfpathlineto{\pgfqpoint{1.760616in}{1.999611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{1.440686in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.645500,0.768300,0.697693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751222in}{1.856297in}}%
\pgfpathlineto{\pgfqpoint{1.751222in}{1.741646in}}%
\pgfpathlineto{\pgfqpoint{2.164552in}{1.741646in}}%
\pgfpathlineto{\pgfqpoint{2.164552in}{1.856297in}}%
\pgfpathlineto{\pgfqpoint{1.751222in}{1.856297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{1.440686in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505660,0.678703,0.580652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854555in}{1.712983in}}%
\pgfpathlineto{\pgfqpoint{1.854555in}{1.598331in}}%
\pgfpathlineto{\pgfqpoint{2.164552in}{1.598331in}}%
\pgfpathlineto{\pgfqpoint{2.164552in}{1.712983in}}%
\pgfpathlineto{\pgfqpoint{1.854555in}{1.712983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{1.440686in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.365820,0.589106,0.463610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751222in}{1.569669in}}%
\pgfpathlineto{\pgfqpoint{1.751222in}{1.455017in}}%
\pgfpathlineto{\pgfqpoint{2.164552in}{1.455017in}}%
\pgfpathlineto{\pgfqpoint{2.164552in}{1.569669in}}%
\pgfpathlineto{\pgfqpoint{1.751222in}{1.569669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{1.440686in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131227in}{1.440686in}}%
\pgfpathlineto{\pgfqpoint{1.131227in}{2.157257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131227in}{1.440686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.131227in,y=1.343463in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{1.440686in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647890in}{1.440686in}}%
\pgfpathlineto{\pgfqpoint{1.647890in}{2.157257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647890in}{1.440686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.647890in,y=1.343463in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{1.440686in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164552in}{1.440686in}}%
\pgfpathlineto{\pgfqpoint{2.164552in}{2.157257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164552in}{1.440686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.164552in,y=1.343463in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{1.440686in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681215in}{1.440686in}}%
\pgfpathlineto{\pgfqpoint{2.681215in}{2.157257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681215in}{1.440686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681215in,y=1.343463in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.060176in,y=1.221396in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mmae\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{2.085600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401737in, y=2.047020in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Nominal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{1.942286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.376293in, y=1.903705in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \ogosp{}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{1.798971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.074785in, y=1.757305in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \ogospbeta{} (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{1.655657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.068226in, y=1.613990in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \ogospbeta{} (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{1.512343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.081344in, y=1.470676in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \ogospbeta{} (c)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{1.440686in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371217in}{2.085600in}}%
\pgfpathlineto{\pgfqpoint{1.976675in}{2.085600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{1.440686in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681215in}{2.085600in}}%
\pgfpathlineto{\pgfqpoint{3.083063in}{2.085600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{1.440686in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976675in}{2.114263in}}%
\pgfpathlineto{\pgfqpoint{1.976675in}{2.056937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{1.440686in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083063in}{2.114263in}}%
\pgfpathlineto{\pgfqpoint{3.083063in}{2.056937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{1.440686in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760616in}{1.942286in}}%
\pgfpathlineto{\pgfqpoint{1.037289in}{1.942286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{1.440686in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267885in}{1.942286in}}%
\pgfpathlineto{\pgfqpoint{2.939546in}{1.942286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{1.440686in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037289in}{1.970949in}}%
\pgfpathlineto{\pgfqpoint{1.037289in}{1.913623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{1.440686in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939546in}{1.970949in}}%
\pgfpathlineto{\pgfqpoint{2.939546in}{1.913623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{1.440686in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751222in}{1.798971in}}%
\pgfpathlineto{\pgfqpoint{1.225166in}{1.798971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{1.440686in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164552in}{1.798971in}}%
\pgfpathlineto{\pgfqpoint{2.681215in}{1.798971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{1.440686in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225166in}{1.827634in}}%
\pgfpathlineto{\pgfqpoint{1.225166in}{1.770309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{1.440686in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681215in}{1.827634in}}%
\pgfpathlineto{\pgfqpoint{2.681215in}{1.770309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{1.440686in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854555in}{1.655657in}}%
\pgfpathlineto{\pgfqpoint{1.413043in}{1.655657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{1.440686in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164552in}{1.655657in}}%
\pgfpathlineto{\pgfqpoint{2.577882in}{1.655657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{1.440686in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413043in}{1.684320in}}%
\pgfpathlineto{\pgfqpoint{1.413043in}{1.626994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{1.440686in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577882in}{1.684320in}}%
\pgfpathlineto{\pgfqpoint{2.577882in}{1.626994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{1.440686in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751222in}{1.512343in}}%
\pgfpathlineto{\pgfqpoint{1.225166in}{1.512343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{1.440686in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164552in}{1.512343in}}%
\pgfpathlineto{\pgfqpoint{2.681215in}{1.512343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{1.440686in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225166in}{1.541006in}}%
\pgfpathlineto{\pgfqpoint{1.225166in}{1.483680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{1.440686in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681215in}{1.541006in}}%
\pgfpathlineto{\pgfqpoint{2.681215in}{1.483680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{1.440686in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422884in}{2.142926in}}%
\pgfpathlineto{\pgfqpoint{2.422884in}{2.028274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{1.440686in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061220in}{1.999611in}}%
\pgfpathlineto{\pgfqpoint{2.061220in}{1.884960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{1.440686in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957887in}{1.856297in}}%
\pgfpathlineto{\pgfqpoint{1.957887in}{1.741646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{1.440686in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061220in}{1.712983in}}%
\pgfpathlineto{\pgfqpoint{2.061220in}{1.598331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{1.440686in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957887in}{1.569669in}}%
\pgfpathlineto{\pgfqpoint{1.957887in}{1.455017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{1.440686in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{2.157257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.185352in}{1.440686in}}%
\pgfpathlineto{\pgfqpoint{3.185352in}{2.157257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{1.440686in}}%
\pgfpathlineto{\pgfqpoint{3.185352in}{1.440686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{2.157257in}}%
\pgfpathlineto{\pgfqpoint{3.185352in}{2.157257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249648in}{1.440686in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{1.440686in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{2.157257in}}%
\pgfpathlineto{\pgfqpoint{3.249648in}{2.157257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{1.440686in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925180,0.947493,0.931776}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900471in}{2.142926in}}%
\pgfpathlineto{\pgfqpoint{3.900471in}{2.028274in}}%
\pgfpathlineto{\pgfqpoint{4.638001in}{2.028274in}}%
\pgfpathlineto{\pgfqpoint{4.638001in}{2.142926in}}%
\pgfpathlineto{\pgfqpoint{3.900471in}{2.142926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{1.440686in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.785340,0.857896,0.814734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207442in}{1.999611in}}%
\pgfpathlineto{\pgfqpoint{4.207442in}{1.884960in}}%
\pgfpathlineto{\pgfqpoint{4.687165in}{1.884960in}}%
\pgfpathlineto{\pgfqpoint{4.687165in}{1.999611in}}%
\pgfpathlineto{\pgfqpoint{4.207442in}{1.999611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{1.440686in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.645500,0.768300,0.697693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.068510in}{1.856297in}}%
\pgfpathlineto{\pgfqpoint{4.068510in}{1.741646in}}%
\pgfpathlineto{\pgfqpoint{4.674157in}{1.741646in}}%
\pgfpathlineto{\pgfqpoint{4.674157in}{1.856297in}}%
\pgfpathlineto{\pgfqpoint{4.068510in}{1.856297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{1.440686in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505660,0.678703,0.580652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180098in}{1.712983in}}%
\pgfpathlineto{\pgfqpoint{4.180098in}{1.598331in}}%
\pgfpathlineto{\pgfqpoint{4.648039in}{1.598331in}}%
\pgfpathlineto{\pgfqpoint{4.648039in}{1.712983in}}%
\pgfpathlineto{\pgfqpoint{4.180098in}{1.712983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{1.440686in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.365820,0.589106,0.463610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198664in}{1.569669in}}%
\pgfpathlineto{\pgfqpoint{4.198664in}{1.455017in}}%
\pgfpathlineto{\pgfqpoint{4.700073in}{1.455017in}}%
\pgfpathlineto{\pgfqpoint{4.700073in}{1.569669in}}%
\pgfpathlineto{\pgfqpoint{4.198664in}{1.569669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{1.440686in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414751in}{1.440686in}}%
\pgfpathlineto{\pgfqpoint{3.414751in}{2.157257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414751in}{1.440686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.414751in,y=1.343463in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{1.440686in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177781in}{1.440686in}}%
\pgfpathlineto{\pgfqpoint{4.177781in}{2.157257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.177781in}{1.440686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.177781in,y=1.343463in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{1.440686in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940810in}{1.440686in}}%
\pgfpathlineto{\pgfqpoint{4.940810in}{2.157257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.940810in}{1.440686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.940810in,y=1.343463in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.374824in,y=1.221396in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \kendall\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.249648in}{2.085600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.249648in}{1.942286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.249648in}{1.798971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.249648in}{1.655657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.249648in}{1.512343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{1.440686in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900471in}{2.085600in}}%
\pgfpathlineto{\pgfqpoint{3.351937in}{2.085600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{1.440686in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638001in}{2.085600in}}%
\pgfpathlineto{\pgfqpoint{5.233116in}{2.085600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{1.440686in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351937in}{2.114263in}}%
\pgfpathlineto{\pgfqpoint{3.351937in}{2.056937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{1.440686in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.233116in}{2.114263in}}%
\pgfpathlineto{\pgfqpoint{5.233116in}{2.056937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{1.440686in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207442in}{1.942286in}}%
\pgfpathlineto{\pgfqpoint{3.537795in}{1.942286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{1.440686in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687165in}{1.942286in}}%
\pgfpathlineto{\pgfqpoint{5.156831in}{1.942286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{1.440686in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.537795in}{1.970949in}}%
\pgfpathlineto{\pgfqpoint{3.537795in}{1.913623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{1.440686in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.156831in}{1.970949in}}%
\pgfpathlineto{\pgfqpoint{5.156831in}{1.913623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{1.440686in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.068510in}{1.798971in}}%
\pgfpathlineto{\pgfqpoint{3.505978in}{1.798971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{1.440686in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674157in}{1.798971in}}%
\pgfpathlineto{\pgfqpoint{5.270376in}{1.798971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{1.440686in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505978in}{1.827634in}}%
\pgfpathlineto{\pgfqpoint{3.505978in}{1.770309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{1.440686in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.270376in}{1.827634in}}%
\pgfpathlineto{\pgfqpoint{5.270376in}{1.770309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{1.440686in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180098in}{1.655657in}}%
\pgfpathlineto{\pgfqpoint{3.714976in}{1.655657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{1.440686in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.648039in}{1.655657in}}%
\pgfpathlineto{\pgfqpoint{5.347674in}{1.655657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{1.440686in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714976in}{1.684320in}}%
\pgfpathlineto{\pgfqpoint{3.714976in}{1.626994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{1.440686in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347674in}{1.684320in}}%
\pgfpathlineto{\pgfqpoint{5.347674in}{1.626994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{1.440686in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198664in}{1.512343in}}%
\pgfpathlineto{\pgfqpoint{3.736378in}{1.512343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{1.440686in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700073in}{1.512343in}}%
\pgfpathlineto{\pgfqpoint{5.397711in}{1.512343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{1.440686in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736378in}{1.541006in}}%
\pgfpathlineto{\pgfqpoint{3.736378in}{1.483680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{1.440686in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.397711in}{1.541006in}}%
\pgfpathlineto{\pgfqpoint{5.397711in}{1.483680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{1.440686in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314976in}{2.142926in}}%
\pgfpathlineto{\pgfqpoint{4.314976in}{2.028274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{1.440686in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.393008in}{1.999611in}}%
\pgfpathlineto{\pgfqpoint{4.393008in}{1.884960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{1.440686in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.431104in}{1.856297in}}%
\pgfpathlineto{\pgfqpoint{4.431104in}{1.741646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{1.440686in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386618in}{1.712983in}}%
\pgfpathlineto{\pgfqpoint{4.386618in}{1.598331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{1.440686in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450425in}{1.569669in}}%
\pgfpathlineto{\pgfqpoint{4.450425in}{1.455017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249648in}{1.440686in}}%
\pgfpathlineto{\pgfqpoint{3.249648in}{2.157257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500000in}{1.440686in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{2.157257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249648in}{1.440686in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{1.440686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249648in}{2.157257in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{2.157257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{3.185352in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{3.185352in}{1.046571in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{1.046571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.330000in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925180,0.947493,0.931776}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712030in}{1.032240in}}%
\pgfpathlineto{\pgfqpoint{1.712030in}{0.917589in}}%
\pgfpathlineto{\pgfqpoint{2.383567in}{0.917589in}}%
\pgfpathlineto{\pgfqpoint{2.383567in}{1.032240in}}%
\pgfpathlineto{\pgfqpoint{1.712030in}{1.032240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.330000in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.785340,0.857896,0.814734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793683in}{0.888926in}}%
\pgfpathlineto{\pgfqpoint{1.793683in}{0.774274in}}%
\pgfpathlineto{\pgfqpoint{2.315635in}{0.774274in}}%
\pgfpathlineto{\pgfqpoint{2.315635in}{0.888926in}}%
\pgfpathlineto{\pgfqpoint{1.793683in}{0.888926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.330000in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.645500,0.768300,0.697693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704724in}{0.745611in}}%
\pgfpathlineto{\pgfqpoint{1.704724in}{0.630960in}}%
\pgfpathlineto{\pgfqpoint{2.303748in}{0.630960in}}%
\pgfpathlineto{\pgfqpoint{2.303748in}{0.745611in}}%
\pgfpathlineto{\pgfqpoint{1.704724in}{0.745611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.330000in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505660,0.678703,0.580652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760910in}{0.602297in}}%
\pgfpathlineto{\pgfqpoint{1.760910in}{0.487646in}}%
\pgfpathlineto{\pgfqpoint{2.295565in}{0.487646in}}%
\pgfpathlineto{\pgfqpoint{2.295565in}{0.602297in}}%
\pgfpathlineto{\pgfqpoint{1.760910in}{0.602297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.330000in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.365820,0.589106,0.463610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819808in}{0.458983in}}%
\pgfpathlineto{\pgfqpoint{1.819808in}{0.344331in}}%
\pgfpathlineto{\pgfqpoint{2.338979in}{0.344331in}}%
\pgfpathlineto{\pgfqpoint{2.338979in}{0.458983in}}%
\pgfpathlineto{\pgfqpoint{1.819808in}{0.458983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.330000in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519723in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{1.519723in}{1.046571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519723in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519723in,y=0.232778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.330000in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149431in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{2.149431in}{1.046571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.149431in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.149431in,y=0.232778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.330000in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779139in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{2.779139in}{1.046571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779139in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.779139in,y=0.232778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.060176in,y=0.110710in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \wk\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{0.974914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401737in, y=0.936334in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Nominal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{0.831600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.376293in, y=0.793020in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \ogosp{}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{0.688286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.074785in, y=0.646619in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \ogospbeta{} (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{0.544971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.068226in, y=0.503305in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \ogospbeta{} (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{0.401657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.081344in, y=0.359990in, left, base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \ogospbeta{} (c)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.330000in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712030in}{0.974914in}}%
\pgfpathlineto{\pgfqpoint{1.037289in}{0.974914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.330000in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383567in}{0.974914in}}%
\pgfpathlineto{\pgfqpoint{2.812982in}{0.974914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.330000in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037289in}{1.003577in}}%
\pgfpathlineto{\pgfqpoint{1.037289in}{0.946251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.330000in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812982in}{1.003577in}}%
\pgfpathlineto{\pgfqpoint{2.812982in}{0.946251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.330000in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793683in}{0.831600in}}%
\pgfpathlineto{\pgfqpoint{1.145518in}{0.831600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.330000in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315635in}{0.831600in}}%
\pgfpathlineto{\pgfqpoint{2.773973in}{0.831600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.330000in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145518in}{0.860263in}}%
\pgfpathlineto{\pgfqpoint{1.145518in}{0.802937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.330000in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773973in}{0.860263in}}%
\pgfpathlineto{\pgfqpoint{2.773973in}{0.802937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.330000in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704724in}{0.688286in}}%
\pgfpathlineto{\pgfqpoint{1.104937in}{0.688286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.330000in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303748in}{0.688286in}}%
\pgfpathlineto{\pgfqpoint{2.871387in}{0.688286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.330000in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104937in}{0.716949in}}%
\pgfpathlineto{\pgfqpoint{1.104937in}{0.659623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.330000in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871387in}{0.716949in}}%
\pgfpathlineto{\pgfqpoint{2.871387in}{0.659623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.330000in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760910in}{0.544971in}}%
\pgfpathlineto{\pgfqpoint{1.290045in}{0.544971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.330000in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295565in}{0.544971in}}%
\pgfpathlineto{\pgfqpoint{3.044797in}{0.544971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.330000in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290045in}{0.573634in}}%
\pgfpathlineto{\pgfqpoint{1.290045in}{0.516309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.330000in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044797in}{0.573634in}}%
\pgfpathlineto{\pgfqpoint{3.044797in}{0.516309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.330000in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819808in}{0.401657in}}%
\pgfpathlineto{\pgfqpoint{1.264268in}{0.401657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.330000in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338979in}{0.401657in}}%
\pgfpathlineto{\pgfqpoint{3.083063in}{0.401657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.330000in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264268in}{0.430320in}}%
\pgfpathlineto{\pgfqpoint{1.264268in}{0.372994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.330000in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083063in}{0.430320in}}%
\pgfpathlineto{\pgfqpoint{3.083063in}{0.372994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.330000in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074071in}{1.032240in}}%
\pgfpathlineto{\pgfqpoint{2.074071in}{0.917589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.330000in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046660in}{0.888926in}}%
\pgfpathlineto{\pgfqpoint{2.046660in}{0.774274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.330000in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084358in}{0.745611in}}%
\pgfpathlineto{\pgfqpoint{2.084358in}{0.630960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.330000in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091187in}{0.602297in}}%
\pgfpathlineto{\pgfqpoint{2.091187in}{0.487646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.330000in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079217in}{0.458983in}}%
\pgfpathlineto{\pgfqpoint{2.079217in}{0.344331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{1.046571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.185352in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{3.185352in}{1.046571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{3.185352in}{0.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{1.046571in}}%
\pgfpathlineto{\pgfqpoint{3.185352in}{1.046571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249648in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{1.046571in}}%
\pgfpathlineto{\pgfqpoint{3.249648in}{1.046571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{0.330000in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925180,0.947493,0.931776}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940450in}{1.032240in}}%
\pgfpathlineto{\pgfqpoint{3.940450in}{0.917589in}}%
\pgfpathlineto{\pgfqpoint{4.588021in}{0.917589in}}%
\pgfpathlineto{\pgfqpoint{4.588021in}{1.032240in}}%
\pgfpathlineto{\pgfqpoint{3.940450in}{1.032240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{0.330000in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.785340,0.857896,0.814734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215755in}{0.888926in}}%
\pgfpathlineto{\pgfqpoint{4.215755in}{0.774274in}}%
\pgfpathlineto{\pgfqpoint{4.699607in}{0.774274in}}%
\pgfpathlineto{\pgfqpoint{4.699607in}{0.888926in}}%
\pgfpathlineto{\pgfqpoint{4.215755in}{0.888926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{0.330000in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.645500,0.768300,0.697693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219053in}{0.745611in}}%
\pgfpathlineto{\pgfqpoint{4.219053in}{0.630960in}}%
\pgfpathlineto{\pgfqpoint{4.706891in}{0.630960in}}%
\pgfpathlineto{\pgfqpoint{4.706891in}{0.745611in}}%
\pgfpathlineto{\pgfqpoint{4.219053in}{0.745611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{0.330000in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505660,0.678703,0.580652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217463in}{0.602297in}}%
\pgfpathlineto{\pgfqpoint{4.217463in}{0.487646in}}%
\pgfpathlineto{\pgfqpoint{4.728999in}{0.487646in}}%
\pgfpathlineto{\pgfqpoint{4.728999in}{0.602297in}}%
\pgfpathlineto{\pgfqpoint{4.217463in}{0.602297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{0.330000in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.365820,0.589106,0.463610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197352in}{0.458983in}}%
\pgfpathlineto{\pgfqpoint{4.197352in}{0.344331in}}%
\pgfpathlineto{\pgfqpoint{4.699438in}{0.344331in}}%
\pgfpathlineto{\pgfqpoint{4.699438in}{0.458983in}}%
\pgfpathlineto{\pgfqpoint{4.197352in}{0.458983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{0.330000in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806428in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{3.806428in}{1.046571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.806428in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.806428in,y=0.232778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{0.330000in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.471002in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{4.471002in}{1.046571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.471002in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.471002in,y=0.232778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{0.330000in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.135575in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{5.135575in}{1.046571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.135575in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.135575in,y=0.232778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.374824in,y=0.110710in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \spearman\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.249648in}{0.974914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.249648in}{0.831600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.249648in}{0.688286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.249648in}{0.544971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.249648in}{0.401657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{0.330000in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940450in}{0.974914in}}%
\pgfpathlineto{\pgfqpoint{3.351937in}{0.974914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{0.330000in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588021in}{0.974914in}}%
\pgfpathlineto{\pgfqpoint{5.091612in}{0.974914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{0.330000in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351937in}{1.003577in}}%
\pgfpathlineto{\pgfqpoint{3.351937in}{0.946251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{0.330000in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091612in}{1.003577in}}%
\pgfpathlineto{\pgfqpoint{5.091612in}{0.946251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{0.330000in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215755in}{0.831600in}}%
\pgfpathlineto{\pgfqpoint{3.701376in}{0.831600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{0.330000in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.699607in}{0.831600in}}%
\pgfpathlineto{\pgfqpoint{5.152940in}{0.831600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{0.330000in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.701376in}{0.860263in}}%
\pgfpathlineto{\pgfqpoint{3.701376in}{0.802937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{0.330000in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.152940in}{0.860263in}}%
\pgfpathlineto{\pgfqpoint{5.152940in}{0.802937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{0.330000in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219053in}{0.688286in}}%
\pgfpathlineto{\pgfqpoint{3.524678in}{0.688286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{0.330000in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.706891in}{0.688286in}}%
\pgfpathlineto{\pgfqpoint{5.158256in}{0.688286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{0.330000in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524678in}{0.716949in}}%
\pgfpathlineto{\pgfqpoint{3.524678in}{0.659623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{0.330000in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.158256in}{0.716949in}}%
\pgfpathlineto{\pgfqpoint{5.158256in}{0.659623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{0.330000in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217463in}{0.544971in}}%
\pgfpathlineto{\pgfqpoint{3.672998in}{0.544971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{0.330000in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.728999in}{0.544971in}}%
\pgfpathlineto{\pgfqpoint{5.305538in}{0.544971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{0.330000in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672998in}{0.573634in}}%
\pgfpathlineto{\pgfqpoint{3.672998in}{0.516309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{0.330000in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.305538in}{0.573634in}}%
\pgfpathlineto{\pgfqpoint{5.305538in}{0.516309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{0.330000in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197352in}{0.401657in}}%
\pgfpathlineto{\pgfqpoint{3.661596in}{0.401657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{0.330000in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.699438in}{0.401657in}}%
\pgfpathlineto{\pgfqpoint{5.397711in}{0.401657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{0.330000in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.661596in}{0.430320in}}%
\pgfpathlineto{\pgfqpoint{3.661596in}{0.372994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{0.330000in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.397711in}{0.430320in}}%
\pgfpathlineto{\pgfqpoint{5.397711in}{0.372994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{0.330000in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317720in}{1.032240in}}%
\pgfpathlineto{\pgfqpoint{4.317720in}{0.917589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{0.330000in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.438467in}{0.888926in}}%
\pgfpathlineto{\pgfqpoint{4.438467in}{0.774274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{0.330000in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495343in}{0.745611in}}%
\pgfpathlineto{\pgfqpoint{4.495343in}{0.630960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{0.330000in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466037in}{0.602297in}}%
\pgfpathlineto{\pgfqpoint{4.466037in}{0.487646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.249648in}{0.330000in}}{\pgfqpoint{2.250352in}{0.716571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.459675in}{0.458983in}}%
\pgfpathlineto{\pgfqpoint{4.459675in}{0.344331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249648in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{3.249648in}{1.046571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{1.046571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249648in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249648in}{1.046571in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{1.046571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/roc_per_class.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%               \usepackage{amsmath}
%%               \DeclareMathOperator{\ccr}{\textit{CCR}}
%%               \DeclareMathOperator{\mae}{\textit{MAE}}
%%               \DeclareMathOperator{\amae}{\textit{AMAE}}
%%               \DeclareMathOperator{\mmae}{\textit{MMAE}}
%%               \DeclareMathOperator{\gms}{\textit{GMS}}
%%               \DeclareMathOperator{\ms}{\textit{MS}}
%%               \DeclareMathOperator{\gmsp}{\textit{GMSp}}
%%               \DeclareMathOperator{\msp}{\textit{MSp}}
%%               \DeclareMathOperator{\wk}{\kappa}
%%               \DeclareMathOperator{\spearman}{r_s}
%%               \DeclareMathOperator{\kendall}{\tau_b}
%%               \DeclareMathOperator{\sign}{\text{sgn}}
%%               \DeclareMathOperator{\Cov}{Cov}
%%               \newcommand*{\xbf}{\mathbf{x}}
%%               \newcommand*{\class}{\mathcal{C}}
%%               \newcommand*{\neigh}{\mathcal{N}}
%%   
%%               \newcommand{\Ioflupane}{Ioflupane ($^{123}$I)}
%%               \newcommand{\ogosp}{OGO-SP}
%%               \newcommand{\ogospbeta}{OGO-SP-$\beta$}
%%               \newcommand{\maximize}{($\uparrow$)}
%%               \newcommand{\minimize}{($\downarrow$)}
%%               
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.801883in}{5.825209in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.801883in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.801883in}{5.825209in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.825209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498149in}{3.316570in}}%
\pgfpathlineto{\pgfqpoint{2.823149in}{3.316570in}}%
\pgfpathlineto{\pgfqpoint{2.823149in}{5.526136in}}%
\pgfpathlineto{\pgfqpoint{0.498149in}{5.526136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498149in}{3.316570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.498149in,y=3.219348in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963149in}{3.316570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.963149in,y=3.219348in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428149in}{3.316570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.428149in,y=3.219348in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893149in}{3.316570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.893149in,y=3.219348in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358149in}{3.316570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.358149in,y=3.219348in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823149in}{3.316570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823149in,y=3.219348in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.660649in,y=3.095891in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont FPR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498149in}{3.316570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in, y=3.268345in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498149in}{3.758483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in, y=3.710258in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498149in}{4.200396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in, y=4.152171in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498149in}{4.642309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in, y=4.594084in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498149in}{5.084223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in, y=5.035997in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498149in}{5.526136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in, y=5.477910in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=4.421353in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont TPR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498149in}{3.316570in}}{\pgfqpoint{2.325000in}{2.209565in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498149in}{3.316570in}}%
\pgfpathlineto{\pgfqpoint{0.498948in}{3.407345in}}%
\pgfpathlineto{\pgfqpoint{0.499347in}{3.407345in}}%
\pgfpathlineto{\pgfqpoint{0.500146in}{3.428925in}}%
\pgfpathlineto{\pgfqpoint{0.500546in}{3.428925in}}%
\pgfpathlineto{\pgfqpoint{0.501344in}{3.484047in}}%
\pgfpathlineto{\pgfqpoint{0.501744in}{3.484047in}}%
\pgfpathlineto{\pgfqpoint{0.502543in}{3.499997in}}%
\pgfpathlineto{\pgfqpoint{0.503342in}{3.499997in}}%
\pgfpathlineto{\pgfqpoint{0.504141in}{3.510787in}}%
\pgfpathlineto{\pgfqpoint{0.504540in}{3.510787in}}%
\pgfpathlineto{\pgfqpoint{0.505339in}{3.531663in}}%
\pgfpathlineto{\pgfqpoint{0.505739in}{3.531663in}}%
\pgfpathlineto{\pgfqpoint{0.506538in}{3.559810in}}%
\pgfpathlineto{\pgfqpoint{0.506937in}{3.559810in}}%
\pgfpathlineto{\pgfqpoint{0.507736in}{3.570600in}}%
\pgfpathlineto{\pgfqpoint{0.508136in}{3.570600in}}%
\pgfpathlineto{\pgfqpoint{0.508935in}{3.608833in}}%
\pgfpathlineto{\pgfqpoint{0.509334in}{3.608833in}}%
\pgfpathlineto{\pgfqpoint{0.510133in}{3.628771in}}%
\pgfpathlineto{\pgfqpoint{0.510533in}{3.628771in}}%
\pgfpathlineto{\pgfqpoint{0.511332in}{3.652462in}}%
\pgfpathlineto{\pgfqpoint{0.511731in}{3.652462in}}%
\pgfpathlineto{\pgfqpoint{0.512530in}{3.659499in}}%
\pgfpathlineto{\pgfqpoint{0.512930in}{3.659499in}}%
\pgfpathlineto{\pgfqpoint{0.513729in}{3.707349in}}%
\pgfpathlineto{\pgfqpoint{0.514128in}{3.707349in}}%
\pgfpathlineto{\pgfqpoint{0.514927in}{3.774903in}}%
\pgfpathlineto{\pgfqpoint{0.515726in}{3.774903in}}%
\pgfpathlineto{\pgfqpoint{0.516525in}{3.781470in}}%
\pgfpathlineto{\pgfqpoint{0.517324in}{3.781705in}}%
\pgfpathlineto{\pgfqpoint{0.518123in}{3.795309in}}%
\pgfpathlineto{\pgfqpoint{0.518522in}{3.795309in}}%
\pgfpathlineto{\pgfqpoint{0.519321in}{3.821815in}}%
\pgfpathlineto{\pgfqpoint{0.519721in}{3.821815in}}%
\pgfpathlineto{\pgfqpoint{0.520520in}{3.825568in}}%
\pgfpathlineto{\pgfqpoint{0.520919in}{3.825568in}}%
\pgfpathlineto{\pgfqpoint{0.521718in}{3.841753in}}%
\pgfpathlineto{\pgfqpoint{0.522517in}{3.841753in}}%
\pgfpathlineto{\pgfqpoint{0.523316in}{3.848320in}}%
\pgfpathlineto{\pgfqpoint{0.523716in}{3.848320in}}%
\pgfpathlineto{\pgfqpoint{0.524515in}{3.858172in}}%
\pgfpathlineto{\pgfqpoint{0.524914in}{3.858172in}}%
\pgfpathlineto{\pgfqpoint{0.525713in}{3.872245in}}%
\pgfpathlineto{\pgfqpoint{0.526113in}{3.872245in}}%
\pgfpathlineto{\pgfqpoint{0.526911in}{3.905788in}}%
\pgfpathlineto{\pgfqpoint{0.527311in}{3.905788in}}%
\pgfpathlineto{\pgfqpoint{0.528110in}{3.918454in}}%
\pgfpathlineto{\pgfqpoint{0.528509in}{3.918454in}}%
\pgfpathlineto{\pgfqpoint{0.529308in}{3.940737in}}%
\pgfpathlineto{\pgfqpoint{0.529708in}{3.940737in}}%
\pgfpathlineto{\pgfqpoint{0.530507in}{3.976156in}}%
\pgfpathlineto{\pgfqpoint{0.530906in}{3.976156in}}%
\pgfpathlineto{\pgfqpoint{0.531705in}{3.978971in}}%
\pgfpathlineto{\pgfqpoint{0.532105in}{3.978971in}}%
\pgfpathlineto{\pgfqpoint{0.532904in}{4.001254in}}%
\pgfpathlineto{\pgfqpoint{0.533703in}{4.002192in}}%
\pgfpathlineto{\pgfqpoint{0.534502in}{4.020957in}}%
\pgfpathlineto{\pgfqpoint{0.534901in}{4.020957in}}%
\pgfpathlineto{\pgfqpoint{0.535700in}{4.028463in}}%
\pgfpathlineto{\pgfqpoint{0.536100in}{4.028463in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{4.053092in}}%
\pgfpathlineto{\pgfqpoint{0.537298in}{4.053092in}}%
\pgfpathlineto{\pgfqpoint{0.538097in}{4.066462in}}%
\pgfpathlineto{\pgfqpoint{0.538497in}{4.066462in}}%
\pgfpathlineto{\pgfqpoint{0.539296in}{4.082647in}}%
\pgfpathlineto{\pgfqpoint{0.539695in}{4.082647in}}%
\pgfpathlineto{\pgfqpoint{0.540494in}{4.088980in}}%
\pgfpathlineto{\pgfqpoint{0.540893in}{4.088980in}}%
\pgfpathlineto{\pgfqpoint{0.541692in}{4.107041in}}%
\pgfpathlineto{\pgfqpoint{0.542092in}{4.107041in}}%
\pgfpathlineto{\pgfqpoint{0.542891in}{4.122522in}}%
\pgfpathlineto{\pgfqpoint{0.543290in}{4.122522in}}%
\pgfpathlineto{\pgfqpoint{0.544089in}{4.145744in}}%
\pgfpathlineto{\pgfqpoint{0.544489in}{4.145744in}}%
\pgfpathlineto{\pgfqpoint{0.545288in}{4.160756in}}%
\pgfpathlineto{\pgfqpoint{0.545687in}{4.160756in}}%
\pgfpathlineto{\pgfqpoint{0.546486in}{4.168965in}}%
\pgfpathlineto{\pgfqpoint{0.546886in}{4.168965in}}%
\pgfpathlineto{\pgfqpoint{0.547685in}{4.177175in}}%
\pgfpathlineto{\pgfqpoint{0.548084in}{4.177175in}}%
\pgfpathlineto{\pgfqpoint{0.548883in}{4.211890in}}%
\pgfpathlineto{\pgfqpoint{0.549283in}{4.211890in}}%
\pgfpathlineto{\pgfqpoint{0.550082in}{4.215877in}}%
\pgfpathlineto{\pgfqpoint{0.550481in}{4.215877in}}%
\pgfpathlineto{\pgfqpoint{0.551280in}{4.225025in}}%
\pgfpathlineto{\pgfqpoint{0.552479in}{4.225494in}}%
\pgfpathlineto{\pgfqpoint{0.553277in}{4.239803in}}%
\pgfpathlineto{\pgfqpoint{0.553677in}{4.239803in}}%
\pgfpathlineto{\pgfqpoint{0.554476in}{4.248951in}}%
\pgfpathlineto{\pgfqpoint{0.554875in}{4.248951in}}%
\pgfpathlineto{\pgfqpoint{0.555275in}{4.254345in}}%
\pgfpathlineto{\pgfqpoint{0.556074in}{4.254345in}}%
\pgfpathlineto{\pgfqpoint{0.556074in}{4.264666in}}%
\pgfpathlineto{\pgfqpoint{0.557272in}{4.264666in}}%
\pgfpathlineto{\pgfqpoint{0.558071in}{4.275456in}}%
\pgfpathlineto{\pgfqpoint{0.558471in}{4.275456in}}%
\pgfpathlineto{\pgfqpoint{0.559270in}{4.301492in}}%
\pgfpathlineto{\pgfqpoint{0.559669in}{4.301492in}}%
\pgfpathlineto{\pgfqpoint{0.560468in}{4.308764in}}%
\pgfpathlineto{\pgfqpoint{0.560868in}{4.308764in}}%
\pgfpathlineto{\pgfqpoint{0.561667in}{4.340899in}}%
\pgfpathlineto{\pgfqpoint{0.562865in}{4.341837in}}%
\pgfpathlineto{\pgfqpoint{0.563664in}{4.347935in}}%
\pgfpathlineto{\pgfqpoint{0.564064in}{4.347935in}}%
\pgfpathlineto{\pgfqpoint{0.564863in}{4.358256in}}%
\pgfpathlineto{\pgfqpoint{0.565262in}{4.358256in}}%
\pgfpathlineto{\pgfqpoint{0.565661in}{4.373268in}}%
\pgfpathlineto{\pgfqpoint{0.566860in}{4.373737in}}%
\pgfpathlineto{\pgfqpoint{0.567659in}{4.380539in}}%
\pgfpathlineto{\pgfqpoint{0.568058in}{4.380539in}}%
\pgfpathlineto{\pgfqpoint{0.568857in}{4.394848in}}%
\pgfpathlineto{\pgfqpoint{0.569257in}{4.394848in}}%
\pgfpathlineto{\pgfqpoint{0.570056in}{4.427921in}}%
\pgfpathlineto{\pgfqpoint{0.570455in}{4.427921in}}%
\pgfpathlineto{\pgfqpoint{0.571254in}{4.436599in}}%
\pgfpathlineto{\pgfqpoint{0.571654in}{4.436599in}}%
\pgfpathlineto{\pgfqpoint{0.572453in}{4.453957in}}%
\pgfpathlineto{\pgfqpoint{0.573252in}{4.454661in}}%
\pgfpathlineto{\pgfqpoint{0.574051in}{4.472018in}}%
\pgfpathlineto{\pgfqpoint{0.574450in}{4.472018in}}%
\pgfpathlineto{\pgfqpoint{0.575249in}{4.481401in}}%
\pgfpathlineto{\pgfqpoint{0.575649in}{4.481401in}}%
\pgfpathlineto{\pgfqpoint{0.576448in}{4.496412in}}%
\pgfpathlineto{\pgfqpoint{0.576847in}{4.496412in}}%
\pgfpathlineto{\pgfqpoint{0.577646in}{4.507202in}}%
\pgfpathlineto{\pgfqpoint{0.578445in}{4.508141in}}%
\pgfpathlineto{\pgfqpoint{0.579244in}{4.516350in}}%
\pgfpathlineto{\pgfqpoint{0.580442in}{4.517288in}}%
\pgfpathlineto{\pgfqpoint{0.581241in}{4.521511in}}%
\pgfpathlineto{\pgfqpoint{0.581641in}{4.521511in}}%
\pgfpathlineto{\pgfqpoint{0.582440in}{4.534646in}}%
\pgfpathlineto{\pgfqpoint{0.583239in}{4.535350in}}%
\pgfpathlineto{\pgfqpoint{0.584038in}{4.543090in}}%
\pgfpathlineto{\pgfqpoint{0.584437in}{4.543090in}}%
\pgfpathlineto{\pgfqpoint{0.585236in}{4.547781in}}%
\pgfpathlineto{\pgfqpoint{0.585636in}{4.547781in}}%
\pgfpathlineto{\pgfqpoint{0.586435in}{4.555053in}}%
\pgfpathlineto{\pgfqpoint{0.586834in}{4.555053in}}%
\pgfpathlineto{\pgfqpoint{0.587633in}{4.562559in}}%
\pgfpathlineto{\pgfqpoint{0.588033in}{4.562559in}}%
\pgfpathlineto{\pgfqpoint{0.588832in}{4.567250in}}%
\pgfpathlineto{\pgfqpoint{0.589631in}{4.567250in}}%
\pgfpathlineto{\pgfqpoint{0.590430in}{4.577805in}}%
\pgfpathlineto{\pgfqpoint{0.590829in}{4.577805in}}%
\pgfpathlineto{\pgfqpoint{0.591628in}{4.581089in}}%
\pgfpathlineto{\pgfqpoint{0.592027in}{4.581089in}}%
\pgfpathlineto{\pgfqpoint{0.592826in}{4.587891in}}%
\pgfpathlineto{\pgfqpoint{0.593625in}{4.588360in}}%
\pgfpathlineto{\pgfqpoint{0.594424in}{4.590941in}}%
\pgfpathlineto{\pgfqpoint{0.594824in}{4.590941in}}%
\pgfpathlineto{\pgfqpoint{0.595623in}{4.607594in}}%
\pgfpathlineto{\pgfqpoint{0.596022in}{4.607594in}}%
\pgfpathlineto{\pgfqpoint{0.596821in}{4.613928in}}%
\pgfpathlineto{\pgfqpoint{0.597620in}{4.614397in}}%
\pgfpathlineto{\pgfqpoint{0.598419in}{4.626125in}}%
\pgfpathlineto{\pgfqpoint{0.598819in}{4.626125in}}%
\pgfpathlineto{\pgfqpoint{0.599618in}{4.632458in}}%
\pgfpathlineto{\pgfqpoint{0.600017in}{4.632458in}}%
\pgfpathlineto{\pgfqpoint{0.600816in}{4.657790in}}%
\pgfpathlineto{\pgfqpoint{0.601216in}{4.657790in}}%
\pgfpathlineto{\pgfqpoint{0.602015in}{4.661309in}}%
\pgfpathlineto{\pgfqpoint{0.602414in}{4.661309in}}%
\pgfpathlineto{\pgfqpoint{0.602814in}{4.667877in}}%
\pgfpathlineto{\pgfqpoint{0.603613in}{4.667877in}}%
\pgfpathlineto{\pgfqpoint{0.604411in}{4.674679in}}%
\pgfpathlineto{\pgfqpoint{0.605610in}{4.675383in}}%
\pgfpathlineto{\pgfqpoint{0.606409in}{4.686172in}}%
\pgfpathlineto{\pgfqpoint{0.607208in}{4.686876in}}%
\pgfpathlineto{\pgfqpoint{0.608007in}{4.689456in}}%
\pgfpathlineto{\pgfqpoint{0.608406in}{4.689456in}}%
\pgfpathlineto{\pgfqpoint{0.609205in}{4.694147in}}%
\pgfpathlineto{\pgfqpoint{0.609605in}{4.694147in}}%
\pgfpathlineto{\pgfqpoint{0.609605in}{4.698839in}}%
\pgfpathlineto{\pgfqpoint{0.610803in}{4.698839in}}%
\pgfpathlineto{\pgfqpoint{0.611602in}{4.703530in}}%
\pgfpathlineto{\pgfqpoint{0.612002in}{4.703530in}}%
\pgfpathlineto{\pgfqpoint{0.612801in}{4.712209in}}%
\pgfpathlineto{\pgfqpoint{0.613600in}{4.712678in}}%
\pgfpathlineto{\pgfqpoint{0.614399in}{4.717134in}}%
\pgfpathlineto{\pgfqpoint{0.614798in}{4.717134in}}%
\pgfpathlineto{\pgfqpoint{0.615597in}{4.724171in}}%
\pgfpathlineto{\pgfqpoint{0.617195in}{4.725110in}}%
\pgfpathlineto{\pgfqpoint{0.617994in}{4.731912in}}%
\pgfpathlineto{\pgfqpoint{0.618393in}{4.731912in}}%
\pgfpathlineto{\pgfqpoint{0.619192in}{4.738714in}}%
\pgfpathlineto{\pgfqpoint{0.619592in}{4.738714in}}%
\pgfpathlineto{\pgfqpoint{0.620391in}{4.742702in}}%
\pgfpathlineto{\pgfqpoint{0.620790in}{4.742702in}}%
\pgfpathlineto{\pgfqpoint{0.621589in}{4.753726in}}%
\pgfpathlineto{\pgfqpoint{0.621989in}{4.753726in}}%
\pgfpathlineto{\pgfqpoint{0.622788in}{4.764985in}}%
\pgfpathlineto{\pgfqpoint{0.623187in}{4.764985in}}%
\pgfpathlineto{\pgfqpoint{0.623986in}{4.770380in}}%
\pgfpathlineto{\pgfqpoint{0.624785in}{4.771083in}}%
\pgfpathlineto{\pgfqpoint{0.625584in}{4.785157in}}%
\pgfpathlineto{\pgfqpoint{0.625984in}{4.785157in}}%
\pgfpathlineto{\pgfqpoint{0.626783in}{4.789614in}}%
\pgfpathlineto{\pgfqpoint{0.627582in}{4.790083in}}%
\pgfpathlineto{\pgfqpoint{0.628381in}{4.799700in}}%
\pgfpathlineto{\pgfqpoint{0.628780in}{4.799700in}}%
\pgfpathlineto{\pgfqpoint{0.629579in}{4.810021in}}%
\pgfpathlineto{\pgfqpoint{0.629979in}{4.810021in}}%
\pgfpathlineto{\pgfqpoint{0.630777in}{4.823625in}}%
\pgfpathlineto{\pgfqpoint{0.631177in}{4.823625in}}%
\pgfpathlineto{\pgfqpoint{0.631576in}{4.830193in}}%
\pgfpathlineto{\pgfqpoint{0.632375in}{4.830193in}}%
\pgfpathlineto{\pgfqpoint{0.633174in}{4.842390in}}%
\pgfpathlineto{\pgfqpoint{0.633574in}{4.842390in}}%
\pgfpathlineto{\pgfqpoint{0.634373in}{4.855291in}}%
\pgfpathlineto{\pgfqpoint{0.634772in}{4.855291in}}%
\pgfpathlineto{\pgfqpoint{0.635571in}{4.863031in}}%
\pgfpathlineto{\pgfqpoint{0.635971in}{4.863031in}}%
\pgfpathlineto{\pgfqpoint{0.636770in}{4.872414in}}%
\pgfpathlineto{\pgfqpoint{0.637569in}{4.872648in}}%
\pgfpathlineto{\pgfqpoint{0.638368in}{4.875698in}}%
\pgfpathlineto{\pgfqpoint{0.638767in}{4.875698in}}%
\pgfpathlineto{\pgfqpoint{0.639566in}{4.883204in}}%
\pgfpathlineto{\pgfqpoint{0.639966in}{4.883204in}}%
\pgfpathlineto{\pgfqpoint{0.640765in}{4.897512in}}%
\pgfpathlineto{\pgfqpoint{0.641164in}{4.897512in}}%
\pgfpathlineto{\pgfqpoint{0.641963in}{4.905487in}}%
\pgfpathlineto{\pgfqpoint{0.642363in}{4.905487in}}%
\pgfpathlineto{\pgfqpoint{0.643161in}{4.917684in}}%
\pgfpathlineto{\pgfqpoint{0.643561in}{4.917684in}}%
\pgfpathlineto{\pgfqpoint{0.644360in}{4.924017in}}%
\pgfpathlineto{\pgfqpoint{0.644759in}{4.924017in}}%
\pgfpathlineto{\pgfqpoint{0.645558in}{4.928239in}}%
\pgfpathlineto{\pgfqpoint{0.646357in}{4.928474in}}%
\pgfpathlineto{\pgfqpoint{0.647156in}{4.938795in}}%
\pgfpathlineto{\pgfqpoint{0.647955in}{4.939498in}}%
\pgfpathlineto{\pgfqpoint{0.648754in}{4.946770in}}%
\pgfpathlineto{\pgfqpoint{0.649154in}{4.946770in}}%
\pgfpathlineto{\pgfqpoint{0.649953in}{4.951461in}}%
\pgfpathlineto{\pgfqpoint{0.650352in}{4.951461in}}%
\pgfpathlineto{\pgfqpoint{0.651151in}{4.958029in}}%
\pgfpathlineto{\pgfqpoint{0.651950in}{4.958967in}}%
\pgfpathlineto{\pgfqpoint{0.652749in}{4.959905in}}%
\pgfpathlineto{\pgfqpoint{0.653948in}{4.960843in}}%
\pgfpathlineto{\pgfqpoint{0.654747in}{4.969991in}}%
\pgfpathlineto{\pgfqpoint{0.655546in}{4.970695in}}%
\pgfpathlineto{\pgfqpoint{0.656344in}{4.972806in}}%
\pgfpathlineto{\pgfqpoint{0.657143in}{4.972806in}}%
\pgfpathlineto{\pgfqpoint{0.657942in}{4.976090in}}%
\pgfpathlineto{\pgfqpoint{0.658342in}{4.976090in}}%
\pgfpathlineto{\pgfqpoint{0.658741in}{4.979608in}}%
\pgfpathlineto{\pgfqpoint{0.660739in}{4.980312in}}%
\pgfpathlineto{\pgfqpoint{0.661538in}{4.982188in}}%
\pgfpathlineto{\pgfqpoint{0.662337in}{4.982423in}}%
\pgfpathlineto{\pgfqpoint{0.662736in}{4.988991in}}%
\pgfpathlineto{\pgfqpoint{0.663535in}{4.988991in}}%
\pgfpathlineto{\pgfqpoint{0.664334in}{4.999077in}}%
\pgfpathlineto{\pgfqpoint{0.664734in}{4.999077in}}%
\pgfpathlineto{\pgfqpoint{0.665533in}{5.007756in}}%
\pgfpathlineto{\pgfqpoint{0.665932in}{5.007756in}}%
\pgfpathlineto{\pgfqpoint{0.666731in}{5.012447in}}%
\pgfpathlineto{\pgfqpoint{0.667530in}{5.012447in}}%
\pgfpathlineto{\pgfqpoint{0.668329in}{5.017842in}}%
\pgfpathlineto{\pgfqpoint{0.668729in}{5.017842in}}%
\pgfpathlineto{\pgfqpoint{0.668729in}{5.020422in}}%
\pgfpathlineto{\pgfqpoint{0.671125in}{5.020891in}}%
\pgfpathlineto{\pgfqpoint{0.671924in}{5.030039in}}%
\pgfpathlineto{\pgfqpoint{0.672324in}{5.030039in}}%
\pgfpathlineto{\pgfqpoint{0.673123in}{5.035668in}}%
\pgfpathlineto{\pgfqpoint{0.673522in}{5.035668in}}%
\pgfpathlineto{\pgfqpoint{0.674321in}{5.039421in}}%
\pgfpathlineto{\pgfqpoint{0.675919in}{5.040360in}}%
\pgfpathlineto{\pgfqpoint{0.676718in}{5.045754in}}%
\pgfpathlineto{\pgfqpoint{0.677517in}{5.046458in}}%
\pgfpathlineto{\pgfqpoint{0.678316in}{5.047631in}}%
\pgfpathlineto{\pgfqpoint{0.678716in}{5.047631in}}%
\pgfpathlineto{\pgfqpoint{0.679515in}{5.053026in}}%
\pgfpathlineto{\pgfqpoint{0.679914in}{5.053026in}}%
\pgfpathlineto{\pgfqpoint{0.680713in}{5.061705in}}%
\pgfpathlineto{\pgfqpoint{0.682311in}{5.061939in}}%
\pgfpathlineto{\pgfqpoint{0.683110in}{5.067100in}}%
\pgfpathlineto{\pgfqpoint{0.683909in}{5.067803in}}%
\pgfpathlineto{\pgfqpoint{0.684708in}{5.078124in}}%
\pgfpathlineto{\pgfqpoint{0.685906in}{5.079062in}}%
\pgfpathlineto{\pgfqpoint{0.686705in}{5.080000in}}%
\pgfpathlineto{\pgfqpoint{0.687504in}{5.080704in}}%
\pgfpathlineto{\pgfqpoint{0.688303in}{5.083519in}}%
\pgfpathlineto{\pgfqpoint{0.688703in}{5.083519in}}%
\pgfpathlineto{\pgfqpoint{0.689502in}{5.086803in}}%
\pgfpathlineto{\pgfqpoint{0.690700in}{5.087037in}}%
\pgfpathlineto{\pgfqpoint{0.691499in}{5.093370in}}%
\pgfpathlineto{\pgfqpoint{0.693097in}{5.094309in}}%
\pgfpathlineto{\pgfqpoint{0.693896in}{5.095716in}}%
\pgfpathlineto{\pgfqpoint{0.694695in}{5.095951in}}%
\pgfpathlineto{\pgfqpoint{0.695494in}{5.099704in}}%
\pgfpathlineto{\pgfqpoint{0.695893in}{5.099704in}}%
\pgfpathlineto{\pgfqpoint{0.696293in}{5.103222in}}%
\pgfpathlineto{\pgfqpoint{0.698290in}{5.103457in}}%
\pgfpathlineto{\pgfqpoint{0.699089in}{5.108148in}}%
\pgfpathlineto{\pgfqpoint{0.699888in}{5.108851in}}%
\pgfpathlineto{\pgfqpoint{0.700687in}{5.112604in}}%
\pgfpathlineto{\pgfqpoint{0.701087in}{5.112604in}}%
\pgfpathlineto{\pgfqpoint{0.701886in}{5.115888in}}%
\pgfpathlineto{\pgfqpoint{0.702285in}{5.115888in}}%
\pgfpathlineto{\pgfqpoint{0.703084in}{5.119876in}}%
\pgfpathlineto{\pgfqpoint{0.703484in}{5.119876in}}%
\pgfpathlineto{\pgfqpoint{0.704283in}{5.125036in}}%
\pgfpathlineto{\pgfqpoint{0.705082in}{5.125036in}}%
\pgfpathlineto{\pgfqpoint{0.705881in}{5.130431in}}%
\pgfpathlineto{\pgfqpoint{0.706280in}{5.130431in}}%
\pgfpathlineto{\pgfqpoint{0.707079in}{5.132542in}}%
\pgfpathlineto{\pgfqpoint{0.708277in}{5.132777in}}%
\pgfpathlineto{\pgfqpoint{0.709076in}{5.138641in}}%
\pgfpathlineto{\pgfqpoint{0.709875in}{5.138875in}}%
\pgfpathlineto{\pgfqpoint{0.710674in}{5.144974in}}%
\pgfpathlineto{\pgfqpoint{0.711074in}{5.144974in}}%
\pgfpathlineto{\pgfqpoint{0.711873in}{5.147554in}}%
\pgfpathlineto{\pgfqpoint{0.712272in}{5.147554in}}%
\pgfpathlineto{\pgfqpoint{0.713071in}{5.149430in}}%
\pgfpathlineto{\pgfqpoint{0.714270in}{5.149665in}}%
\pgfpathlineto{\pgfqpoint{0.715069in}{5.155764in}}%
\pgfpathlineto{\pgfqpoint{0.715468in}{5.155764in}}%
\pgfpathlineto{\pgfqpoint{0.716267in}{5.160924in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{5.160924in}}%
\pgfpathlineto{\pgfqpoint{0.717066in}{5.162800in}}%
\pgfpathlineto{\pgfqpoint{0.719064in}{5.163739in}}%
\pgfpathlineto{\pgfqpoint{0.719863in}{5.167492in}}%
\pgfpathlineto{\pgfqpoint{0.721061in}{5.168430in}}%
\pgfpathlineto{\pgfqpoint{0.721860in}{5.173121in}}%
\pgfpathlineto{\pgfqpoint{0.723058in}{5.173356in}}%
\pgfpathlineto{\pgfqpoint{0.723857in}{5.176874in}}%
\pgfpathlineto{\pgfqpoint{0.724257in}{5.176874in}}%
\pgfpathlineto{\pgfqpoint{0.725056in}{5.180627in}}%
\pgfpathlineto{\pgfqpoint{0.725455in}{5.180627in}}%
\pgfpathlineto{\pgfqpoint{0.725855in}{5.182738in}}%
\pgfpathlineto{\pgfqpoint{0.726654in}{5.182738in}}%
\pgfpathlineto{\pgfqpoint{0.726654in}{5.183911in}}%
\pgfpathlineto{\pgfqpoint{0.728651in}{5.184615in}}%
\pgfpathlineto{\pgfqpoint{0.729051in}{5.186726in}}%
\pgfpathlineto{\pgfqpoint{0.730249in}{5.186960in}}%
\pgfpathlineto{\pgfqpoint{0.731048in}{5.189540in}}%
\pgfpathlineto{\pgfqpoint{0.731847in}{5.190010in}}%
\pgfpathlineto{\pgfqpoint{0.732646in}{5.196343in}}%
\pgfpathlineto{\pgfqpoint{0.733046in}{5.196343in}}%
\pgfpathlineto{\pgfqpoint{0.733445in}{5.202441in}}%
\pgfpathlineto{\pgfqpoint{0.735442in}{5.203145in}}%
\pgfpathlineto{\pgfqpoint{0.736241in}{5.204552in}}%
\pgfpathlineto{\pgfqpoint{0.736641in}{5.204552in}}%
\pgfpathlineto{\pgfqpoint{0.737440in}{5.207602in}}%
\pgfpathlineto{\pgfqpoint{0.737839in}{5.207602in}}%
\pgfpathlineto{\pgfqpoint{0.738638in}{5.210182in}}%
\pgfpathlineto{\pgfqpoint{0.739837in}{5.210182in}}%
\pgfpathlineto{\pgfqpoint{0.740236in}{5.212058in}}%
\pgfpathlineto{\pgfqpoint{0.741035in}{5.212058in}}%
\pgfpathlineto{\pgfqpoint{0.741834in}{5.214169in}}%
\pgfpathlineto{\pgfqpoint{0.743832in}{5.215108in}}%
\pgfpathlineto{\pgfqpoint{0.743832in}{5.215811in}}%
\pgfpathlineto{\pgfqpoint{0.745430in}{5.216750in}}%
\pgfpathlineto{\pgfqpoint{0.745829in}{5.218157in}}%
\pgfpathlineto{\pgfqpoint{0.747427in}{5.218861in}}%
\pgfpathlineto{\pgfqpoint{0.748226in}{5.223317in}}%
\pgfpathlineto{\pgfqpoint{0.749025in}{5.223317in}}%
\pgfpathlineto{\pgfqpoint{0.749424in}{5.225194in}}%
\pgfpathlineto{\pgfqpoint{0.751022in}{5.225428in}}%
\pgfpathlineto{\pgfqpoint{0.751821in}{5.227070in}}%
\pgfpathlineto{\pgfqpoint{0.753020in}{5.228008in}}%
\pgfpathlineto{\pgfqpoint{0.753819in}{5.231058in}}%
\pgfpathlineto{\pgfqpoint{0.756216in}{5.231527in}}%
\pgfpathlineto{\pgfqpoint{0.757015in}{5.232934in}}%
\pgfpathlineto{\pgfqpoint{0.759411in}{5.233638in}}%
\pgfpathlineto{\pgfqpoint{0.760210in}{5.237391in}}%
\pgfpathlineto{\pgfqpoint{0.760610in}{5.237391in}}%
\pgfpathlineto{\pgfqpoint{0.760610in}{5.239971in}}%
\pgfpathlineto{\pgfqpoint{0.762208in}{5.240206in}}%
\pgfpathlineto{\pgfqpoint{0.763007in}{5.243255in}}%
\pgfpathlineto{\pgfqpoint{0.766203in}{5.244193in}}%
\pgfpathlineto{\pgfqpoint{0.767002in}{5.246304in}}%
\pgfpathlineto{\pgfqpoint{0.768200in}{5.247008in}}%
\pgfpathlineto{\pgfqpoint{0.768999in}{5.247946in}}%
\pgfpathlineto{\pgfqpoint{0.770597in}{5.248650in}}%
\pgfpathlineto{\pgfqpoint{0.771396in}{5.252637in}}%
\pgfpathlineto{\pgfqpoint{0.773393in}{5.253576in}}%
\pgfpathlineto{\pgfqpoint{0.773793in}{5.254279in}}%
\pgfpathlineto{\pgfqpoint{0.775391in}{5.255218in}}%
\pgfpathlineto{\pgfqpoint{0.776190in}{5.256859in}}%
\pgfpathlineto{\pgfqpoint{0.776589in}{5.256859in}}%
\pgfpathlineto{\pgfqpoint{0.776589in}{5.258267in}}%
\pgfpathlineto{\pgfqpoint{0.778187in}{5.258736in}}%
\pgfpathlineto{\pgfqpoint{0.778986in}{5.262254in}}%
\pgfpathlineto{\pgfqpoint{0.779785in}{5.262489in}}%
\pgfpathlineto{\pgfqpoint{0.780584in}{5.266007in}}%
\pgfpathlineto{\pgfqpoint{0.781783in}{5.266711in}}%
\pgfpathlineto{\pgfqpoint{0.782582in}{5.268118in}}%
\pgfpathlineto{\pgfqpoint{0.784979in}{5.269057in}}%
\pgfpathlineto{\pgfqpoint{0.785777in}{5.272106in}}%
\pgfpathlineto{\pgfqpoint{0.787375in}{5.272575in}}%
\pgfpathlineto{\pgfqpoint{0.788174in}{5.273982in}}%
\pgfpathlineto{\pgfqpoint{0.789373in}{5.274452in}}%
\pgfpathlineto{\pgfqpoint{0.790172in}{5.276093in}}%
\pgfpathlineto{\pgfqpoint{0.790571in}{5.276093in}}%
\pgfpathlineto{\pgfqpoint{0.791370in}{5.281254in}}%
\pgfpathlineto{\pgfqpoint{0.794167in}{5.282192in}}%
\pgfpathlineto{\pgfqpoint{0.794966in}{5.285007in}}%
\pgfpathlineto{\pgfqpoint{0.795365in}{5.285007in}}%
\pgfpathlineto{\pgfqpoint{0.796164in}{5.287587in}}%
\pgfpathlineto{\pgfqpoint{0.797363in}{5.287822in}}%
\pgfpathlineto{\pgfqpoint{0.798161in}{5.290871in}}%
\pgfpathlineto{\pgfqpoint{0.799360in}{5.291105in}}%
\pgfpathlineto{\pgfqpoint{0.800159in}{5.293216in}}%
\pgfpathlineto{\pgfqpoint{0.802156in}{5.294155in}}%
\pgfpathlineto{\pgfqpoint{0.802556in}{5.294624in}}%
\pgfpathlineto{\pgfqpoint{0.803754in}{5.294858in}}%
\pgfpathlineto{\pgfqpoint{0.804553in}{5.297908in}}%
\pgfpathlineto{\pgfqpoint{0.806950in}{5.298846in}}%
\pgfpathlineto{\pgfqpoint{0.807749in}{5.300488in}}%
\pgfpathlineto{\pgfqpoint{0.808948in}{5.301191in}}%
\pgfpathlineto{\pgfqpoint{0.809747in}{5.305414in}}%
\pgfpathlineto{\pgfqpoint{0.813342in}{5.306352in}}%
\pgfpathlineto{\pgfqpoint{0.813741in}{5.307056in}}%
\pgfpathlineto{\pgfqpoint{0.814940in}{5.307994in}}%
\pgfpathlineto{\pgfqpoint{0.815739in}{5.309167in}}%
\pgfpathlineto{\pgfqpoint{0.816937in}{5.310105in}}%
\pgfpathlineto{\pgfqpoint{0.817736in}{5.313858in}}%
\pgfpathlineto{\pgfqpoint{0.818535in}{5.314561in}}%
\pgfpathlineto{\pgfqpoint{0.819334in}{5.315969in}}%
\pgfpathlineto{\pgfqpoint{0.822530in}{5.316907in}}%
\pgfpathlineto{\pgfqpoint{0.822530in}{5.317142in}}%
\pgfpathlineto{\pgfqpoint{0.824927in}{5.318080in}}%
\pgfpathlineto{\pgfqpoint{0.825726in}{5.319253in}}%
\pgfpathlineto{\pgfqpoint{0.827324in}{5.319722in}}%
\pgfpathlineto{\pgfqpoint{0.827723in}{5.321129in}}%
\pgfpathlineto{\pgfqpoint{0.829321in}{5.322067in}}%
\pgfpathlineto{\pgfqpoint{0.830120in}{5.323475in}}%
\pgfpathlineto{\pgfqpoint{0.833716in}{5.324413in}}%
\pgfpathlineto{\pgfqpoint{0.834515in}{5.325117in}}%
\pgfpathlineto{\pgfqpoint{0.835713in}{5.325820in}}%
\pgfpathlineto{\pgfqpoint{0.836113in}{5.326759in}}%
\pgfpathlineto{\pgfqpoint{0.836911in}{5.326759in}}%
\pgfpathlineto{\pgfqpoint{0.837710in}{5.328401in}}%
\pgfpathlineto{\pgfqpoint{0.839708in}{5.329339in}}%
\pgfpathlineto{\pgfqpoint{0.840507in}{5.330981in}}%
\pgfpathlineto{\pgfqpoint{0.841705in}{5.331215in}}%
\pgfpathlineto{\pgfqpoint{0.842504in}{5.333795in}}%
\pgfpathlineto{\pgfqpoint{0.844102in}{5.334499in}}%
\pgfpathlineto{\pgfqpoint{0.844502in}{5.336610in}}%
\pgfpathlineto{\pgfqpoint{0.845301in}{5.336610in}}%
\pgfpathlineto{\pgfqpoint{0.846100in}{5.338252in}}%
\pgfpathlineto{\pgfqpoint{0.848097in}{5.339190in}}%
\pgfpathlineto{\pgfqpoint{0.848896in}{5.339894in}}%
\pgfpathlineto{\pgfqpoint{0.850494in}{5.340832in}}%
\pgfpathlineto{\pgfqpoint{0.850494in}{5.341301in}}%
\pgfpathlineto{\pgfqpoint{0.851692in}{5.341301in}}%
\pgfpathlineto{\pgfqpoint{0.852491in}{5.345993in}}%
\pgfpathlineto{\pgfqpoint{0.854489in}{5.346696in}}%
\pgfpathlineto{\pgfqpoint{0.854888in}{5.347869in}}%
\pgfpathlineto{\pgfqpoint{0.856087in}{5.348573in}}%
\pgfpathlineto{\pgfqpoint{0.856087in}{5.349042in}}%
\pgfpathlineto{\pgfqpoint{0.862479in}{5.349980in}}%
\pgfpathlineto{\pgfqpoint{0.863277in}{5.350684in}}%
\pgfpathlineto{\pgfqpoint{0.866473in}{5.351622in}}%
\pgfpathlineto{\pgfqpoint{0.866873in}{5.352795in}}%
\pgfpathlineto{\pgfqpoint{0.868471in}{5.353264in}}%
\pgfpathlineto{\pgfqpoint{0.868471in}{5.353968in}}%
\pgfpathlineto{\pgfqpoint{0.869669in}{5.353968in}}%
\pgfpathlineto{\pgfqpoint{0.870468in}{5.356079in}}%
\pgfpathlineto{\pgfqpoint{0.873664in}{5.357017in}}%
\pgfpathlineto{\pgfqpoint{0.874064in}{5.358659in}}%
\pgfpathlineto{\pgfqpoint{0.876460in}{5.359597in}}%
\pgfpathlineto{\pgfqpoint{0.877259in}{5.360535in}}%
\pgfpathlineto{\pgfqpoint{0.881654in}{5.361474in}}%
\pgfpathlineto{\pgfqpoint{0.881654in}{5.361943in}}%
\pgfpathlineto{\pgfqpoint{0.885649in}{5.362646in}}%
\pgfpathlineto{\pgfqpoint{0.886448in}{5.363585in}}%
\pgfpathlineto{\pgfqpoint{0.886847in}{5.363585in}}%
\pgfpathlineto{\pgfqpoint{0.886847in}{5.364758in}}%
\pgfpathlineto{\pgfqpoint{0.889244in}{5.365696in}}%
\pgfpathlineto{\pgfqpoint{0.889643in}{5.366869in}}%
\pgfpathlineto{\pgfqpoint{0.894038in}{5.367338in}}%
\pgfpathlineto{\pgfqpoint{0.894038in}{5.368041in}}%
\pgfpathlineto{\pgfqpoint{0.901229in}{5.368980in}}%
\pgfpathlineto{\pgfqpoint{0.902027in}{5.369683in}}%
\pgfpathlineto{\pgfqpoint{0.902826in}{5.369918in}}%
\pgfpathlineto{\pgfqpoint{0.903625in}{5.371091in}}%
\pgfpathlineto{\pgfqpoint{0.905623in}{5.371560in}}%
\pgfpathlineto{\pgfqpoint{0.905623in}{5.372967in}}%
\pgfpathlineto{\pgfqpoint{0.912015in}{5.373905in}}%
\pgfpathlineto{\pgfqpoint{0.912814in}{5.374844in}}%
\pgfpathlineto{\pgfqpoint{0.915210in}{5.375782in}}%
\pgfpathlineto{\pgfqpoint{0.915610in}{5.376251in}}%
\pgfpathlineto{\pgfqpoint{0.918406in}{5.376955in}}%
\pgfpathlineto{\pgfqpoint{0.919205in}{5.377893in}}%
\pgfpathlineto{\pgfqpoint{0.923600in}{5.378362in}}%
\pgfpathlineto{\pgfqpoint{0.923999in}{5.379535in}}%
\pgfpathlineto{\pgfqpoint{0.926796in}{5.380473in}}%
\pgfpathlineto{\pgfqpoint{0.926796in}{5.380708in}}%
\pgfpathlineto{\pgfqpoint{0.929991in}{5.381646in}}%
\pgfpathlineto{\pgfqpoint{0.930391in}{5.382115in}}%
\pgfpathlineto{\pgfqpoint{0.934386in}{5.383053in}}%
\pgfpathlineto{\pgfqpoint{0.935185in}{5.383992in}}%
\pgfpathlineto{\pgfqpoint{0.941576in}{5.384930in}}%
\pgfpathlineto{\pgfqpoint{0.941576in}{5.385164in}}%
\pgfpathlineto{\pgfqpoint{0.947569in}{5.386103in}}%
\pgfpathlineto{\pgfqpoint{0.947569in}{5.386337in}}%
\pgfpathlineto{\pgfqpoint{0.954360in}{5.387275in}}%
\pgfpathlineto{\pgfqpoint{0.954759in}{5.388214in}}%
\pgfpathlineto{\pgfqpoint{0.961151in}{5.389152in}}%
\pgfpathlineto{\pgfqpoint{0.961551in}{5.389856in}}%
\pgfpathlineto{\pgfqpoint{0.964747in}{5.390559in}}%
\pgfpathlineto{\pgfqpoint{0.965546in}{5.391732in}}%
\pgfpathlineto{\pgfqpoint{0.967942in}{5.392670in}}%
\pgfpathlineto{\pgfqpoint{0.968741in}{5.393374in}}%
\pgfpathlineto{\pgfqpoint{0.970739in}{5.394312in}}%
\pgfpathlineto{\pgfqpoint{0.970739in}{5.394547in}}%
\pgfpathlineto{\pgfqpoint{0.975133in}{5.395485in}}%
\pgfpathlineto{\pgfqpoint{0.975533in}{5.396423in}}%
\pgfpathlineto{\pgfqpoint{0.981125in}{5.397362in}}%
\pgfpathlineto{\pgfqpoint{0.981924in}{5.398065in}}%
\pgfpathlineto{\pgfqpoint{0.985919in}{5.399003in}}%
\pgfpathlineto{\pgfqpoint{0.985919in}{5.399238in}}%
\pgfpathlineto{\pgfqpoint{0.990713in}{5.400176in}}%
\pgfpathlineto{\pgfqpoint{0.991113in}{5.400645in}}%
\pgfpathlineto{\pgfqpoint{0.998303in}{5.401584in}}%
\pgfpathlineto{\pgfqpoint{0.998703in}{5.402522in}}%
\pgfpathlineto{\pgfqpoint{1.004695in}{5.403460in}}%
\pgfpathlineto{\pgfqpoint{1.005494in}{5.403929in}}%
\pgfpathlineto{\pgfqpoint{1.008290in}{5.404633in}}%
\pgfpathlineto{\pgfqpoint{1.008290in}{5.405102in}}%
\pgfpathlineto{\pgfqpoint{1.010687in}{5.406040in}}%
\pgfpathlineto{\pgfqpoint{1.010687in}{5.406275in}}%
\pgfpathlineto{\pgfqpoint{1.012685in}{5.407213in}}%
\pgfpathlineto{\pgfqpoint{1.013084in}{5.408151in}}%
\pgfpathlineto{\pgfqpoint{1.017479in}{5.409090in}}%
\pgfpathlineto{\pgfqpoint{1.018277in}{5.410262in}}%
\pgfpathlineto{\pgfqpoint{1.025868in}{5.411201in}}%
\pgfpathlineto{\pgfqpoint{1.026667in}{5.412139in}}%
\pgfpathlineto{\pgfqpoint{1.029863in}{5.412608in}}%
\pgfpathlineto{\pgfqpoint{1.029863in}{5.413312in}}%
\pgfpathlineto{\pgfqpoint{1.032259in}{5.414015in}}%
\pgfpathlineto{\pgfqpoint{1.032259in}{5.414719in}}%
\pgfpathlineto{\pgfqpoint{1.037453in}{5.415657in}}%
\pgfpathlineto{\pgfqpoint{1.038252in}{5.416596in}}%
\pgfpathlineto{\pgfqpoint{1.043445in}{5.417065in}}%
\pgfpathlineto{\pgfqpoint{1.043445in}{5.418003in}}%
\pgfpathlineto{\pgfqpoint{1.046241in}{5.418707in}}%
\pgfpathlineto{\pgfqpoint{1.047040in}{5.419410in}}%
\pgfpathlineto{\pgfqpoint{1.051834in}{5.420349in}}%
\pgfpathlineto{\pgfqpoint{1.052234in}{5.421756in}}%
\pgfpathlineto{\pgfqpoint{1.058226in}{5.422694in}}%
\pgfpathlineto{\pgfqpoint{1.058226in}{5.422929in}}%
\pgfpathlineto{\pgfqpoint{1.061821in}{5.423632in}}%
\pgfpathlineto{\pgfqpoint{1.062620in}{5.424571in}}%
\pgfpathlineto{\pgfqpoint{1.064218in}{5.425274in}}%
\pgfpathlineto{\pgfqpoint{1.064218in}{5.425743in}}%
\pgfpathlineto{\pgfqpoint{1.073406in}{5.426682in}}%
\pgfpathlineto{\pgfqpoint{1.073806in}{5.427385in}}%
\pgfpathlineto{\pgfqpoint{1.077401in}{5.427620in}}%
\pgfpathlineto{\pgfqpoint{1.077801in}{5.428793in}}%
\pgfpathlineto{\pgfqpoint{1.082594in}{5.429731in}}%
\pgfpathlineto{\pgfqpoint{1.083393in}{5.430435in}}%
\pgfpathlineto{\pgfqpoint{1.091783in}{5.430904in}}%
\pgfpathlineto{\pgfqpoint{1.092582in}{5.432077in}}%
\pgfpathlineto{\pgfqpoint{1.098174in}{5.433015in}}%
\pgfpathlineto{\pgfqpoint{1.098574in}{5.433484in}}%
\pgfpathlineto{\pgfqpoint{1.104167in}{5.434422in}}%
\pgfpathlineto{\pgfqpoint{1.104566in}{5.434891in}}%
\pgfpathlineto{\pgfqpoint{1.110159in}{5.435830in}}%
\pgfpathlineto{\pgfqpoint{1.110159in}{5.436064in}}%
\pgfpathlineto{\pgfqpoint{1.116551in}{5.436533in}}%
\pgfpathlineto{\pgfqpoint{1.116551in}{5.437237in}}%
\pgfpathlineto{\pgfqpoint{1.126138in}{5.438175in}}%
\pgfpathlineto{\pgfqpoint{1.126138in}{5.438410in}}%
\pgfpathlineto{\pgfqpoint{1.138123in}{5.439113in}}%
\pgfpathlineto{\pgfqpoint{1.138922in}{5.440052in}}%
\pgfpathlineto{\pgfqpoint{1.144515in}{5.440755in}}%
\pgfpathlineto{\pgfqpoint{1.144515in}{5.441459in}}%
\pgfpathlineto{\pgfqpoint{1.149308in}{5.442397in}}%
\pgfpathlineto{\pgfqpoint{1.149308in}{5.442632in}}%
\pgfpathlineto{\pgfqpoint{1.159296in}{5.443570in}}%
\pgfpathlineto{\pgfqpoint{1.159695in}{5.444039in}}%
\pgfpathlineto{\pgfqpoint{1.178870in}{5.444743in}}%
\pgfpathlineto{\pgfqpoint{1.179669in}{5.445681in}}%
\pgfpathlineto{\pgfqpoint{1.187659in}{5.446619in}}%
\pgfpathlineto{\pgfqpoint{1.188458in}{5.447088in}}%
\pgfpathlineto{\pgfqpoint{1.199244in}{5.448027in}}%
\pgfpathlineto{\pgfqpoint{1.199643in}{5.448496in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{5.449200in}}%
\pgfpathlineto{\pgfqpoint{1.205236in}{5.450138in}}%
\pgfpathlineto{\pgfqpoint{1.231203in}{5.451076in}}%
\pgfpathlineto{\pgfqpoint{1.232002in}{5.451545in}}%
\pgfpathlineto{\pgfqpoint{1.241589in}{5.452483in}}%
\pgfpathlineto{\pgfqpoint{1.241589in}{5.452718in}}%
\pgfpathlineto{\pgfqpoint{1.247981in}{5.453656in}}%
\pgfpathlineto{\pgfqpoint{1.247981in}{5.453891in}}%
\pgfpathlineto{\pgfqpoint{1.251976in}{5.454360in}}%
\pgfpathlineto{\pgfqpoint{1.251976in}{5.455064in}}%
\pgfpathlineto{\pgfqpoint{1.262762in}{5.456002in}}%
\pgfpathlineto{\pgfqpoint{1.262762in}{5.456236in}}%
\pgfpathlineto{\pgfqpoint{1.269953in}{5.457175in}}%
\pgfpathlineto{\pgfqpoint{1.270752in}{5.457644in}}%
\pgfpathlineto{\pgfqpoint{1.289128in}{5.458582in}}%
\pgfpathlineto{\pgfqpoint{1.289128in}{5.458817in}}%
\pgfpathlineto{\pgfqpoint{1.319089in}{5.459755in}}%
\pgfpathlineto{\pgfqpoint{1.319089in}{5.459989in}}%
\pgfpathlineto{\pgfqpoint{1.348252in}{5.460928in}}%
\pgfpathlineto{\pgfqpoint{1.348252in}{5.461162in}}%
\pgfpathlineto{\pgfqpoint{1.361834in}{5.462100in}}%
\pgfpathlineto{\pgfqpoint{1.361834in}{5.462335in}}%
\pgfpathlineto{\pgfqpoint{1.402981in}{5.463273in}}%
\pgfpathlineto{\pgfqpoint{1.403381in}{5.463742in}}%
\pgfpathlineto{\pgfqpoint{1.420159in}{5.464681in}}%
\pgfpathlineto{\pgfqpoint{1.420159in}{5.464915in}}%
\pgfpathlineto{\pgfqpoint{1.441332in}{5.465853in}}%
\pgfpathlineto{\pgfqpoint{1.441332in}{5.466088in}}%
\pgfpathlineto{\pgfqpoint{1.454115in}{5.467026in}}%
\pgfpathlineto{\pgfqpoint{1.454115in}{5.467261in}}%
\pgfpathlineto{\pgfqpoint{1.464901in}{5.468199in}}%
\pgfpathlineto{\pgfqpoint{1.464901in}{5.468434in}}%
\pgfpathlineto{\pgfqpoint{1.470094in}{5.469372in}}%
\pgfpathlineto{\pgfqpoint{1.470094in}{5.469841in}}%
\pgfpathlineto{\pgfqpoint{1.480481in}{5.470779in}}%
\pgfpathlineto{\pgfqpoint{1.480481in}{5.471014in}}%
\pgfpathlineto{\pgfqpoint{1.488071in}{5.471717in}}%
\pgfpathlineto{\pgfqpoint{1.488870in}{5.472421in}}%
\pgfpathlineto{\pgfqpoint{1.492466in}{5.473359in}}%
\pgfpathlineto{\pgfqpoint{1.492466in}{5.473594in}}%
\pgfpathlineto{\pgfqpoint{1.502453in}{5.474298in}}%
\pgfpathlineto{\pgfqpoint{1.502453in}{5.474767in}}%
\pgfpathlineto{\pgfqpoint{1.515236in}{5.475705in}}%
\pgfpathlineto{\pgfqpoint{1.515236in}{5.475939in}}%
\pgfpathlineto{\pgfqpoint{1.534811in}{5.476878in}}%
\pgfpathlineto{\pgfqpoint{1.534811in}{5.477112in}}%
\pgfpathlineto{\pgfqpoint{1.557182in}{5.478051in}}%
\pgfpathlineto{\pgfqpoint{1.557182in}{5.478285in}}%
\pgfpathlineto{\pgfqpoint{1.570765in}{5.479223in}}%
\pgfpathlineto{\pgfqpoint{1.570765in}{5.479458in}}%
\pgfpathlineto{\pgfqpoint{1.583548in}{5.480396in}}%
\pgfpathlineto{\pgfqpoint{1.583548in}{5.480631in}}%
\pgfpathlineto{\pgfqpoint{1.599527in}{5.481569in}}%
\pgfpathlineto{\pgfqpoint{1.599527in}{5.481804in}}%
\pgfpathlineto{\pgfqpoint{1.623497in}{5.482742in}}%
\pgfpathlineto{\pgfqpoint{1.623497in}{5.482976in}}%
\pgfpathlineto{\pgfqpoint{1.662247in}{5.483915in}}%
\pgfpathlineto{\pgfqpoint{1.662247in}{5.484149in}}%
\pgfpathlineto{\pgfqpoint{1.680223in}{5.485087in}}%
\pgfpathlineto{\pgfqpoint{1.680223in}{5.485322in}}%
\pgfpathlineto{\pgfqpoint{1.716177in}{5.486260in}}%
\pgfpathlineto{\pgfqpoint{1.716576in}{5.486729in}}%
\pgfpathlineto{\pgfqpoint{1.730958in}{5.487668in}}%
\pgfpathlineto{\pgfqpoint{1.730958in}{5.487902in}}%
\pgfpathlineto{\pgfqpoint{1.752930in}{5.488840in}}%
\pgfpathlineto{\pgfqpoint{1.752930in}{5.489544in}}%
\pgfpathlineto{\pgfqpoint{1.763316in}{5.490482in}}%
\pgfpathlineto{\pgfqpoint{1.763716in}{5.490951in}}%
\pgfpathlineto{\pgfqpoint{1.773303in}{5.491890in}}%
\pgfpathlineto{\pgfqpoint{1.773303in}{5.492124in}}%
\pgfpathlineto{\pgfqpoint{1.808857in}{5.493062in}}%
\pgfpathlineto{\pgfqpoint{1.808857in}{5.493297in}}%
\pgfpathlineto{\pgfqpoint{1.824038in}{5.494235in}}%
\pgfpathlineto{\pgfqpoint{1.824038in}{5.494470in}}%
\pgfpathlineto{\pgfqpoint{1.848007in}{5.495408in}}%
\pgfpathlineto{\pgfqpoint{1.848007in}{5.495643in}}%
\pgfpathlineto{\pgfqpoint{1.883161in}{5.496581in}}%
\pgfpathlineto{\pgfqpoint{1.883161in}{5.496815in}}%
\pgfpathlineto{\pgfqpoint{1.906332in}{5.497754in}}%
\pgfpathlineto{\pgfqpoint{1.906332in}{5.497988in}}%
\pgfpathlineto{\pgfqpoint{1.938690in}{5.498926in}}%
\pgfpathlineto{\pgfqpoint{1.938690in}{5.499161in}}%
\pgfpathlineto{\pgfqpoint{1.961460in}{5.500099in}}%
\pgfpathlineto{\pgfqpoint{1.961460in}{5.500334in}}%
\pgfpathlineto{\pgfqpoint{1.975842in}{5.501272in}}%
\pgfpathlineto{\pgfqpoint{1.975842in}{5.501507in}}%
\pgfpathlineto{\pgfqpoint{2.002208in}{5.502445in}}%
\pgfpathlineto{\pgfqpoint{2.002208in}{5.502679in}}%
\pgfpathlineto{\pgfqpoint{2.026177in}{5.503618in}}%
\pgfpathlineto{\pgfqpoint{2.026177in}{5.504087in}}%
\pgfpathlineto{\pgfqpoint{2.042556in}{5.505025in}}%
\pgfpathlineto{\pgfqpoint{2.042556in}{5.505260in}}%
\pgfpathlineto{\pgfqpoint{2.068522in}{5.506198in}}%
\pgfpathlineto{\pgfqpoint{2.068522in}{5.506667in}}%
\pgfpathlineto{\pgfqpoint{2.109270in}{5.507371in}}%
\pgfpathlineto{\pgfqpoint{2.109270in}{5.507840in}}%
\pgfpathlineto{\pgfqpoint{2.132839in}{5.508778in}}%
\pgfpathlineto{\pgfqpoint{2.132839in}{5.509013in}}%
\pgfpathlineto{\pgfqpoint{2.154012in}{5.509951in}}%
\pgfpathlineto{\pgfqpoint{2.154811in}{5.510420in}}%
\pgfpathlineto{\pgfqpoint{2.206744in}{5.511358in}}%
\pgfpathlineto{\pgfqpoint{2.206744in}{5.511593in}}%
\pgfpathlineto{\pgfqpoint{2.233909in}{5.512531in}}%
\pgfpathlineto{\pgfqpoint{2.233909in}{5.512766in}}%
\pgfpathlineto{\pgfqpoint{2.257878in}{5.513704in}}%
\pgfpathlineto{\pgfqpoint{2.257878in}{5.513938in}}%
\pgfpathlineto{\pgfqpoint{2.328986in}{5.514877in}}%
\pgfpathlineto{\pgfqpoint{2.328986in}{5.515111in}}%
\pgfpathlineto{\pgfqpoint{2.358149in}{5.516049in}}%
\pgfpathlineto{\pgfqpoint{2.358149in}{5.516284in}}%
\pgfpathlineto{\pgfqpoint{2.382118in}{5.517222in}}%
\pgfpathlineto{\pgfqpoint{2.382118in}{5.517457in}}%
\pgfpathlineto{\pgfqpoint{2.427259in}{5.518395in}}%
\pgfpathlineto{\pgfqpoint{2.427259in}{5.518630in}}%
\pgfpathlineto{\pgfqpoint{2.477594in}{5.519568in}}%
\pgfpathlineto{\pgfqpoint{2.477594in}{5.519802in}}%
\pgfpathlineto{\pgfqpoint{2.554296in}{5.520741in}}%
\pgfpathlineto{\pgfqpoint{2.554296in}{5.520975in}}%
\pgfpathlineto{\pgfqpoint{2.622208in}{5.521913in}}%
\pgfpathlineto{\pgfqpoint{2.622208in}{5.522148in}}%
\pgfpathlineto{\pgfqpoint{2.700107in}{5.523086in}}%
\pgfpathlineto{\pgfqpoint{2.700107in}{5.523321in}}%
\pgfpathlineto{\pgfqpoint{2.743651in}{5.524259in}}%
\pgfpathlineto{\pgfqpoint{2.743651in}{5.524494in}}%
\pgfpathlineto{\pgfqpoint{2.776409in}{5.525432in}}%
\pgfpathlineto{\pgfqpoint{2.776409in}{5.525666in}}%
\pgfpathlineto{\pgfqpoint{2.823149in}{5.526136in}}%
\pgfpathlineto{\pgfqpoint{2.823149in}{5.526136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498149in}{3.316570in}}{\pgfqpoint{2.325000in}{2.209565in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498149in}{3.316570in}}%
\pgfpathlineto{\pgfqpoint{0.498948in}{3.351051in}}%
\pgfpathlineto{\pgfqpoint{0.499347in}{3.351051in}}%
\pgfpathlineto{\pgfqpoint{0.500146in}{3.357853in}}%
\pgfpathlineto{\pgfqpoint{0.500546in}{3.357853in}}%
\pgfpathlineto{\pgfqpoint{0.501344in}{3.386235in}}%
\pgfpathlineto{\pgfqpoint{0.501744in}{3.386235in}}%
\pgfpathlineto{\pgfqpoint{0.502543in}{3.410160in}}%
\pgfpathlineto{\pgfqpoint{0.502942in}{3.410160in}}%
\pgfpathlineto{\pgfqpoint{0.503741in}{3.424468in}}%
\pgfpathlineto{\pgfqpoint{0.504141in}{3.424468in}}%
\pgfpathlineto{\pgfqpoint{0.504940in}{3.442530in}}%
\pgfpathlineto{\pgfqpoint{0.505339in}{3.442530in}}%
\pgfpathlineto{\pgfqpoint{0.506138in}{3.457542in}}%
\pgfpathlineto{\pgfqpoint{0.506538in}{3.457542in}}%
\pgfpathlineto{\pgfqpoint{0.507337in}{3.481936in}}%
\pgfpathlineto{\pgfqpoint{0.507736in}{3.481936in}}%
\pgfpathlineto{\pgfqpoint{0.508535in}{3.507738in}}%
\pgfpathlineto{\pgfqpoint{0.508935in}{3.507738in}}%
\pgfpathlineto{\pgfqpoint{0.509734in}{3.535885in}}%
\pgfpathlineto{\pgfqpoint{0.510133in}{3.535885in}}%
\pgfpathlineto{\pgfqpoint{0.510932in}{3.549255in}}%
\pgfpathlineto{\pgfqpoint{0.511332in}{3.549255in}}%
\pgfpathlineto{\pgfqpoint{0.512131in}{3.569896in}}%
\pgfpathlineto{\pgfqpoint{0.512930in}{3.570600in}}%
\pgfpathlineto{\pgfqpoint{0.513729in}{3.580686in}}%
\pgfpathlineto{\pgfqpoint{0.514128in}{3.580686in}}%
\pgfpathlineto{\pgfqpoint{0.514927in}{3.601327in}}%
\pgfpathlineto{\pgfqpoint{0.515326in}{3.601327in}}%
\pgfpathlineto{\pgfqpoint{0.516125in}{3.610241in}}%
\pgfpathlineto{\pgfqpoint{0.516525in}{3.610241in}}%
\pgfpathlineto{\pgfqpoint{0.517324in}{3.617747in}}%
\pgfpathlineto{\pgfqpoint{0.517723in}{3.617747in}}%
\pgfpathlineto{\pgfqpoint{0.518522in}{3.627833in}}%
\pgfpathlineto{\pgfqpoint{0.519321in}{3.628537in}}%
\pgfpathlineto{\pgfqpoint{0.520120in}{3.650116in}}%
\pgfpathlineto{\pgfqpoint{0.520520in}{3.650116in}}%
\pgfpathlineto{\pgfqpoint{0.521319in}{3.672165in}}%
\pgfpathlineto{\pgfqpoint{0.522118in}{3.672399in}}%
\pgfpathlineto{\pgfqpoint{0.522917in}{3.688115in}}%
\pgfpathlineto{\pgfqpoint{0.523316in}{3.688115in}}%
\pgfpathlineto{\pgfqpoint{0.524115in}{3.705238in}}%
\pgfpathlineto{\pgfqpoint{0.524914in}{3.705238in}}%
\pgfpathlineto{\pgfqpoint{0.525713in}{3.723768in}}%
\pgfpathlineto{\pgfqpoint{0.526113in}{3.723768in}}%
\pgfpathlineto{\pgfqpoint{0.526911in}{3.743941in}}%
\pgfpathlineto{\pgfqpoint{0.527311in}{3.743941in}}%
\pgfpathlineto{\pgfqpoint{0.528110in}{3.768335in}}%
\pgfpathlineto{\pgfqpoint{0.528509in}{3.768335in}}%
\pgfpathlineto{\pgfqpoint{0.529308in}{3.775606in}}%
\pgfpathlineto{\pgfqpoint{0.529708in}{3.775606in}}%
\pgfpathlineto{\pgfqpoint{0.530507in}{3.789680in}}%
\pgfpathlineto{\pgfqpoint{0.530906in}{3.789680in}}%
\pgfpathlineto{\pgfqpoint{0.531705in}{3.807272in}}%
\pgfpathlineto{\pgfqpoint{0.532105in}{3.807272in}}%
\pgfpathlineto{\pgfqpoint{0.532904in}{3.819469in}}%
\pgfpathlineto{\pgfqpoint{0.533303in}{3.819469in}}%
\pgfpathlineto{\pgfqpoint{0.534102in}{3.825333in}}%
\pgfpathlineto{\pgfqpoint{0.534502in}{3.825333in}}%
\pgfpathlineto{\pgfqpoint{0.535301in}{3.837296in}}%
\pgfpathlineto{\pgfqpoint{0.535700in}{3.837296in}}%
\pgfpathlineto{\pgfqpoint{0.536499in}{3.852777in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{3.852777in}}%
\pgfpathlineto{\pgfqpoint{0.537698in}{3.875295in}}%
\pgfpathlineto{\pgfqpoint{0.538497in}{3.876233in}}%
\pgfpathlineto{\pgfqpoint{0.539296in}{3.892887in}}%
\pgfpathlineto{\pgfqpoint{0.539695in}{3.892887in}}%
\pgfpathlineto{\pgfqpoint{0.540494in}{3.915170in}}%
\pgfpathlineto{\pgfqpoint{0.540893in}{3.915170in}}%
\pgfpathlineto{\pgfqpoint{0.541692in}{3.929009in}}%
\pgfpathlineto{\pgfqpoint{0.542092in}{3.929009in}}%
\pgfpathlineto{\pgfqpoint{0.542891in}{3.958799in}}%
\pgfpathlineto{\pgfqpoint{0.543290in}{3.958799in}}%
\pgfpathlineto{\pgfqpoint{0.544089in}{3.969823in}}%
\pgfpathlineto{\pgfqpoint{0.544489in}{3.969823in}}%
\pgfpathlineto{\pgfqpoint{0.545288in}{3.986242in}}%
\pgfpathlineto{\pgfqpoint{0.545687in}{3.986242in}}%
\pgfpathlineto{\pgfqpoint{0.546486in}{4.011106in}}%
\pgfpathlineto{\pgfqpoint{0.546886in}{4.011106in}}%
\pgfpathlineto{\pgfqpoint{0.547685in}{4.028932in}}%
\pgfpathlineto{\pgfqpoint{0.548084in}{4.028932in}}%
\pgfpathlineto{\pgfqpoint{0.548883in}{4.044179in}}%
\pgfpathlineto{\pgfqpoint{0.549682in}{4.044882in}}%
\pgfpathlineto{\pgfqpoint{0.550481in}{4.051216in}}%
\pgfpathlineto{\pgfqpoint{0.551280in}{4.051450in}}%
\pgfpathlineto{\pgfqpoint{0.552079in}{4.066227in}}%
\pgfpathlineto{\pgfqpoint{0.552878in}{4.066697in}}%
\pgfpathlineto{\pgfqpoint{0.553677in}{4.085931in}}%
\pgfpathlineto{\pgfqpoint{0.554076in}{4.085931in}}%
\pgfpathlineto{\pgfqpoint{0.554875in}{4.105634in}}%
\pgfpathlineto{\pgfqpoint{0.555275in}{4.105634in}}%
\pgfpathlineto{\pgfqpoint{0.556074in}{4.123226in}}%
\pgfpathlineto{\pgfqpoint{0.556873in}{4.123930in}}%
\pgfpathlineto{\pgfqpoint{0.557672in}{4.130028in}}%
\pgfpathlineto{\pgfqpoint{0.558071in}{4.130028in}}%
\pgfpathlineto{\pgfqpoint{0.558870in}{4.134719in}}%
\pgfpathlineto{\pgfqpoint{0.559270in}{4.134719in}}%
\pgfpathlineto{\pgfqpoint{0.560069in}{4.143633in}}%
\pgfpathlineto{\pgfqpoint{0.560868in}{4.144571in}}%
\pgfpathlineto{\pgfqpoint{0.561667in}{4.155361in}}%
\pgfpathlineto{\pgfqpoint{0.562066in}{4.155361in}}%
\pgfpathlineto{\pgfqpoint{0.562865in}{4.180224in}}%
\pgfpathlineto{\pgfqpoint{0.563664in}{4.181162in}}%
\pgfpathlineto{\pgfqpoint{0.564463in}{4.183273in}}%
\pgfpathlineto{\pgfqpoint{0.564863in}{4.183273in}}%
\pgfpathlineto{\pgfqpoint{0.565661in}{4.197816in}}%
\pgfpathlineto{\pgfqpoint{0.566061in}{4.197816in}}%
\pgfpathlineto{\pgfqpoint{0.566460in}{4.207199in}}%
\pgfpathlineto{\pgfqpoint{0.568058in}{4.207433in}}%
\pgfpathlineto{\pgfqpoint{0.568857in}{4.227840in}}%
\pgfpathlineto{\pgfqpoint{0.570056in}{4.228309in}}%
\pgfpathlineto{\pgfqpoint{0.570855in}{4.243321in}}%
\pgfpathlineto{\pgfqpoint{0.571654in}{4.243790in}}%
\pgfpathlineto{\pgfqpoint{0.572453in}{4.252234in}}%
\pgfpathlineto{\pgfqpoint{0.572852in}{4.252234in}}%
\pgfpathlineto{\pgfqpoint{0.573651in}{4.293048in}}%
\pgfpathlineto{\pgfqpoint{0.574051in}{4.293048in}}%
\pgfpathlineto{\pgfqpoint{0.574850in}{4.301492in}}%
\pgfpathlineto{\pgfqpoint{0.575249in}{4.301492in}}%
\pgfpathlineto{\pgfqpoint{0.576048in}{4.306887in}}%
\pgfpathlineto{\pgfqpoint{0.576448in}{4.306887in}}%
\pgfpathlineto{\pgfqpoint{0.577247in}{4.336442in}}%
\pgfpathlineto{\pgfqpoint{0.578046in}{4.336676in}}%
\pgfpathlineto{\pgfqpoint{0.578844in}{4.350516in}}%
\pgfpathlineto{\pgfqpoint{0.579643in}{4.350516in}}%
\pgfpathlineto{\pgfqpoint{0.580442in}{4.377959in}}%
\pgfpathlineto{\pgfqpoint{0.580842in}{4.377959in}}%
\pgfpathlineto{\pgfqpoint{0.581641in}{4.388280in}}%
\pgfpathlineto{\pgfqpoint{0.582440in}{4.388514in}}%
\pgfpathlineto{\pgfqpoint{0.583239in}{4.411267in}}%
\pgfpathlineto{\pgfqpoint{0.583638in}{4.411267in}}%
\pgfpathlineto{\pgfqpoint{0.584437in}{4.423933in}}%
\pgfpathlineto{\pgfqpoint{0.584837in}{4.423933in}}%
\pgfpathlineto{\pgfqpoint{0.585636in}{4.436130in}}%
\pgfpathlineto{\pgfqpoint{0.586035in}{4.436130in}}%
\pgfpathlineto{\pgfqpoint{0.586834in}{4.444105in}}%
\pgfpathlineto{\pgfqpoint{0.587234in}{4.444105in}}%
\pgfpathlineto{\pgfqpoint{0.588033in}{4.455599in}}%
\pgfpathlineto{\pgfqpoint{0.588832in}{4.456068in}}%
\pgfpathlineto{\pgfqpoint{0.589631in}{4.472253in}}%
\pgfpathlineto{\pgfqpoint{0.590430in}{4.472253in}}%
\pgfpathlineto{\pgfqpoint{0.591229in}{4.478820in}}%
\pgfpathlineto{\pgfqpoint{0.591628in}{4.478820in}}%
\pgfpathlineto{\pgfqpoint{0.592427in}{4.483512in}}%
\pgfpathlineto{\pgfqpoint{0.592826in}{4.483512in}}%
\pgfpathlineto{\pgfqpoint{0.593625in}{4.488672in}}%
\pgfpathlineto{\pgfqpoint{0.594424in}{4.488907in}}%
\pgfpathlineto{\pgfqpoint{0.595223in}{4.494536in}}%
\pgfpathlineto{\pgfqpoint{0.595623in}{4.494536in}}%
\pgfpathlineto{\pgfqpoint{0.596422in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{0.596821in}{4.503215in}}%
\pgfpathlineto{\pgfqpoint{0.597620in}{4.514474in}}%
\pgfpathlineto{\pgfqpoint{0.598419in}{4.514943in}}%
\pgfpathlineto{\pgfqpoint{0.599218in}{4.521276in}}%
\pgfpathlineto{\pgfqpoint{0.599618in}{4.521276in}}%
\pgfpathlineto{\pgfqpoint{0.600417in}{4.528313in}}%
\pgfpathlineto{\pgfqpoint{0.601615in}{4.529251in}}%
\pgfpathlineto{\pgfqpoint{0.602414in}{4.549658in}}%
\pgfpathlineto{\pgfqpoint{0.602814in}{4.549658in}}%
\pgfpathlineto{\pgfqpoint{0.603613in}{4.557164in}}%
\pgfpathlineto{\pgfqpoint{0.604411in}{4.557164in}}%
\pgfpathlineto{\pgfqpoint{0.605210in}{4.566077in}}%
\pgfpathlineto{\pgfqpoint{0.606009in}{4.566312in}}%
\pgfpathlineto{\pgfqpoint{0.606808in}{4.580151in}}%
\pgfpathlineto{\pgfqpoint{0.607208in}{4.580151in}}%
\pgfpathlineto{\pgfqpoint{0.608007in}{4.584842in}}%
\pgfpathlineto{\pgfqpoint{0.608806in}{4.585780in}}%
\pgfpathlineto{\pgfqpoint{0.609605in}{4.597508in}}%
\pgfpathlineto{\pgfqpoint{0.610004in}{4.597508in}}%
\pgfpathlineto{\pgfqpoint{0.610803in}{4.604311in}}%
\pgfpathlineto{\pgfqpoint{0.611203in}{4.604311in}}%
\pgfpathlineto{\pgfqpoint{0.611602in}{4.614866in}}%
\pgfpathlineto{\pgfqpoint{0.612401in}{4.614866in}}%
\pgfpathlineto{\pgfqpoint{0.613200in}{4.623545in}}%
\pgfpathlineto{\pgfqpoint{0.613600in}{4.623545in}}%
\pgfpathlineto{\pgfqpoint{0.614399in}{4.642309in}}%
\pgfpathlineto{\pgfqpoint{0.614798in}{4.642309in}}%
\pgfpathlineto{\pgfqpoint{0.615597in}{4.662247in}}%
\pgfpathlineto{\pgfqpoint{0.616796in}{4.662951in}}%
\pgfpathlineto{\pgfqpoint{0.617594in}{4.670691in}}%
\pgfpathlineto{\pgfqpoint{0.617994in}{4.670691in}}%
\pgfpathlineto{\pgfqpoint{0.618793in}{4.673506in}}%
\pgfpathlineto{\pgfqpoint{0.619192in}{4.673506in}}%
\pgfpathlineto{\pgfqpoint{0.619991in}{4.685938in}}%
\pgfpathlineto{\pgfqpoint{0.620790in}{4.686407in}}%
\pgfpathlineto{\pgfqpoint{0.621589in}{4.693678in}}%
\pgfpathlineto{\pgfqpoint{0.621989in}{4.693678in}}%
\pgfpathlineto{\pgfqpoint{0.622788in}{4.708690in}}%
\pgfpathlineto{\pgfqpoint{0.623187in}{4.708690in}}%
\pgfpathlineto{\pgfqpoint{0.623986in}{4.716900in}}%
\pgfpathlineto{\pgfqpoint{0.624386in}{4.716900in}}%
\pgfpathlineto{\pgfqpoint{0.625185in}{4.733788in}}%
\pgfpathlineto{\pgfqpoint{0.625984in}{4.734257in}}%
\pgfpathlineto{\pgfqpoint{0.626783in}{4.748331in}}%
\pgfpathlineto{\pgfqpoint{0.627182in}{4.748331in}}%
\pgfpathlineto{\pgfqpoint{0.627981in}{4.764281in}}%
\pgfpathlineto{\pgfqpoint{0.628381in}{4.764281in}}%
\pgfpathlineto{\pgfqpoint{0.629180in}{4.776713in}}%
\pgfpathlineto{\pgfqpoint{0.629579in}{4.776713in}}%
\pgfpathlineto{\pgfqpoint{0.630378in}{4.782108in}}%
\pgfpathlineto{\pgfqpoint{0.630777in}{4.782108in}}%
\pgfpathlineto{\pgfqpoint{0.631177in}{4.786330in}}%
\pgfpathlineto{\pgfqpoint{0.631976in}{4.786330in}}%
\pgfpathlineto{\pgfqpoint{0.632775in}{4.801107in}}%
\pgfpathlineto{\pgfqpoint{0.633574in}{4.801342in}}%
\pgfpathlineto{\pgfqpoint{0.634373in}{4.806737in}}%
\pgfpathlineto{\pgfqpoint{0.634772in}{4.806737in}}%
\pgfpathlineto{\pgfqpoint{0.635571in}{4.811663in}}%
\pgfpathlineto{\pgfqpoint{0.635971in}{4.811663in}}%
\pgfpathlineto{\pgfqpoint{0.636770in}{4.816588in}}%
\pgfpathlineto{\pgfqpoint{0.637968in}{4.817057in}}%
\pgfpathlineto{\pgfqpoint{0.638767in}{4.818230in}}%
\pgfpathlineto{\pgfqpoint{0.639167in}{4.818230in}}%
\pgfpathlineto{\pgfqpoint{0.639966in}{4.823625in}}%
\pgfpathlineto{\pgfqpoint{0.640365in}{4.823625in}}%
\pgfpathlineto{\pgfqpoint{0.641164in}{4.825502in}}%
\pgfpathlineto{\pgfqpoint{0.641963in}{4.826205in}}%
\pgfpathlineto{\pgfqpoint{0.642762in}{4.830897in}}%
\pgfpathlineto{\pgfqpoint{0.643561in}{4.831131in}}%
\pgfpathlineto{\pgfqpoint{0.644360in}{4.839810in}}%
\pgfpathlineto{\pgfqpoint{0.644759in}{4.839810in}}%
\pgfpathlineto{\pgfqpoint{0.645558in}{4.847081in}}%
\pgfpathlineto{\pgfqpoint{0.646757in}{4.847785in}}%
\pgfpathlineto{\pgfqpoint{0.647556in}{4.851069in}}%
\pgfpathlineto{\pgfqpoint{0.648355in}{4.851538in}}%
\pgfpathlineto{\pgfqpoint{0.648754in}{4.857637in}}%
\pgfpathlineto{\pgfqpoint{0.649553in}{4.857637in}}%
\pgfpathlineto{\pgfqpoint{0.650352in}{4.869599in}}%
\pgfpathlineto{\pgfqpoint{0.650752in}{4.869599in}}%
\pgfpathlineto{\pgfqpoint{0.651551in}{4.878512in}}%
\pgfpathlineto{\pgfqpoint{0.653149in}{4.879451in}}%
\pgfpathlineto{\pgfqpoint{0.653948in}{4.884376in}}%
\pgfpathlineto{\pgfqpoint{0.654347in}{4.884376in}}%
\pgfpathlineto{\pgfqpoint{0.655146in}{4.892117in}}%
\pgfpathlineto{\pgfqpoint{0.655945in}{4.892117in}}%
\pgfpathlineto{\pgfqpoint{0.656744in}{4.902438in}}%
\pgfpathlineto{\pgfqpoint{0.657143in}{4.902438in}}%
\pgfpathlineto{\pgfqpoint{0.657942in}{4.906425in}}%
\pgfpathlineto{\pgfqpoint{0.658342in}{4.906425in}}%
\pgfpathlineto{\pgfqpoint{0.659141in}{4.909005in}}%
\pgfpathlineto{\pgfqpoint{0.659540in}{4.909005in}}%
\pgfpathlineto{\pgfqpoint{0.660339in}{4.917450in}}%
\pgfpathlineto{\pgfqpoint{0.660739in}{4.917450in}}%
\pgfpathlineto{\pgfqpoint{0.661538in}{4.920968in}}%
\pgfpathlineto{\pgfqpoint{0.662736in}{4.921672in}}%
\pgfpathlineto{\pgfqpoint{0.663535in}{4.932227in}}%
\pgfpathlineto{\pgfqpoint{0.663935in}{4.932227in}}%
\pgfpathlineto{\pgfqpoint{0.664734in}{4.941140in}}%
\pgfpathlineto{\pgfqpoint{0.665133in}{4.941140in}}%
\pgfpathlineto{\pgfqpoint{0.665932in}{4.944659in}}%
\pgfpathlineto{\pgfqpoint{0.666332in}{4.944659in}}%
\pgfpathlineto{\pgfqpoint{0.667131in}{4.950288in}}%
\pgfpathlineto{\pgfqpoint{0.667530in}{4.950288in}}%
\pgfpathlineto{\pgfqpoint{0.668329in}{4.959905in}}%
\pgfpathlineto{\pgfqpoint{0.668729in}{4.959905in}}%
\pgfpathlineto{\pgfqpoint{0.669128in}{4.963189in}}%
\pgfpathlineto{\pgfqpoint{0.669927in}{4.963189in}}%
\pgfpathlineto{\pgfqpoint{0.670326in}{4.969053in}}%
\pgfpathlineto{\pgfqpoint{0.671125in}{4.969053in}}%
\pgfpathlineto{\pgfqpoint{0.671924in}{4.980077in}}%
\pgfpathlineto{\pgfqpoint{0.672324in}{4.980077in}}%
\pgfpathlineto{\pgfqpoint{0.672723in}{4.981485in}}%
\pgfpathlineto{\pgfqpoint{0.673522in}{4.981485in}}%
\pgfpathlineto{\pgfqpoint{0.673922in}{4.986176in}}%
\pgfpathlineto{\pgfqpoint{0.674721in}{4.986176in}}%
\pgfpathlineto{\pgfqpoint{0.675120in}{4.990867in}}%
\pgfpathlineto{\pgfqpoint{0.676319in}{4.991102in}}%
\pgfpathlineto{\pgfqpoint{0.677118in}{4.999311in}}%
\pgfpathlineto{\pgfqpoint{0.677917in}{4.999311in}}%
\pgfpathlineto{\pgfqpoint{0.678716in}{5.004941in}}%
\pgfpathlineto{\pgfqpoint{0.679115in}{5.004941in}}%
\pgfpathlineto{\pgfqpoint{0.679914in}{5.013854in}}%
\pgfpathlineto{\pgfqpoint{0.680713in}{5.014089in}}%
\pgfpathlineto{\pgfqpoint{0.681512in}{5.018311in}}%
\pgfpathlineto{\pgfqpoint{0.681911in}{5.018311in}}%
\pgfpathlineto{\pgfqpoint{0.682710in}{5.023706in}}%
\pgfpathlineto{\pgfqpoint{0.683110in}{5.023706in}}%
\pgfpathlineto{\pgfqpoint{0.683909in}{5.028397in}}%
\pgfpathlineto{\pgfqpoint{0.685507in}{5.029101in}}%
\pgfpathlineto{\pgfqpoint{0.686306in}{5.033557in}}%
\pgfpathlineto{\pgfqpoint{0.686705in}{5.033557in}}%
\pgfpathlineto{\pgfqpoint{0.687504in}{5.037076in}}%
\pgfpathlineto{\pgfqpoint{0.688303in}{5.037310in}}%
\pgfpathlineto{\pgfqpoint{0.689102in}{5.043409in}}%
\pgfpathlineto{\pgfqpoint{0.689901in}{5.044113in}}%
\pgfpathlineto{\pgfqpoint{0.690700in}{5.052322in}}%
\pgfpathlineto{\pgfqpoint{0.691499in}{5.052557in}}%
\pgfpathlineto{\pgfqpoint{0.692298in}{5.061470in}}%
\pgfpathlineto{\pgfqpoint{0.692698in}{5.061470in}}%
\pgfpathlineto{\pgfqpoint{0.693497in}{5.064285in}}%
\pgfpathlineto{\pgfqpoint{0.693896in}{5.064285in}}%
\pgfpathlineto{\pgfqpoint{0.694296in}{5.066161in}}%
\pgfpathlineto{\pgfqpoint{0.695094in}{5.066161in}}%
\pgfpathlineto{\pgfqpoint{0.695893in}{5.070149in}}%
\pgfpathlineto{\pgfqpoint{0.697092in}{5.070853in}}%
\pgfpathlineto{\pgfqpoint{0.697891in}{5.073667in}}%
\pgfpathlineto{\pgfqpoint{0.698690in}{5.073902in}}%
\pgfpathlineto{\pgfqpoint{0.699489in}{5.076013in}}%
\pgfpathlineto{\pgfqpoint{0.700288in}{5.076247in}}%
\pgfpathlineto{\pgfqpoint{0.701087in}{5.077889in}}%
\pgfpathlineto{\pgfqpoint{0.701486in}{5.077889in}}%
\pgfpathlineto{\pgfqpoint{0.702285in}{5.084223in}}%
\pgfpathlineto{\pgfqpoint{0.702685in}{5.084223in}}%
\pgfpathlineto{\pgfqpoint{0.703084in}{5.089383in}}%
\pgfpathlineto{\pgfqpoint{0.703883in}{5.089383in}}%
\pgfpathlineto{\pgfqpoint{0.704682in}{5.094778in}}%
\pgfpathlineto{\pgfqpoint{0.705481in}{5.095247in}}%
\pgfpathlineto{\pgfqpoint{0.706280in}{5.098062in}}%
\pgfpathlineto{\pgfqpoint{0.706680in}{5.098062in}}%
\pgfpathlineto{\pgfqpoint{0.707479in}{5.104160in}}%
\pgfpathlineto{\pgfqpoint{0.707878in}{5.104160in}}%
\pgfpathlineto{\pgfqpoint{0.708677in}{5.106740in}}%
\pgfpathlineto{\pgfqpoint{0.709875in}{5.107444in}}%
\pgfpathlineto{\pgfqpoint{0.710674in}{5.109790in}}%
\pgfpathlineto{\pgfqpoint{0.711473in}{5.110728in}}%
\pgfpathlineto{\pgfqpoint{0.712272in}{5.115654in}}%
\pgfpathlineto{\pgfqpoint{0.712672in}{5.115654in}}%
\pgfpathlineto{\pgfqpoint{0.712672in}{5.117765in}}%
\pgfpathlineto{\pgfqpoint{0.713870in}{5.117765in}}%
\pgfpathlineto{\pgfqpoint{0.714669in}{5.123863in}}%
\pgfpathlineto{\pgfqpoint{0.715468in}{5.124098in}}%
\pgfpathlineto{\pgfqpoint{0.716267in}{5.131838in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{5.131838in}}%
\pgfpathlineto{\pgfqpoint{0.717466in}{5.134888in}}%
\pgfpathlineto{\pgfqpoint{0.718265in}{5.135357in}}%
\pgfpathlineto{\pgfqpoint{0.719064in}{5.137233in}}%
\pgfpathlineto{\pgfqpoint{0.719863in}{5.138172in}}%
\pgfpathlineto{\pgfqpoint{0.720661in}{5.141690in}}%
\pgfpathlineto{\pgfqpoint{0.721860in}{5.142628in}}%
\pgfpathlineto{\pgfqpoint{0.722659in}{5.146381in}}%
\pgfpathlineto{\pgfqpoint{0.725056in}{5.147319in}}%
\pgfpathlineto{\pgfqpoint{0.725455in}{5.148961in}}%
\pgfpathlineto{\pgfqpoint{0.726254in}{5.148961in}}%
\pgfpathlineto{\pgfqpoint{0.727053in}{5.151072in}}%
\pgfpathlineto{\pgfqpoint{0.727453in}{5.151072in}}%
\pgfpathlineto{\pgfqpoint{0.728252in}{5.154356in}}%
\pgfpathlineto{\pgfqpoint{0.729051in}{5.155295in}}%
\pgfpathlineto{\pgfqpoint{0.729850in}{5.156936in}}%
\pgfpathlineto{\pgfqpoint{0.731448in}{5.157875in}}%
\pgfpathlineto{\pgfqpoint{0.732247in}{5.163739in}}%
\pgfpathlineto{\pgfqpoint{0.733844in}{5.164677in}}%
\pgfpathlineto{\pgfqpoint{0.734643in}{5.166553in}}%
\pgfpathlineto{\pgfqpoint{0.735043in}{5.166553in}}%
\pgfpathlineto{\pgfqpoint{0.735442in}{5.171010in}}%
\pgfpathlineto{\pgfqpoint{0.736241in}{5.171010in}}%
\pgfpathlineto{\pgfqpoint{0.737040in}{5.172887in}}%
\pgfpathlineto{\pgfqpoint{0.737839in}{5.173121in}}%
\pgfpathlineto{\pgfqpoint{0.738239in}{5.174998in}}%
\pgfpathlineto{\pgfqpoint{0.739837in}{5.175467in}}%
\pgfpathlineto{\pgfqpoint{0.740636in}{5.179454in}}%
\pgfpathlineto{\pgfqpoint{0.742234in}{5.179923in}}%
\pgfpathlineto{\pgfqpoint{0.743033in}{5.182034in}}%
\pgfpathlineto{\pgfqpoint{0.744231in}{5.182738in}}%
\pgfpathlineto{\pgfqpoint{0.745030in}{5.184849in}}%
\pgfpathlineto{\pgfqpoint{0.745430in}{5.184849in}}%
\pgfpathlineto{\pgfqpoint{0.746229in}{5.187195in}}%
\pgfpathlineto{\pgfqpoint{0.747427in}{5.188133in}}%
\pgfpathlineto{\pgfqpoint{0.748226in}{5.191651in}}%
\pgfpathlineto{\pgfqpoint{0.749025in}{5.191886in}}%
\pgfpathlineto{\pgfqpoint{0.749824in}{5.193293in}}%
\pgfpathlineto{\pgfqpoint{0.751422in}{5.193997in}}%
\pgfpathlineto{\pgfqpoint{0.752221in}{5.196812in}}%
\pgfpathlineto{\pgfqpoint{0.753819in}{5.197750in}}%
\pgfpathlineto{\pgfqpoint{0.753819in}{5.202441in}}%
\pgfpathlineto{\pgfqpoint{0.756615in}{5.203380in}}%
\pgfpathlineto{\pgfqpoint{0.757414in}{5.205256in}}%
\pgfpathlineto{\pgfqpoint{0.758213in}{5.205491in}}%
\pgfpathlineto{\pgfqpoint{0.758613in}{5.206663in}}%
\pgfpathlineto{\pgfqpoint{0.760210in}{5.207133in}}%
\pgfpathlineto{\pgfqpoint{0.761009in}{5.208774in}}%
\pgfpathlineto{\pgfqpoint{0.762607in}{5.209478in}}%
\pgfpathlineto{\pgfqpoint{0.763406in}{5.213466in}}%
\pgfpathlineto{\pgfqpoint{0.765803in}{5.214169in}}%
\pgfpathlineto{\pgfqpoint{0.766602in}{5.215577in}}%
\pgfpathlineto{\pgfqpoint{0.767801in}{5.216280in}}%
\pgfpathlineto{\pgfqpoint{0.767801in}{5.218626in}}%
\pgfpathlineto{\pgfqpoint{0.770997in}{5.219564in}}%
\pgfpathlineto{\pgfqpoint{0.771396in}{5.220972in}}%
\pgfpathlineto{\pgfqpoint{0.772594in}{5.220972in}}%
\pgfpathlineto{\pgfqpoint{0.772994in}{5.224021in}}%
\pgfpathlineto{\pgfqpoint{0.773793in}{5.224021in}}%
\pgfpathlineto{\pgfqpoint{0.774592in}{5.228243in}}%
\pgfpathlineto{\pgfqpoint{0.775391in}{5.228243in}}%
\pgfpathlineto{\pgfqpoint{0.776190in}{5.234342in}}%
\pgfpathlineto{\pgfqpoint{0.777788in}{5.235280in}}%
\pgfpathlineto{\pgfqpoint{0.778187in}{5.235984in}}%
\pgfpathlineto{\pgfqpoint{0.778986in}{5.235984in}}%
\pgfpathlineto{\pgfqpoint{0.779386in}{5.237625in}}%
\pgfpathlineto{\pgfqpoint{0.780984in}{5.238329in}}%
\pgfpathlineto{\pgfqpoint{0.781383in}{5.241378in}}%
\pgfpathlineto{\pgfqpoint{0.782582in}{5.241848in}}%
\pgfpathlineto{\pgfqpoint{0.783381in}{5.243724in}}%
\pgfpathlineto{\pgfqpoint{0.784579in}{5.244662in}}%
\pgfpathlineto{\pgfqpoint{0.784979in}{5.245601in}}%
\pgfpathlineto{\pgfqpoint{0.785777in}{5.245601in}}%
\pgfpathlineto{\pgfqpoint{0.786177in}{5.248415in}}%
\pgfpathlineto{\pgfqpoint{0.786976in}{5.248415in}}%
\pgfpathlineto{\pgfqpoint{0.787375in}{5.250292in}}%
\pgfpathlineto{\pgfqpoint{0.788574in}{5.250292in}}%
\pgfpathlineto{\pgfqpoint{0.789373in}{5.252403in}}%
\pgfpathlineto{\pgfqpoint{0.790971in}{5.253106in}}%
\pgfpathlineto{\pgfqpoint{0.791770in}{5.255687in}}%
\pgfpathlineto{\pgfqpoint{0.792169in}{5.255687in}}%
\pgfpathlineto{\pgfqpoint{0.792968in}{5.258267in}}%
\pgfpathlineto{\pgfqpoint{0.794167in}{5.259205in}}%
\pgfpathlineto{\pgfqpoint{0.794167in}{5.259674in}}%
\pgfpathlineto{\pgfqpoint{0.796564in}{5.260612in}}%
\pgfpathlineto{\pgfqpoint{0.797363in}{5.261551in}}%
\pgfpathlineto{\pgfqpoint{0.797762in}{5.261551in}}%
\pgfpathlineto{\pgfqpoint{0.798561in}{5.263427in}}%
\pgfpathlineto{\pgfqpoint{0.799360in}{5.264131in}}%
\pgfpathlineto{\pgfqpoint{0.800159in}{5.265304in}}%
\pgfpathlineto{\pgfqpoint{0.800558in}{5.265304in}}%
\pgfpathlineto{\pgfqpoint{0.801357in}{5.268822in}}%
\pgfpathlineto{\pgfqpoint{0.802556in}{5.269291in}}%
\pgfpathlineto{\pgfqpoint{0.803355in}{5.271402in}}%
\pgfpathlineto{\pgfqpoint{0.804154in}{5.272106in}}%
\pgfpathlineto{\pgfqpoint{0.804953in}{5.273513in}}%
\pgfpathlineto{\pgfqpoint{0.806950in}{5.274452in}}%
\pgfpathlineto{\pgfqpoint{0.807350in}{5.275859in}}%
\pgfpathlineto{\pgfqpoint{0.808548in}{5.276328in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{5.278205in}}%
\pgfpathlineto{\pgfqpoint{0.811344in}{5.279143in}}%
\pgfpathlineto{\pgfqpoint{0.812143in}{5.282896in}}%
\pgfpathlineto{\pgfqpoint{0.812942in}{5.283365in}}%
\pgfpathlineto{\pgfqpoint{0.812942in}{5.284538in}}%
\pgfpathlineto{\pgfqpoint{0.814540in}{5.285241in}}%
\pgfpathlineto{\pgfqpoint{0.815339in}{5.287118in}}%
\pgfpathlineto{\pgfqpoint{0.816937in}{5.287822in}}%
\pgfpathlineto{\pgfqpoint{0.817736in}{5.288760in}}%
\pgfpathlineto{\pgfqpoint{0.819334in}{5.289229in}}%
\pgfpathlineto{\pgfqpoint{0.820133in}{5.291105in}}%
\pgfpathlineto{\pgfqpoint{0.820533in}{5.291105in}}%
\pgfpathlineto{\pgfqpoint{0.820932in}{5.292747in}}%
\pgfpathlineto{\pgfqpoint{0.822131in}{5.293451in}}%
\pgfpathlineto{\pgfqpoint{0.822930in}{5.294624in}}%
\pgfpathlineto{\pgfqpoint{0.824527in}{5.295562in}}%
\pgfpathlineto{\pgfqpoint{0.825326in}{5.298142in}}%
\pgfpathlineto{\pgfqpoint{0.826924in}{5.299080in}}%
\pgfpathlineto{\pgfqpoint{0.827723in}{5.300019in}}%
\pgfpathlineto{\pgfqpoint{0.828522in}{5.300488in}}%
\pgfpathlineto{\pgfqpoint{0.829321in}{5.302833in}}%
\pgfpathlineto{\pgfqpoint{0.831319in}{5.303772in}}%
\pgfpathlineto{\pgfqpoint{0.832118in}{5.304710in}}%
\pgfpathlineto{\pgfqpoint{0.832917in}{5.305414in}}%
\pgfpathlineto{\pgfqpoint{0.832917in}{5.306117in}}%
\pgfpathlineto{\pgfqpoint{0.835314in}{5.307056in}}%
\pgfpathlineto{\pgfqpoint{0.836113in}{5.309167in}}%
\pgfpathlineto{\pgfqpoint{0.837710in}{5.309870in}}%
\pgfpathlineto{\pgfqpoint{0.837710in}{5.310339in}}%
\pgfpathlineto{\pgfqpoint{0.838909in}{5.310339in}}%
\pgfpathlineto{\pgfqpoint{0.839708in}{5.312685in}}%
\pgfpathlineto{\pgfqpoint{0.840906in}{5.313623in}}%
\pgfpathlineto{\pgfqpoint{0.840906in}{5.315265in}}%
\pgfpathlineto{\pgfqpoint{0.842904in}{5.315500in}}%
\pgfpathlineto{\pgfqpoint{0.843703in}{5.318080in}}%
\pgfpathlineto{\pgfqpoint{0.845301in}{5.319018in}}%
\pgfpathlineto{\pgfqpoint{0.845700in}{5.319722in}}%
\pgfpathlineto{\pgfqpoint{0.847698in}{5.320191in}}%
\pgfpathlineto{\pgfqpoint{0.847698in}{5.320895in}}%
\pgfpathlineto{\pgfqpoint{0.850494in}{5.321364in}}%
\pgfpathlineto{\pgfqpoint{0.851293in}{5.323475in}}%
\pgfpathlineto{\pgfqpoint{0.852491in}{5.324178in}}%
\pgfpathlineto{\pgfqpoint{0.852891in}{5.325351in}}%
\pgfpathlineto{\pgfqpoint{0.856486in}{5.326055in}}%
\pgfpathlineto{\pgfqpoint{0.857285in}{5.327931in}}%
\pgfpathlineto{\pgfqpoint{0.858883in}{5.328401in}}%
\pgfpathlineto{\pgfqpoint{0.859682in}{5.330512in}}%
\pgfpathlineto{\pgfqpoint{0.860082in}{5.330512in}}%
\pgfpathlineto{\pgfqpoint{0.860881in}{5.333326in}}%
\pgfpathlineto{\pgfqpoint{0.861680in}{5.334030in}}%
\pgfpathlineto{\pgfqpoint{0.862479in}{5.336845in}}%
\pgfpathlineto{\pgfqpoint{0.865275in}{5.337548in}}%
\pgfpathlineto{\pgfqpoint{0.866074in}{5.338721in}}%
\pgfpathlineto{\pgfqpoint{0.866873in}{5.339660in}}%
\pgfpathlineto{\pgfqpoint{0.867672in}{5.341301in}}%
\pgfpathlineto{\pgfqpoint{0.869669in}{5.342005in}}%
\pgfpathlineto{\pgfqpoint{0.870468in}{5.344585in}}%
\pgfpathlineto{\pgfqpoint{0.872066in}{5.345289in}}%
\pgfpathlineto{\pgfqpoint{0.872865in}{5.346696in}}%
\pgfpathlineto{\pgfqpoint{0.875262in}{5.346696in}}%
\pgfpathlineto{\pgfqpoint{0.876061in}{5.348104in}}%
\pgfpathlineto{\pgfqpoint{0.876460in}{5.348104in}}%
\pgfpathlineto{\pgfqpoint{0.876860in}{5.349511in}}%
\pgfpathlineto{\pgfqpoint{0.879257in}{5.350449in}}%
\pgfpathlineto{\pgfqpoint{0.879656in}{5.352091in}}%
\pgfpathlineto{\pgfqpoint{0.881654in}{5.353029in}}%
\pgfpathlineto{\pgfqpoint{0.882053in}{5.353733in}}%
\pgfpathlineto{\pgfqpoint{0.886048in}{5.354671in}}%
\pgfpathlineto{\pgfqpoint{0.886448in}{5.355375in}}%
\pgfpathlineto{\pgfqpoint{0.888445in}{5.355844in}}%
\pgfpathlineto{\pgfqpoint{0.889244in}{5.359128in}}%
\pgfpathlineto{\pgfqpoint{0.890842in}{5.359597in}}%
\pgfpathlineto{\pgfqpoint{0.891641in}{5.360535in}}%
\pgfpathlineto{\pgfqpoint{0.893638in}{5.361239in}}%
\pgfpathlineto{\pgfqpoint{0.894437in}{5.362646in}}%
\pgfpathlineto{\pgfqpoint{0.897633in}{5.363585in}}%
\pgfpathlineto{\pgfqpoint{0.898432in}{5.364992in}}%
\pgfpathlineto{\pgfqpoint{0.899231in}{5.365227in}}%
\pgfpathlineto{\pgfqpoint{0.899631in}{5.366869in}}%
\pgfpathlineto{\pgfqpoint{0.903226in}{5.367807in}}%
\pgfpathlineto{\pgfqpoint{0.904025in}{5.369449in}}%
\pgfpathlineto{\pgfqpoint{0.907620in}{5.370387in}}%
\pgfpathlineto{\pgfqpoint{0.908419in}{5.372498in}}%
\pgfpathlineto{\pgfqpoint{0.912015in}{5.373202in}}%
\pgfpathlineto{\pgfqpoint{0.912814in}{5.374375in}}%
\pgfpathlineto{\pgfqpoint{0.914411in}{5.374844in}}%
\pgfpathlineto{\pgfqpoint{0.915210in}{5.376251in}}%
\pgfpathlineto{\pgfqpoint{0.921602in}{5.377189in}}%
\pgfpathlineto{\pgfqpoint{0.922002in}{5.377658in}}%
\pgfpathlineto{\pgfqpoint{0.924399in}{5.378597in}}%
\pgfpathlineto{\pgfqpoint{0.925198in}{5.379535in}}%
\pgfpathlineto{\pgfqpoint{0.929192in}{5.380473in}}%
\pgfpathlineto{\pgfqpoint{0.929991in}{5.381177in}}%
\pgfpathlineto{\pgfqpoint{0.933986in}{5.382115in}}%
\pgfpathlineto{\pgfqpoint{0.934785in}{5.382819in}}%
\pgfpathlineto{\pgfqpoint{0.936783in}{5.383522in}}%
\pgfpathlineto{\pgfqpoint{0.937182in}{5.384695in}}%
\pgfpathlineto{\pgfqpoint{0.939180in}{5.385633in}}%
\pgfpathlineto{\pgfqpoint{0.939579in}{5.386337in}}%
\pgfpathlineto{\pgfqpoint{0.941576in}{5.387041in}}%
\pgfpathlineto{\pgfqpoint{0.942375in}{5.389856in}}%
\pgfpathlineto{\pgfqpoint{0.944373in}{5.390794in}}%
\pgfpathlineto{\pgfqpoint{0.944373in}{5.391028in}}%
\pgfpathlineto{\pgfqpoint{0.948767in}{5.391967in}}%
\pgfpathlineto{\pgfqpoint{0.949167in}{5.394078in}}%
\pgfpathlineto{\pgfqpoint{0.951564in}{5.394781in}}%
\pgfpathlineto{\pgfqpoint{0.951564in}{5.395250in}}%
\pgfpathlineto{\pgfqpoint{0.955558in}{5.396189in}}%
\pgfpathlineto{\pgfqpoint{0.956357in}{5.397127in}}%
\pgfpathlineto{\pgfqpoint{0.956757in}{5.397127in}}%
\pgfpathlineto{\pgfqpoint{0.957156in}{5.399707in}}%
\pgfpathlineto{\pgfqpoint{0.960352in}{5.400176in}}%
\pgfpathlineto{\pgfqpoint{0.960752in}{5.401584in}}%
\pgfpathlineto{\pgfqpoint{0.964747in}{5.402287in}}%
\pgfpathlineto{\pgfqpoint{0.965546in}{5.404398in}}%
\pgfpathlineto{\pgfqpoint{0.969940in}{5.405337in}}%
\pgfpathlineto{\pgfqpoint{0.970739in}{5.407682in}}%
\pgfpathlineto{\pgfqpoint{0.974334in}{5.408620in}}%
\pgfpathlineto{\pgfqpoint{0.974334in}{5.409090in}}%
\pgfpathlineto{\pgfqpoint{0.977530in}{5.410028in}}%
\pgfpathlineto{\pgfqpoint{0.977930in}{5.410732in}}%
\pgfpathlineto{\pgfqpoint{0.982723in}{5.411670in}}%
\pgfpathlineto{\pgfqpoint{0.983123in}{5.412608in}}%
\pgfpathlineto{\pgfqpoint{0.987517in}{5.413546in}}%
\pgfpathlineto{\pgfqpoint{0.987917in}{5.414015in}}%
\pgfpathlineto{\pgfqpoint{0.990314in}{5.414954in}}%
\pgfpathlineto{\pgfqpoint{0.991113in}{5.415657in}}%
\pgfpathlineto{\pgfqpoint{0.999901in}{5.416361in}}%
\pgfpathlineto{\pgfqpoint{0.999901in}{5.417065in}}%
\pgfpathlineto{\pgfqpoint{1.005494in}{5.418003in}}%
\pgfpathlineto{\pgfqpoint{1.006293in}{5.418707in}}%
\pgfpathlineto{\pgfqpoint{1.009888in}{5.419645in}}%
\pgfpathlineto{\pgfqpoint{1.010288in}{5.420114in}}%
\pgfpathlineto{\pgfqpoint{1.014283in}{5.421052in}}%
\pgfpathlineto{\pgfqpoint{1.014283in}{5.421287in}}%
\pgfpathlineto{\pgfqpoint{1.021074in}{5.422225in}}%
\pgfpathlineto{\pgfqpoint{1.021873in}{5.423632in}}%
\pgfpathlineto{\pgfqpoint{1.026667in}{5.424336in}}%
\pgfpathlineto{\pgfqpoint{1.027466in}{5.425509in}}%
\pgfpathlineto{\pgfqpoint{1.031460in}{5.426447in}}%
\pgfpathlineto{\pgfqpoint{1.031460in}{5.426916in}}%
\pgfpathlineto{\pgfqpoint{1.040649in}{5.427854in}}%
\pgfpathlineto{\pgfqpoint{1.040649in}{5.428558in}}%
\pgfpathlineto{\pgfqpoint{1.050236in}{5.429496in}}%
\pgfpathlineto{\pgfqpoint{1.051035in}{5.430200in}}%
\pgfpathlineto{\pgfqpoint{1.053832in}{5.431138in}}%
\pgfpathlineto{\pgfqpoint{1.053832in}{5.431373in}}%
\pgfpathlineto{\pgfqpoint{1.066216in}{5.432311in}}%
\pgfpathlineto{\pgfqpoint{1.067015in}{5.433249in}}%
\pgfpathlineto{\pgfqpoint{1.071009in}{5.434188in}}%
\pgfpathlineto{\pgfqpoint{1.071009in}{5.434422in}}%
\pgfpathlineto{\pgfqpoint{1.078600in}{5.435360in}}%
\pgfpathlineto{\pgfqpoint{1.079399in}{5.435830in}}%
\pgfpathlineto{\pgfqpoint{1.082195in}{5.436533in}}%
\pgfpathlineto{\pgfqpoint{1.082994in}{5.438175in}}%
\pgfpathlineto{\pgfqpoint{1.088986in}{5.439113in}}%
\pgfpathlineto{\pgfqpoint{1.089386in}{5.439817in}}%
\pgfpathlineto{\pgfqpoint{1.095378in}{5.440755in}}%
\pgfpathlineto{\pgfqpoint{1.095378in}{5.440990in}}%
\pgfpathlineto{\pgfqpoint{1.102169in}{5.441928in}}%
\pgfpathlineto{\pgfqpoint{1.102169in}{5.442163in}}%
\pgfpathlineto{\pgfqpoint{1.115352in}{5.443101in}}%
\pgfpathlineto{\pgfqpoint{1.115352in}{5.443336in}}%
\pgfpathlineto{\pgfqpoint{1.122543in}{5.444274in}}%
\pgfpathlineto{\pgfqpoint{1.123342in}{5.445447in}}%
\pgfpathlineto{\pgfqpoint{1.137723in}{5.446385in}}%
\pgfpathlineto{\pgfqpoint{1.138522in}{5.447088in}}%
\pgfpathlineto{\pgfqpoint{1.145713in}{5.448027in}}%
\pgfpathlineto{\pgfqpoint{1.145713in}{5.448261in}}%
\pgfpathlineto{\pgfqpoint{1.151306in}{5.449200in}}%
\pgfpathlineto{\pgfqpoint{1.151306in}{5.449434in}}%
\pgfpathlineto{\pgfqpoint{1.155700in}{5.449903in}}%
\pgfpathlineto{\pgfqpoint{1.155700in}{5.450607in}}%
\pgfpathlineto{\pgfqpoint{1.166486in}{5.451545in}}%
\pgfpathlineto{\pgfqpoint{1.166486in}{5.452014in}}%
\pgfpathlineto{\pgfqpoint{1.182066in}{5.452953in}}%
\pgfpathlineto{\pgfqpoint{1.182865in}{5.453656in}}%
\pgfpathlineto{\pgfqpoint{1.200842in}{5.454594in}}%
\pgfpathlineto{\pgfqpoint{1.201241in}{5.455064in}}%
\pgfpathlineto{\pgfqpoint{1.206435in}{5.456002in}}%
\pgfpathlineto{\pgfqpoint{1.207234in}{5.456940in}}%
\pgfpathlineto{\pgfqpoint{1.218819in}{5.457878in}}%
\pgfpathlineto{\pgfqpoint{1.218819in}{5.458113in}}%
\pgfpathlineto{\pgfqpoint{1.226409in}{5.458817in}}%
\pgfpathlineto{\pgfqpoint{1.227208in}{5.459755in}}%
\pgfpathlineto{\pgfqpoint{1.234399in}{5.460693in}}%
\pgfpathlineto{\pgfqpoint{1.234399in}{5.461162in}}%
\pgfpathlineto{\pgfqpoint{1.251976in}{5.462100in}}%
\pgfpathlineto{\pgfqpoint{1.251976in}{5.462804in}}%
\pgfpathlineto{\pgfqpoint{1.271551in}{5.463742in}}%
\pgfpathlineto{\pgfqpoint{1.271551in}{5.463977in}}%
\pgfpathlineto{\pgfqpoint{1.280339in}{5.464915in}}%
\pgfpathlineto{\pgfqpoint{1.280339in}{5.465150in}}%
\pgfpathlineto{\pgfqpoint{1.283535in}{5.466088in}}%
\pgfpathlineto{\pgfqpoint{1.283535in}{5.466322in}}%
\pgfpathlineto{\pgfqpoint{1.296319in}{5.467261in}}%
\pgfpathlineto{\pgfqpoint{1.296718in}{5.467964in}}%
\pgfpathlineto{\pgfqpoint{1.303909in}{5.468903in}}%
\pgfpathlineto{\pgfqpoint{1.304308in}{5.469606in}}%
\pgfpathlineto{\pgfqpoint{1.324283in}{5.470545in}}%
\pgfpathlineto{\pgfqpoint{1.325082in}{5.471014in}}%
\pgfpathlineto{\pgfqpoint{1.343857in}{5.471952in}}%
\pgfpathlineto{\pgfqpoint{1.343857in}{5.472187in}}%
\pgfpathlineto{\pgfqpoint{1.356641in}{5.473125in}}%
\pgfpathlineto{\pgfqpoint{1.357440in}{5.474063in}}%
\pgfpathlineto{\pgfqpoint{1.364231in}{5.474767in}}%
\pgfpathlineto{\pgfqpoint{1.364231in}{5.475236in}}%
\pgfpathlineto{\pgfqpoint{1.382607in}{5.476174in}}%
\pgfpathlineto{\pgfqpoint{1.382607in}{5.476409in}}%
\pgfpathlineto{\pgfqpoint{1.390997in}{5.477347in}}%
\pgfpathlineto{\pgfqpoint{1.390997in}{5.477581in}}%
\pgfpathlineto{\pgfqpoint{1.410172in}{5.478520in}}%
\pgfpathlineto{\pgfqpoint{1.410172in}{5.478754in}}%
\pgfpathlineto{\pgfqpoint{1.415765in}{5.479692in}}%
\pgfpathlineto{\pgfqpoint{1.415765in}{5.479927in}}%
\pgfpathlineto{\pgfqpoint{1.426950in}{5.480865in}}%
\pgfpathlineto{\pgfqpoint{1.426950in}{5.481100in}}%
\pgfpathlineto{\pgfqpoint{1.444128in}{5.482038in}}%
\pgfpathlineto{\pgfqpoint{1.444128in}{5.482273in}}%
\pgfpathlineto{\pgfqpoint{1.469695in}{5.483211in}}%
\pgfpathlineto{\pgfqpoint{1.469695in}{5.483445in}}%
\pgfpathlineto{\pgfqpoint{1.491267in}{5.484149in}}%
\pgfpathlineto{\pgfqpoint{1.491267in}{5.484618in}}%
\pgfpathlineto{\pgfqpoint{1.519231in}{5.485556in}}%
\pgfpathlineto{\pgfqpoint{1.519231in}{5.485791in}}%
\pgfpathlineto{\pgfqpoint{1.542801in}{5.486729in}}%
\pgfpathlineto{\pgfqpoint{1.542801in}{5.486964in}}%
\pgfpathlineto{\pgfqpoint{1.562775in}{5.487902in}}%
\pgfpathlineto{\pgfqpoint{1.563574in}{5.488606in}}%
\pgfpathlineto{\pgfqpoint{1.591138in}{5.489544in}}%
\pgfpathlineto{\pgfqpoint{1.591138in}{5.490013in}}%
\pgfpathlineto{\pgfqpoint{1.625094in}{5.490951in}}%
\pgfpathlineto{\pgfqpoint{1.625094in}{5.491186in}}%
\pgfpathlineto{\pgfqpoint{1.632285in}{5.492124in}}%
\pgfpathlineto{\pgfqpoint{1.632285in}{5.492359in}}%
\pgfpathlineto{\pgfqpoint{1.669437in}{5.493297in}}%
\pgfpathlineto{\pgfqpoint{1.669437in}{5.493532in}}%
\pgfpathlineto{\pgfqpoint{1.690610in}{5.494470in}}%
\pgfpathlineto{\pgfqpoint{1.690610in}{5.494704in}}%
\pgfpathlineto{\pgfqpoint{1.745339in}{5.495643in}}%
\pgfpathlineto{\pgfqpoint{1.746138in}{5.496112in}}%
\pgfpathlineto{\pgfqpoint{1.786486in}{5.497050in}}%
\pgfpathlineto{\pgfqpoint{1.786886in}{5.497519in}}%
\pgfpathlineto{\pgfqpoint{1.820043in}{5.498457in}}%
\pgfpathlineto{\pgfqpoint{1.820043in}{5.498692in}}%
\pgfpathlineto{\pgfqpoint{1.838020in}{5.499630in}}%
\pgfpathlineto{\pgfqpoint{1.838020in}{5.499865in}}%
\pgfpathlineto{\pgfqpoint{1.895945in}{5.500803in}}%
\pgfpathlineto{\pgfqpoint{1.895945in}{5.501038in}}%
\pgfpathlineto{\pgfqpoint{1.910726in}{5.501741in}}%
\pgfpathlineto{\pgfqpoint{1.911125in}{5.502445in}}%
\pgfpathlineto{\pgfqpoint{1.941486in}{5.503383in}}%
\pgfpathlineto{\pgfqpoint{1.941486in}{5.503618in}}%
\pgfpathlineto{\pgfqpoint{1.958664in}{5.504556in}}%
\pgfpathlineto{\pgfqpoint{1.958664in}{5.504790in}}%
\pgfpathlineto{\pgfqpoint{1.984231in}{5.505729in}}%
\pgfpathlineto{\pgfqpoint{1.984231in}{5.505963in}}%
\pgfpathlineto{\pgfqpoint{2.015790in}{5.506902in}}%
\pgfpathlineto{\pgfqpoint{2.015790in}{5.507136in}}%
\pgfpathlineto{\pgfqpoint{2.044154in}{5.508074in}}%
\pgfpathlineto{\pgfqpoint{2.044953in}{5.508543in}}%
\pgfpathlineto{\pgfqpoint{2.061731in}{5.509482in}}%
\pgfpathlineto{\pgfqpoint{2.061731in}{5.509716in}}%
\pgfpathlineto{\pgfqpoint{2.092092in}{5.510655in}}%
\pgfpathlineto{\pgfqpoint{2.092092in}{5.510889in}}%
\pgfpathlineto{\pgfqpoint{2.108870in}{5.511358in}}%
\pgfpathlineto{\pgfqpoint{2.108870in}{5.512062in}}%
\pgfpathlineto{\pgfqpoint{2.137633in}{5.513000in}}%
\pgfpathlineto{\pgfqpoint{2.137633in}{5.513235in}}%
\pgfpathlineto{\pgfqpoint{2.217131in}{5.514173in}}%
\pgfpathlineto{\pgfqpoint{2.217131in}{5.514408in}}%
\pgfpathlineto{\pgfqpoint{2.247891in}{5.515346in}}%
\pgfpathlineto{\pgfqpoint{2.247891in}{5.515580in}}%
\pgfpathlineto{\pgfqpoint{2.257479in}{5.516519in}}%
\pgfpathlineto{\pgfqpoint{2.257479in}{5.516753in}}%
\pgfpathlineto{\pgfqpoint{2.306615in}{5.517691in}}%
\pgfpathlineto{\pgfqpoint{2.306615in}{5.517926in}}%
\pgfpathlineto{\pgfqpoint{2.332582in}{5.518864in}}%
\pgfpathlineto{\pgfqpoint{2.332582in}{5.519099in}}%
\pgfpathlineto{\pgfqpoint{2.377723in}{5.520037in}}%
\pgfpathlineto{\pgfqpoint{2.377723in}{5.520272in}}%
\pgfpathlineto{\pgfqpoint{2.406087in}{5.521210in}}%
\pgfpathlineto{\pgfqpoint{2.406087in}{5.521444in}}%
\pgfpathlineto{\pgfqpoint{2.486383in}{5.522383in}}%
\pgfpathlineto{\pgfqpoint{2.486383in}{5.522617in}}%
\pgfpathlineto{\pgfqpoint{2.543509in}{5.523555in}}%
\pgfpathlineto{\pgfqpoint{2.543509in}{5.523790in}}%
\pgfpathlineto{\pgfqpoint{2.611422in}{5.524728in}}%
\pgfpathlineto{\pgfqpoint{2.611422in}{5.524963in}}%
\pgfpathlineto{\pgfqpoint{2.682530in}{5.525901in}}%
\pgfpathlineto{\pgfqpoint{2.682530in}{5.526136in}}%
\pgfpathlineto{\pgfqpoint{2.823149in}{5.526136in}}%
\pgfpathlineto{\pgfqpoint{2.823149in}{5.526136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498149in}{3.316570in}}{\pgfqpoint{2.325000in}{2.209565in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498149in}{3.316570in}}%
\pgfpathlineto{\pgfqpoint{0.498548in}{3.371458in}}%
\pgfpathlineto{\pgfqpoint{0.500146in}{3.395617in}}%
\pgfpathlineto{\pgfqpoint{0.503741in}{3.477010in}}%
\pgfpathlineto{\pgfqpoint{0.505739in}{3.487565in}}%
\pgfpathlineto{\pgfqpoint{0.505739in}{3.502577in}}%
\pgfpathlineto{\pgfqpoint{0.506937in}{3.504688in}}%
\pgfpathlineto{\pgfqpoint{0.508136in}{3.514305in}}%
\pgfpathlineto{\pgfqpoint{0.508935in}{3.536119in}}%
\pgfpathlineto{\pgfqpoint{0.509334in}{3.537527in}}%
\pgfpathlineto{\pgfqpoint{0.510133in}{3.545267in}}%
\pgfpathlineto{\pgfqpoint{0.510932in}{3.549959in}}%
\pgfpathlineto{\pgfqpoint{0.511731in}{3.564032in}}%
\pgfpathlineto{\pgfqpoint{0.512131in}{3.566378in}}%
\pgfpathlineto{\pgfqpoint{0.512930in}{3.577168in}}%
\pgfpathlineto{\pgfqpoint{0.513329in}{3.577168in}}%
\pgfpathlineto{\pgfqpoint{0.513329in}{3.577871in}}%
\pgfpathlineto{\pgfqpoint{0.514128in}{3.588192in}}%
\pgfpathlineto{\pgfqpoint{0.515326in}{3.590069in}}%
\pgfpathlineto{\pgfqpoint{0.516125in}{3.602500in}}%
\pgfpathlineto{\pgfqpoint{0.516525in}{3.602500in}}%
\pgfpathlineto{\pgfqpoint{0.516525in}{3.603439in}}%
\pgfpathlineto{\pgfqpoint{0.517324in}{3.608599in}}%
\pgfpathlineto{\pgfqpoint{0.517723in}{3.608599in}}%
\pgfpathlineto{\pgfqpoint{0.517723in}{3.609537in}}%
\pgfpathlineto{\pgfqpoint{0.518522in}{3.621734in}}%
\pgfpathlineto{\pgfqpoint{0.521319in}{3.628537in}}%
\pgfpathlineto{\pgfqpoint{0.522118in}{3.636981in}}%
\pgfpathlineto{\pgfqpoint{0.522517in}{3.638154in}}%
\pgfpathlineto{\pgfqpoint{0.523316in}{3.650585in}}%
\pgfpathlineto{\pgfqpoint{0.523716in}{3.650585in}}%
\pgfpathlineto{\pgfqpoint{0.523716in}{3.651289in}}%
\pgfpathlineto{\pgfqpoint{0.524515in}{3.664894in}}%
\pgfpathlineto{\pgfqpoint{0.524914in}{3.664894in}}%
\pgfpathlineto{\pgfqpoint{0.525314in}{3.685535in}}%
\pgfpathlineto{\pgfqpoint{0.526113in}{3.686708in}}%
\pgfpathlineto{\pgfqpoint{0.526911in}{3.700312in}}%
\pgfpathlineto{\pgfqpoint{0.527311in}{3.702189in}}%
\pgfpathlineto{\pgfqpoint{0.528110in}{3.709460in}}%
\pgfpathlineto{\pgfqpoint{0.528509in}{3.709460in}}%
\pgfpathlineto{\pgfqpoint{0.528509in}{3.710164in}}%
\pgfpathlineto{\pgfqpoint{0.529308in}{3.724237in}}%
\pgfpathlineto{\pgfqpoint{0.529708in}{3.724237in}}%
\pgfpathlineto{\pgfqpoint{0.530507in}{3.734324in}}%
\pgfpathlineto{\pgfqpoint{0.530906in}{3.734324in}}%
\pgfpathlineto{\pgfqpoint{0.531705in}{3.763175in}}%
\pgfpathlineto{\pgfqpoint{0.532105in}{3.763409in}}%
\pgfpathlineto{\pgfqpoint{0.532904in}{3.796717in}}%
\pgfpathlineto{\pgfqpoint{0.534102in}{3.797186in}}%
\pgfpathlineto{\pgfqpoint{0.534102in}{3.797655in}}%
\pgfpathlineto{\pgfqpoint{0.534901in}{3.806803in}}%
\pgfpathlineto{\pgfqpoint{0.535301in}{3.808445in}}%
\pgfpathlineto{\pgfqpoint{0.536100in}{3.817358in}}%
\pgfpathlineto{\pgfqpoint{0.536899in}{3.817593in}}%
\pgfpathlineto{\pgfqpoint{0.537698in}{3.827679in}}%
\pgfpathlineto{\pgfqpoint{0.538097in}{3.827913in}}%
\pgfpathlineto{\pgfqpoint{0.538896in}{3.847382in}}%
\pgfpathlineto{\pgfqpoint{0.539296in}{3.848086in}}%
\pgfpathlineto{\pgfqpoint{0.540094in}{3.852777in}}%
\pgfpathlineto{\pgfqpoint{0.540494in}{3.852777in}}%
\pgfpathlineto{\pgfqpoint{0.541293in}{3.867554in}}%
\pgfpathlineto{\pgfqpoint{0.541692in}{3.867554in}}%
\pgfpathlineto{\pgfqpoint{0.541692in}{3.868258in}}%
\pgfpathlineto{\pgfqpoint{0.542491in}{3.869900in}}%
\pgfpathlineto{\pgfqpoint{0.542891in}{3.869900in}}%
\pgfpathlineto{\pgfqpoint{0.542891in}{3.870838in}}%
\pgfpathlineto{\pgfqpoint{0.543690in}{3.881628in}}%
\pgfpathlineto{\pgfqpoint{0.544489in}{3.882097in}}%
\pgfpathlineto{\pgfqpoint{0.545288in}{3.887961in}}%
\pgfpathlineto{\pgfqpoint{0.546087in}{3.888196in}}%
\pgfpathlineto{\pgfqpoint{0.546886in}{3.892183in}}%
\pgfpathlineto{\pgfqpoint{0.547285in}{3.892183in}}%
\pgfpathlineto{\pgfqpoint{0.548084in}{3.917516in}}%
\pgfpathlineto{\pgfqpoint{0.548484in}{3.917516in}}%
\pgfpathlineto{\pgfqpoint{0.549283in}{3.929009in}}%
\pgfpathlineto{\pgfqpoint{0.550881in}{3.929948in}}%
\pgfpathlineto{\pgfqpoint{0.551680in}{3.940503in}}%
\pgfpathlineto{\pgfqpoint{0.553277in}{3.941441in}}%
\pgfpathlineto{\pgfqpoint{0.554076in}{3.943552in}}%
\pgfpathlineto{\pgfqpoint{0.554875in}{3.944021in}}%
\pgfpathlineto{\pgfqpoint{0.555674in}{3.951996in}}%
\pgfpathlineto{\pgfqpoint{0.556074in}{3.951996in}}%
\pgfpathlineto{\pgfqpoint{0.556873in}{3.959737in}}%
\pgfpathlineto{\pgfqpoint{0.557272in}{3.959737in}}%
\pgfpathlineto{\pgfqpoint{0.558071in}{3.969119in}}%
\pgfpathlineto{\pgfqpoint{0.559270in}{3.969823in}}%
\pgfpathlineto{\pgfqpoint{0.560069in}{3.980144in}}%
\pgfpathlineto{\pgfqpoint{0.561267in}{3.980613in}}%
\pgfpathlineto{\pgfqpoint{0.562066in}{3.989526in}}%
\pgfpathlineto{\pgfqpoint{0.562466in}{3.989526in}}%
\pgfpathlineto{\pgfqpoint{0.563265in}{4.001489in}}%
\pgfpathlineto{\pgfqpoint{0.563664in}{4.001489in}}%
\pgfpathlineto{\pgfqpoint{0.564463in}{4.010871in}}%
\pgfpathlineto{\pgfqpoint{0.564863in}{4.010871in}}%
\pgfpathlineto{\pgfqpoint{0.565661in}{4.017673in}}%
\pgfpathlineto{\pgfqpoint{0.566061in}{4.017673in}}%
\pgfpathlineto{\pgfqpoint{0.566860in}{4.021661in}}%
\pgfpathlineto{\pgfqpoint{0.567259in}{4.021661in}}%
\pgfpathlineto{\pgfqpoint{0.568058in}{4.031043in}}%
\pgfpathlineto{\pgfqpoint{0.568458in}{4.031043in}}%
\pgfpathlineto{\pgfqpoint{0.568458in}{4.031747in}}%
\pgfpathlineto{\pgfqpoint{0.569257in}{4.036438in}}%
\pgfpathlineto{\pgfqpoint{0.570056in}{4.037376in}}%
\pgfpathlineto{\pgfqpoint{0.570855in}{4.045117in}}%
\pgfpathlineto{\pgfqpoint{0.571654in}{4.045586in}}%
\pgfpathlineto{\pgfqpoint{0.572453in}{4.050043in}}%
\pgfpathlineto{\pgfqpoint{0.573252in}{4.050043in}}%
\pgfpathlineto{\pgfqpoint{0.573651in}{4.055672in}}%
\pgfpathlineto{\pgfqpoint{0.574450in}{4.055672in}}%
\pgfpathlineto{\pgfqpoint{0.575249in}{4.070215in}}%
\pgfpathlineto{\pgfqpoint{0.575649in}{4.070215in}}%
\pgfpathlineto{\pgfqpoint{0.576448in}{4.085227in}}%
\pgfpathlineto{\pgfqpoint{0.576847in}{4.085227in}}%
\pgfpathlineto{\pgfqpoint{0.576847in}{4.086165in}}%
\pgfpathlineto{\pgfqpoint{0.577646in}{4.089449in}}%
\pgfpathlineto{\pgfqpoint{0.578046in}{4.089449in}}%
\pgfpathlineto{\pgfqpoint{0.578844in}{4.103757in}}%
\pgfpathlineto{\pgfqpoint{0.579244in}{4.103757in}}%
\pgfpathlineto{\pgfqpoint{0.580043in}{4.123226in}}%
\pgfpathlineto{\pgfqpoint{0.580842in}{4.123695in}}%
\pgfpathlineto{\pgfqpoint{0.581641in}{4.132608in}}%
\pgfpathlineto{\pgfqpoint{0.582040in}{4.132608in}}%
\pgfpathlineto{\pgfqpoint{0.582839in}{4.144102in}}%
\pgfpathlineto{\pgfqpoint{0.583638in}{4.144102in}}%
\pgfpathlineto{\pgfqpoint{0.584437in}{4.153953in}}%
\pgfpathlineto{\pgfqpoint{0.584837in}{4.153953in}}%
\pgfpathlineto{\pgfqpoint{0.585636in}{4.162398in}}%
\pgfpathlineto{\pgfqpoint{0.586035in}{4.162398in}}%
\pgfpathlineto{\pgfqpoint{0.586834in}{4.180224in}}%
\pgfpathlineto{\pgfqpoint{0.587234in}{4.180224in}}%
\pgfpathlineto{\pgfqpoint{0.588033in}{4.184212in}}%
\pgfpathlineto{\pgfqpoint{0.588432in}{4.184212in}}%
\pgfpathlineto{\pgfqpoint{0.589231in}{4.197582in}}%
\pgfpathlineto{\pgfqpoint{0.589631in}{4.197582in}}%
\pgfpathlineto{\pgfqpoint{0.590430in}{4.207433in}}%
\pgfpathlineto{\pgfqpoint{0.591229in}{4.207668in}}%
\pgfpathlineto{\pgfqpoint{0.592027in}{4.213766in}}%
\pgfpathlineto{\pgfqpoint{0.592427in}{4.214001in}}%
\pgfpathlineto{\pgfqpoint{0.593226in}{4.226667in}}%
\pgfpathlineto{\pgfqpoint{0.594424in}{4.227136in}}%
\pgfpathlineto{\pgfqpoint{0.595223in}{4.232766in}}%
\pgfpathlineto{\pgfqpoint{0.596022in}{4.233470in}}%
\pgfpathlineto{\pgfqpoint{0.596821in}{4.247543in}}%
\pgfpathlineto{\pgfqpoint{0.597620in}{4.247778in}}%
\pgfpathlineto{\pgfqpoint{0.598419in}{4.259975in}}%
\pgfpathlineto{\pgfqpoint{0.598819in}{4.259975in}}%
\pgfpathlineto{\pgfqpoint{0.599618in}{4.267481in}}%
\pgfpathlineto{\pgfqpoint{0.600017in}{4.267481in}}%
\pgfpathlineto{\pgfqpoint{0.600816in}{4.272641in}}%
\pgfpathlineto{\pgfqpoint{0.601615in}{4.272641in}}%
\pgfpathlineto{\pgfqpoint{0.602414in}{4.293986in}}%
\pgfpathlineto{\pgfqpoint{0.603213in}{4.294925in}}%
\pgfpathlineto{\pgfqpoint{0.604012in}{4.302196in}}%
\pgfpathlineto{\pgfqpoint{0.605210in}{4.302900in}}%
\pgfpathlineto{\pgfqpoint{0.606009in}{4.308060in}}%
\pgfpathlineto{\pgfqpoint{0.606409in}{4.308060in}}%
\pgfpathlineto{\pgfqpoint{0.607208in}{4.319319in}}%
\pgfpathlineto{\pgfqpoint{0.607607in}{4.319319in}}%
\pgfpathlineto{\pgfqpoint{0.608406in}{4.327529in}}%
\pgfpathlineto{\pgfqpoint{0.608806in}{4.327529in}}%
\pgfpathlineto{\pgfqpoint{0.609605in}{4.337615in}}%
\pgfpathlineto{\pgfqpoint{0.610004in}{4.337615in}}%
\pgfpathlineto{\pgfqpoint{0.610803in}{4.361774in}}%
\pgfpathlineto{\pgfqpoint{0.611602in}{4.362713in}}%
\pgfpathlineto{\pgfqpoint{0.612401in}{4.377725in}}%
\pgfpathlineto{\pgfqpoint{0.612801in}{4.377725in}}%
\pgfpathlineto{\pgfqpoint{0.613600in}{4.381712in}}%
\pgfpathlineto{\pgfqpoint{0.614798in}{4.382181in}}%
\pgfpathlineto{\pgfqpoint{0.615597in}{4.398131in}}%
\pgfpathlineto{\pgfqpoint{0.615997in}{4.398131in}}%
\pgfpathlineto{\pgfqpoint{0.616796in}{4.413143in}}%
\pgfpathlineto{\pgfqpoint{0.617195in}{4.413143in}}%
\pgfpathlineto{\pgfqpoint{0.617994in}{4.441994in}}%
\pgfpathlineto{\pgfqpoint{0.618793in}{4.442698in}}%
\pgfpathlineto{\pgfqpoint{0.619592in}{4.448562in}}%
\pgfpathlineto{\pgfqpoint{0.620391in}{4.449031in}}%
\pgfpathlineto{\pgfqpoint{0.621190in}{4.465450in}}%
\pgfpathlineto{\pgfqpoint{0.621589in}{4.465450in}}%
\pgfpathlineto{\pgfqpoint{0.622388in}{4.472487in}}%
\pgfpathlineto{\pgfqpoint{0.623187in}{4.473426in}}%
\pgfpathlineto{\pgfqpoint{0.623587in}{4.475302in}}%
\pgfpathlineto{\pgfqpoint{0.625185in}{4.475771in}}%
\pgfpathlineto{\pgfqpoint{0.625984in}{4.479055in}}%
\pgfpathlineto{\pgfqpoint{0.626783in}{4.479759in}}%
\pgfpathlineto{\pgfqpoint{0.627582in}{4.486092in}}%
\pgfpathlineto{\pgfqpoint{0.628381in}{4.486092in}}%
\pgfpathlineto{\pgfqpoint{0.629180in}{4.492190in}}%
\pgfpathlineto{\pgfqpoint{0.629579in}{4.492190in}}%
\pgfpathlineto{\pgfqpoint{0.630378in}{4.501104in}}%
\pgfpathlineto{\pgfqpoint{0.630777in}{4.501104in}}%
\pgfpathlineto{\pgfqpoint{0.631576in}{4.510252in}}%
\pgfpathlineto{\pgfqpoint{0.632375in}{4.510252in}}%
\pgfpathlineto{\pgfqpoint{0.633174in}{4.518461in}}%
\pgfpathlineto{\pgfqpoint{0.633574in}{4.518461in}}%
\pgfpathlineto{\pgfqpoint{0.634373in}{4.521041in}}%
\pgfpathlineto{\pgfqpoint{0.634772in}{4.521041in}}%
\pgfpathlineto{\pgfqpoint{0.635571in}{4.543559in}}%
\pgfpathlineto{\pgfqpoint{0.635971in}{4.543559in}}%
\pgfpathlineto{\pgfqpoint{0.636770in}{4.550831in}}%
\pgfpathlineto{\pgfqpoint{0.637169in}{4.550831in}}%
\pgfpathlineto{\pgfqpoint{0.637968in}{4.563262in}}%
\pgfpathlineto{\pgfqpoint{0.638368in}{4.563262in}}%
\pgfpathlineto{\pgfqpoint{0.639167in}{4.571237in}}%
\pgfpathlineto{\pgfqpoint{0.639966in}{4.572176in}}%
\pgfpathlineto{\pgfqpoint{0.640765in}{4.575929in}}%
\pgfpathlineto{\pgfqpoint{0.641164in}{4.575929in}}%
\pgfpathlineto{\pgfqpoint{0.641963in}{4.580385in}}%
\pgfpathlineto{\pgfqpoint{0.642762in}{4.581089in}}%
\pgfpathlineto{\pgfqpoint{0.643561in}{4.583669in}}%
\pgfpathlineto{\pgfqpoint{0.644759in}{4.584373in}}%
\pgfpathlineto{\pgfqpoint{0.645558in}{4.586015in}}%
\pgfpathlineto{\pgfqpoint{0.645958in}{4.586015in}}%
\pgfpathlineto{\pgfqpoint{0.646757in}{4.591879in}}%
\pgfpathlineto{\pgfqpoint{0.647556in}{4.592817in}}%
\pgfpathlineto{\pgfqpoint{0.648355in}{4.599854in}}%
\pgfpathlineto{\pgfqpoint{0.648754in}{4.599854in}}%
\pgfpathlineto{\pgfqpoint{0.649553in}{4.606891in}}%
\pgfpathlineto{\pgfqpoint{0.649953in}{4.606891in}}%
\pgfpathlineto{\pgfqpoint{0.650752in}{4.614397in}}%
\pgfpathlineto{\pgfqpoint{0.651151in}{4.614397in}}%
\pgfpathlineto{\pgfqpoint{0.651950in}{4.619322in}}%
\pgfpathlineto{\pgfqpoint{0.652749in}{4.619792in}}%
\pgfpathlineto{\pgfqpoint{0.653548in}{4.635273in}}%
\pgfpathlineto{\pgfqpoint{0.653948in}{4.635273in}}%
\pgfpathlineto{\pgfqpoint{0.654747in}{4.643248in}}%
\pgfpathlineto{\pgfqpoint{0.655546in}{4.643482in}}%
\pgfpathlineto{\pgfqpoint{0.655546in}{4.643951in}}%
\pgfpathlineto{\pgfqpoint{0.656344in}{4.650988in}}%
\pgfpathlineto{\pgfqpoint{0.657543in}{4.651457in}}%
\pgfpathlineto{\pgfqpoint{0.658342in}{4.656383in}}%
\pgfpathlineto{\pgfqpoint{0.659141in}{4.657321in}}%
\pgfpathlineto{\pgfqpoint{0.659940in}{4.661778in}}%
\pgfpathlineto{\pgfqpoint{0.660739in}{4.662013in}}%
\pgfpathlineto{\pgfqpoint{0.661538in}{4.682654in}}%
\pgfpathlineto{\pgfqpoint{0.663136in}{4.683592in}}%
\pgfpathlineto{\pgfqpoint{0.663535in}{4.685000in}}%
\pgfpathlineto{\pgfqpoint{0.664334in}{4.685000in}}%
\pgfpathlineto{\pgfqpoint{0.665133in}{4.692036in}}%
\pgfpathlineto{\pgfqpoint{0.665932in}{4.692975in}}%
\pgfpathlineto{\pgfqpoint{0.666731in}{4.703999in}}%
\pgfpathlineto{\pgfqpoint{0.667530in}{4.703999in}}%
\pgfpathlineto{\pgfqpoint{0.668329in}{4.715258in}}%
\pgfpathlineto{\pgfqpoint{0.668729in}{4.715493in}}%
\pgfpathlineto{\pgfqpoint{0.669527in}{4.718776in}}%
\pgfpathlineto{\pgfqpoint{0.669927in}{4.718776in}}%
\pgfpathlineto{\pgfqpoint{0.670726in}{4.722529in}}%
\pgfpathlineto{\pgfqpoint{0.671525in}{4.723233in}}%
\pgfpathlineto{\pgfqpoint{0.672324in}{4.726751in}}%
\pgfpathlineto{\pgfqpoint{0.673522in}{4.727455in}}%
\pgfpathlineto{\pgfqpoint{0.674321in}{4.732615in}}%
\pgfpathlineto{\pgfqpoint{0.674721in}{4.732615in}}%
\pgfpathlineto{\pgfqpoint{0.675520in}{4.740825in}}%
\pgfpathlineto{\pgfqpoint{0.675919in}{4.740825in}}%
\pgfpathlineto{\pgfqpoint{0.676718in}{4.750442in}}%
\pgfpathlineto{\pgfqpoint{0.677118in}{4.750442in}}%
\pgfpathlineto{\pgfqpoint{0.677917in}{4.761232in}}%
\pgfpathlineto{\pgfqpoint{0.678316in}{4.761232in}}%
\pgfpathlineto{\pgfqpoint{0.679115in}{4.765219in}}%
\pgfpathlineto{\pgfqpoint{0.679515in}{4.765219in}}%
\pgfpathlineto{\pgfqpoint{0.680314in}{4.774836in}}%
\pgfpathlineto{\pgfqpoint{0.680713in}{4.774836in}}%
\pgfpathlineto{\pgfqpoint{0.681512in}{4.780231in}}%
\pgfpathlineto{\pgfqpoint{0.681911in}{4.780231in}}%
\pgfpathlineto{\pgfqpoint{0.682311in}{4.782812in}}%
\pgfpathlineto{\pgfqpoint{0.683110in}{4.782812in}}%
\pgfpathlineto{\pgfqpoint{0.683909in}{4.790787in}}%
\pgfpathlineto{\pgfqpoint{0.684308in}{4.790787in}}%
\pgfpathlineto{\pgfqpoint{0.685107in}{4.799700in}}%
\pgfpathlineto{\pgfqpoint{0.685507in}{4.799700in}}%
\pgfpathlineto{\pgfqpoint{0.686306in}{4.810724in}}%
\pgfpathlineto{\pgfqpoint{0.686705in}{4.810724in}}%
\pgfpathlineto{\pgfqpoint{0.687504in}{4.818699in}}%
\pgfpathlineto{\pgfqpoint{0.688303in}{4.819638in}}%
\pgfpathlineto{\pgfqpoint{0.689102in}{4.823860in}}%
\pgfpathlineto{\pgfqpoint{0.689901in}{4.824329in}}%
\pgfpathlineto{\pgfqpoint{0.690700in}{4.827613in}}%
\pgfpathlineto{\pgfqpoint{0.691100in}{4.827613in}}%
\pgfpathlineto{\pgfqpoint{0.691899in}{4.855056in}}%
\pgfpathlineto{\pgfqpoint{0.692298in}{4.855056in}}%
\pgfpathlineto{\pgfqpoint{0.693097in}{4.861390in}}%
\pgfpathlineto{\pgfqpoint{0.693497in}{4.861390in}}%
\pgfpathlineto{\pgfqpoint{0.694296in}{4.864908in}}%
\pgfpathlineto{\pgfqpoint{0.695094in}{4.865142in}}%
\pgfpathlineto{\pgfqpoint{0.695893in}{4.871241in}}%
\pgfpathlineto{\pgfqpoint{0.696293in}{4.871241in}}%
\pgfpathlineto{\pgfqpoint{0.696692in}{4.873587in}}%
\pgfpathlineto{\pgfqpoint{0.697891in}{4.874056in}}%
\pgfpathlineto{\pgfqpoint{0.698690in}{4.882969in}}%
\pgfpathlineto{\pgfqpoint{0.700288in}{4.883204in}}%
\pgfpathlineto{\pgfqpoint{0.701087in}{4.887426in}}%
\pgfpathlineto{\pgfqpoint{0.701486in}{4.887426in}}%
\pgfpathlineto{\pgfqpoint{0.702285in}{4.893290in}}%
\pgfpathlineto{\pgfqpoint{0.703084in}{4.894228in}}%
\pgfpathlineto{\pgfqpoint{0.703883in}{4.900561in}}%
\pgfpathlineto{\pgfqpoint{0.704682in}{4.901499in}}%
\pgfpathlineto{\pgfqpoint{0.705481in}{4.905252in}}%
\pgfpathlineto{\pgfqpoint{0.706680in}{4.906191in}}%
\pgfpathlineto{\pgfqpoint{0.707479in}{4.914635in}}%
\pgfpathlineto{\pgfqpoint{0.708277in}{4.915104in}}%
\pgfpathlineto{\pgfqpoint{0.709076in}{4.919092in}}%
\pgfpathlineto{\pgfqpoint{0.709476in}{4.919092in}}%
\pgfpathlineto{\pgfqpoint{0.710275in}{4.927067in}}%
\pgfpathlineto{\pgfqpoint{0.711074in}{4.927536in}}%
\pgfpathlineto{\pgfqpoint{0.711873in}{4.934573in}}%
\pgfpathlineto{\pgfqpoint{0.712272in}{4.934573in}}%
\pgfpathlineto{\pgfqpoint{0.713071in}{4.941375in}}%
\pgfpathlineto{\pgfqpoint{0.713471in}{4.941375in}}%
\pgfpathlineto{\pgfqpoint{0.713870in}{4.948177in}}%
\pgfpathlineto{\pgfqpoint{0.715069in}{4.948177in}}%
\pgfpathlineto{\pgfqpoint{0.715868in}{4.953572in}}%
\pgfpathlineto{\pgfqpoint{0.716267in}{4.953572in}}%
\pgfpathlineto{\pgfqpoint{0.717066in}{4.966942in}}%
\pgfpathlineto{\pgfqpoint{0.717865in}{4.966942in}}%
\pgfpathlineto{\pgfqpoint{0.718664in}{4.972102in}}%
\pgfpathlineto{\pgfqpoint{0.719064in}{4.972102in}}%
\pgfpathlineto{\pgfqpoint{0.719863in}{4.977263in}}%
\pgfpathlineto{\pgfqpoint{0.721860in}{4.977732in}}%
\pgfpathlineto{\pgfqpoint{0.722659in}{4.987349in}}%
\pgfpathlineto{\pgfqpoint{0.723458in}{4.988052in}}%
\pgfpathlineto{\pgfqpoint{0.724257in}{4.992040in}}%
\pgfpathlineto{\pgfqpoint{0.724656in}{4.992040in}}%
\pgfpathlineto{\pgfqpoint{0.725455in}{4.997200in}}%
\pgfpathlineto{\pgfqpoint{0.726254in}{4.998139in}}%
\pgfpathlineto{\pgfqpoint{0.727053in}{5.001657in}}%
\pgfpathlineto{\pgfqpoint{0.727453in}{5.001657in}}%
\pgfpathlineto{\pgfqpoint{0.728252in}{5.007756in}}%
\pgfpathlineto{\pgfqpoint{0.729850in}{5.008694in}}%
\pgfpathlineto{\pgfqpoint{0.730649in}{5.011274in}}%
\pgfpathlineto{\pgfqpoint{0.731048in}{5.011274in}}%
\pgfpathlineto{\pgfqpoint{0.731847in}{5.013854in}}%
\pgfpathlineto{\pgfqpoint{0.733844in}{5.014792in}}%
\pgfpathlineto{\pgfqpoint{0.734643in}{5.020891in}}%
\pgfpathlineto{\pgfqpoint{0.735043in}{5.020891in}}%
\pgfpathlineto{\pgfqpoint{0.735842in}{5.028866in}}%
\pgfpathlineto{\pgfqpoint{0.736641in}{5.029570in}}%
\pgfpathlineto{\pgfqpoint{0.737440in}{5.031681in}}%
\pgfpathlineto{\pgfqpoint{0.737839in}{5.031681in}}%
\pgfpathlineto{\pgfqpoint{0.738638in}{5.034496in}}%
\pgfpathlineto{\pgfqpoint{0.739038in}{5.034496in}}%
\pgfpathlineto{\pgfqpoint{0.739837in}{5.038249in}}%
\pgfpathlineto{\pgfqpoint{0.740236in}{5.038249in}}%
\pgfpathlineto{\pgfqpoint{0.741035in}{5.043643in}}%
\pgfpathlineto{\pgfqpoint{0.742234in}{5.044582in}}%
\pgfpathlineto{\pgfqpoint{0.743033in}{5.048804in}}%
\pgfpathlineto{\pgfqpoint{0.743832in}{5.049742in}}%
\pgfpathlineto{\pgfqpoint{0.744631in}{5.052088in}}%
\pgfpathlineto{\pgfqpoint{0.745430in}{5.052088in}}%
\pgfpathlineto{\pgfqpoint{0.746229in}{5.055606in}}%
\pgfpathlineto{\pgfqpoint{0.746628in}{5.055606in}}%
\pgfpathlineto{\pgfqpoint{0.747427in}{5.060766in}}%
\pgfpathlineto{\pgfqpoint{0.747826in}{5.060766in}}%
\pgfpathlineto{\pgfqpoint{0.748625in}{5.065692in}}%
\pgfpathlineto{\pgfqpoint{0.749025in}{5.065692in}}%
\pgfpathlineto{\pgfqpoint{0.749824in}{5.070149in}}%
\pgfpathlineto{\pgfqpoint{0.750223in}{5.070149in}}%
\pgfpathlineto{\pgfqpoint{0.751022in}{5.074840in}}%
\pgfpathlineto{\pgfqpoint{0.751422in}{5.074840in}}%
\pgfpathlineto{\pgfqpoint{0.751821in}{5.077655in}}%
\pgfpathlineto{\pgfqpoint{0.752620in}{5.077655in}}%
\pgfpathlineto{\pgfqpoint{0.753419in}{5.084926in}}%
\pgfpathlineto{\pgfqpoint{0.755017in}{5.085395in}}%
\pgfpathlineto{\pgfqpoint{0.755417in}{5.091494in}}%
\pgfpathlineto{\pgfqpoint{0.756216in}{5.091494in}}%
\pgfpathlineto{\pgfqpoint{0.757015in}{5.093136in}}%
\pgfpathlineto{\pgfqpoint{0.757814in}{5.094074in}}%
\pgfpathlineto{\pgfqpoint{0.758613in}{5.096889in}}%
\pgfpathlineto{\pgfqpoint{0.759012in}{5.096889in}}%
\pgfpathlineto{\pgfqpoint{0.759811in}{5.100173in}}%
\pgfpathlineto{\pgfqpoint{0.760610in}{5.101111in}}%
\pgfpathlineto{\pgfqpoint{0.761009in}{5.102987in}}%
\pgfpathlineto{\pgfqpoint{0.762208in}{5.102987in}}%
\pgfpathlineto{\pgfqpoint{0.763007in}{5.114715in}}%
\pgfpathlineto{\pgfqpoint{0.763806in}{5.114950in}}%
\pgfpathlineto{\pgfqpoint{0.764605in}{5.117296in}}%
\pgfpathlineto{\pgfqpoint{0.765803in}{5.118234in}}%
\pgfpathlineto{\pgfqpoint{0.766602in}{5.121518in}}%
\pgfpathlineto{\pgfqpoint{0.768999in}{5.121987in}}%
\pgfpathlineto{\pgfqpoint{0.769798in}{5.123863in}}%
\pgfpathlineto{\pgfqpoint{0.770198in}{5.123863in}}%
\pgfpathlineto{\pgfqpoint{0.770997in}{5.128085in}}%
\pgfpathlineto{\pgfqpoint{0.771396in}{5.128085in}}%
\pgfpathlineto{\pgfqpoint{0.772195in}{5.133246in}}%
\pgfpathlineto{\pgfqpoint{0.772594in}{5.133246in}}%
\pgfpathlineto{\pgfqpoint{0.772994in}{5.135591in}}%
\pgfpathlineto{\pgfqpoint{0.773793in}{5.135591in}}%
\pgfpathlineto{\pgfqpoint{0.774592in}{5.140517in}}%
\pgfpathlineto{\pgfqpoint{0.774991in}{5.140517in}}%
\pgfpathlineto{\pgfqpoint{0.775790in}{5.143801in}}%
\pgfpathlineto{\pgfqpoint{0.778187in}{5.144739in}}%
\pgfpathlineto{\pgfqpoint{0.778587in}{5.145912in}}%
\pgfpathlineto{\pgfqpoint{0.780185in}{5.146381in}}%
\pgfpathlineto{\pgfqpoint{0.780984in}{5.149430in}}%
\pgfpathlineto{\pgfqpoint{0.782182in}{5.150369in}}%
\pgfpathlineto{\pgfqpoint{0.782981in}{5.154591in}}%
\pgfpathlineto{\pgfqpoint{0.783780in}{5.155060in}}%
\pgfpathlineto{\pgfqpoint{0.784579in}{5.160220in}}%
\pgfpathlineto{\pgfqpoint{0.784979in}{5.160220in}}%
\pgfpathlineto{\pgfqpoint{0.785777in}{5.162566in}}%
\pgfpathlineto{\pgfqpoint{0.786976in}{5.163270in}}%
\pgfpathlineto{\pgfqpoint{0.787375in}{5.164208in}}%
\pgfpathlineto{\pgfqpoint{0.788174in}{5.164208in}}%
\pgfpathlineto{\pgfqpoint{0.788973in}{5.167023in}}%
\pgfpathlineto{\pgfqpoint{0.789772in}{5.167492in}}%
\pgfpathlineto{\pgfqpoint{0.790571in}{5.172183in}}%
\pgfpathlineto{\pgfqpoint{0.791770in}{5.172417in}}%
\pgfpathlineto{\pgfqpoint{0.792569in}{5.176170in}}%
\pgfpathlineto{\pgfqpoint{0.792968in}{5.176170in}}%
\pgfpathlineto{\pgfqpoint{0.793767in}{5.178751in}}%
\pgfpathlineto{\pgfqpoint{0.794966in}{5.178751in}}%
\pgfpathlineto{\pgfqpoint{0.795765in}{5.183442in}}%
\pgfpathlineto{\pgfqpoint{0.798161in}{5.183676in}}%
\pgfpathlineto{\pgfqpoint{0.798561in}{5.185553in}}%
\pgfpathlineto{\pgfqpoint{0.800558in}{5.185553in}}%
\pgfpathlineto{\pgfqpoint{0.801357in}{5.189071in}}%
\pgfpathlineto{\pgfqpoint{0.803355in}{5.190010in}}%
\pgfpathlineto{\pgfqpoint{0.804154in}{5.192590in}}%
\pgfpathlineto{\pgfqpoint{0.805352in}{5.193059in}}%
\pgfpathlineto{\pgfqpoint{0.806151in}{5.194466in}}%
\pgfpathlineto{\pgfqpoint{0.806950in}{5.194701in}}%
\pgfpathlineto{\pgfqpoint{0.807749in}{5.199392in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{5.200096in}}%
\pgfpathlineto{\pgfqpoint{0.810146in}{5.203145in}}%
\pgfpathlineto{\pgfqpoint{0.810945in}{5.203614in}}%
\pgfpathlineto{\pgfqpoint{0.811744in}{5.206429in}}%
\pgfpathlineto{\pgfqpoint{0.812143in}{5.206429in}}%
\pgfpathlineto{\pgfqpoint{0.812143in}{5.207602in}}%
\pgfpathlineto{\pgfqpoint{0.813741in}{5.208305in}}%
\pgfpathlineto{\pgfqpoint{0.814540in}{5.211120in}}%
\pgfpathlineto{\pgfqpoint{0.815339in}{5.211589in}}%
\pgfpathlineto{\pgfqpoint{0.815739in}{5.212762in}}%
\pgfpathlineto{\pgfqpoint{0.816538in}{5.212762in}}%
\pgfpathlineto{\pgfqpoint{0.816538in}{5.215342in}}%
\pgfpathlineto{\pgfqpoint{0.818935in}{5.216046in}}%
\pgfpathlineto{\pgfqpoint{0.819734in}{5.219095in}}%
\pgfpathlineto{\pgfqpoint{0.820133in}{5.219095in}}%
\pgfpathlineto{\pgfqpoint{0.820932in}{5.223317in}}%
\pgfpathlineto{\pgfqpoint{0.822530in}{5.224021in}}%
\pgfpathlineto{\pgfqpoint{0.823329in}{5.225897in}}%
\pgfpathlineto{\pgfqpoint{0.824927in}{5.226836in}}%
\pgfpathlineto{\pgfqpoint{0.825326in}{5.227305in}}%
\pgfpathlineto{\pgfqpoint{0.826525in}{5.228008in}}%
\pgfpathlineto{\pgfqpoint{0.827324in}{5.229650in}}%
\pgfpathlineto{\pgfqpoint{0.828123in}{5.229650in}}%
\pgfpathlineto{\pgfqpoint{0.828922in}{5.234107in}}%
\pgfpathlineto{\pgfqpoint{0.830919in}{5.235045in}}%
\pgfpathlineto{\pgfqpoint{0.831718in}{5.236687in}}%
\pgfpathlineto{\pgfqpoint{0.832118in}{5.236687in}}%
\pgfpathlineto{\pgfqpoint{0.832917in}{5.239267in}}%
\pgfpathlineto{\pgfqpoint{0.834115in}{5.240206in}}%
\pgfpathlineto{\pgfqpoint{0.834914in}{5.240675in}}%
\pgfpathlineto{\pgfqpoint{0.835713in}{5.241613in}}%
\pgfpathlineto{\pgfqpoint{0.836512in}{5.243255in}}%
\pgfpathlineto{\pgfqpoint{0.838509in}{5.244193in}}%
\pgfpathlineto{\pgfqpoint{0.838909in}{5.246539in}}%
\pgfpathlineto{\pgfqpoint{0.840906in}{5.247242in}}%
\pgfpathlineto{\pgfqpoint{0.841705in}{5.250995in}}%
\pgfpathlineto{\pgfqpoint{0.842904in}{5.251465in}}%
\pgfpathlineto{\pgfqpoint{0.843703in}{5.254279in}}%
\pgfpathlineto{\pgfqpoint{0.844901in}{5.254983in}}%
\pgfpathlineto{\pgfqpoint{0.845700in}{5.258501in}}%
\pgfpathlineto{\pgfqpoint{0.846899in}{5.258971in}}%
\pgfpathlineto{\pgfqpoint{0.847298in}{5.261082in}}%
\pgfpathlineto{\pgfqpoint{0.848497in}{5.261316in}}%
\pgfpathlineto{\pgfqpoint{0.848896in}{5.263193in}}%
\pgfpathlineto{\pgfqpoint{0.850893in}{5.263427in}}%
\pgfpathlineto{\pgfqpoint{0.851692in}{5.265538in}}%
\pgfpathlineto{\pgfqpoint{0.852891in}{5.266242in}}%
\pgfpathlineto{\pgfqpoint{0.853690in}{5.267649in}}%
\pgfpathlineto{\pgfqpoint{0.854489in}{5.267649in}}%
\pgfpathlineto{\pgfqpoint{0.854489in}{5.268822in}}%
\pgfpathlineto{\pgfqpoint{0.856087in}{5.269760in}}%
\pgfpathlineto{\pgfqpoint{0.856886in}{5.272106in}}%
\pgfpathlineto{\pgfqpoint{0.858084in}{5.272340in}}%
\pgfpathlineto{\pgfqpoint{0.858883in}{5.275859in}}%
\pgfpathlineto{\pgfqpoint{0.859283in}{5.275859in}}%
\pgfpathlineto{\pgfqpoint{0.860082in}{5.279612in}}%
\pgfpathlineto{\pgfqpoint{0.861680in}{5.280550in}}%
\pgfpathlineto{\pgfqpoint{0.862079in}{5.281254in}}%
\pgfpathlineto{\pgfqpoint{0.864076in}{5.281957in}}%
\pgfpathlineto{\pgfqpoint{0.864476in}{5.282661in}}%
\pgfpathlineto{\pgfqpoint{0.867672in}{5.283599in}}%
\pgfpathlineto{\pgfqpoint{0.868471in}{5.285945in}}%
\pgfpathlineto{\pgfqpoint{0.870069in}{5.286180in}}%
\pgfpathlineto{\pgfqpoint{0.870868in}{5.287352in}}%
\pgfpathlineto{\pgfqpoint{0.874463in}{5.288291in}}%
\pgfpathlineto{\pgfqpoint{0.874863in}{5.289698in}}%
\pgfpathlineto{\pgfqpoint{0.876860in}{5.290636in}}%
\pgfpathlineto{\pgfqpoint{0.877659in}{5.294624in}}%
\pgfpathlineto{\pgfqpoint{0.878857in}{5.295562in}}%
\pgfpathlineto{\pgfqpoint{0.879257in}{5.296031in}}%
\pgfpathlineto{\pgfqpoint{0.880455in}{5.296500in}}%
\pgfpathlineto{\pgfqpoint{0.880855in}{5.297673in}}%
\pgfpathlineto{\pgfqpoint{0.884450in}{5.298377in}}%
\pgfpathlineto{\pgfqpoint{0.885249in}{5.300488in}}%
\pgfpathlineto{\pgfqpoint{0.889244in}{5.301426in}}%
\pgfpathlineto{\pgfqpoint{0.889643in}{5.303068in}}%
\pgfpathlineto{\pgfqpoint{0.890842in}{5.303068in}}%
\pgfpathlineto{\pgfqpoint{0.891641in}{5.307994in}}%
\pgfpathlineto{\pgfqpoint{0.893239in}{5.308697in}}%
\pgfpathlineto{\pgfqpoint{0.893239in}{5.309401in}}%
\pgfpathlineto{\pgfqpoint{0.895236in}{5.309870in}}%
\pgfpathlineto{\pgfqpoint{0.896035in}{5.311981in}}%
\pgfpathlineto{\pgfqpoint{0.896834in}{5.312920in}}%
\pgfpathlineto{\pgfqpoint{0.897234in}{5.314327in}}%
\pgfpathlineto{\pgfqpoint{0.898033in}{5.314327in}}%
\pgfpathlineto{\pgfqpoint{0.898432in}{5.317142in}}%
\pgfpathlineto{\pgfqpoint{0.901628in}{5.318080in}}%
\pgfpathlineto{\pgfqpoint{0.902427in}{5.319253in}}%
\pgfpathlineto{\pgfqpoint{0.904424in}{5.320191in}}%
\pgfpathlineto{\pgfqpoint{0.904824in}{5.321598in}}%
\pgfpathlineto{\pgfqpoint{0.906422in}{5.322302in}}%
\pgfpathlineto{\pgfqpoint{0.906821in}{5.323006in}}%
\pgfpathlineto{\pgfqpoint{0.908419in}{5.323709in}}%
\pgfpathlineto{\pgfqpoint{0.908819in}{5.325117in}}%
\pgfpathlineto{\pgfqpoint{0.910017in}{5.325351in}}%
\pgfpathlineto{\pgfqpoint{0.910417in}{5.326524in}}%
\pgfpathlineto{\pgfqpoint{0.914012in}{5.327462in}}%
\pgfpathlineto{\pgfqpoint{0.914012in}{5.328166in}}%
\pgfpathlineto{\pgfqpoint{0.915210in}{5.328166in}}%
\pgfpathlineto{\pgfqpoint{0.915210in}{5.330277in}}%
\pgfpathlineto{\pgfqpoint{0.917607in}{5.330981in}}%
\pgfpathlineto{\pgfqpoint{0.918406in}{5.332857in}}%
\pgfpathlineto{\pgfqpoint{0.919605in}{5.333795in}}%
\pgfpathlineto{\pgfqpoint{0.919605in}{5.334030in}}%
\pgfpathlineto{\pgfqpoint{0.923999in}{5.334968in}}%
\pgfpathlineto{\pgfqpoint{0.924798in}{5.336845in}}%
\pgfpathlineto{\pgfqpoint{0.926396in}{5.337548in}}%
\pgfpathlineto{\pgfqpoint{0.927195in}{5.339190in}}%
\pgfpathlineto{\pgfqpoint{0.929592in}{5.340129in}}%
\pgfpathlineto{\pgfqpoint{0.930391in}{5.341301in}}%
\pgfpathlineto{\pgfqpoint{0.933187in}{5.341536in}}%
\pgfpathlineto{\pgfqpoint{0.933986in}{5.345289in}}%
\pgfpathlineto{\pgfqpoint{0.936383in}{5.345993in}}%
\pgfpathlineto{\pgfqpoint{0.937182in}{5.347400in}}%
\pgfpathlineto{\pgfqpoint{0.938780in}{5.348338in}}%
\pgfpathlineto{\pgfqpoint{0.938780in}{5.348807in}}%
\pgfpathlineto{\pgfqpoint{0.941177in}{5.349746in}}%
\pgfpathlineto{\pgfqpoint{0.941976in}{5.350684in}}%
\pgfpathlineto{\pgfqpoint{0.943973in}{5.351388in}}%
\pgfpathlineto{\pgfqpoint{0.944772in}{5.352560in}}%
\pgfpathlineto{\pgfqpoint{0.946770in}{5.353499in}}%
\pgfpathlineto{\pgfqpoint{0.947569in}{5.354202in}}%
\pgfpathlineto{\pgfqpoint{0.951564in}{5.355141in}}%
\pgfpathlineto{\pgfqpoint{0.951963in}{5.355844in}}%
\pgfpathlineto{\pgfqpoint{0.955159in}{5.356782in}}%
\pgfpathlineto{\pgfqpoint{0.955958in}{5.359832in}}%
\pgfpathlineto{\pgfqpoint{0.959154in}{5.360066in}}%
\pgfpathlineto{\pgfqpoint{0.959953in}{5.361239in}}%
\pgfpathlineto{\pgfqpoint{0.961551in}{5.361708in}}%
\pgfpathlineto{\pgfqpoint{0.962350in}{5.363819in}}%
\pgfpathlineto{\pgfqpoint{0.963548in}{5.364758in}}%
\pgfpathlineto{\pgfqpoint{0.964347in}{5.365461in}}%
\pgfpathlineto{\pgfqpoint{0.966744in}{5.366165in}}%
\pgfpathlineto{\pgfqpoint{0.967543in}{5.368511in}}%
\pgfpathlineto{\pgfqpoint{0.970739in}{5.369449in}}%
\pgfpathlineto{\pgfqpoint{0.971138in}{5.371091in}}%
\pgfpathlineto{\pgfqpoint{0.974334in}{5.371794in}}%
\pgfpathlineto{\pgfqpoint{0.975133in}{5.372498in}}%
\pgfpathlineto{\pgfqpoint{0.977930in}{5.373436in}}%
\pgfpathlineto{\pgfqpoint{0.977930in}{5.373671in}}%
\pgfpathlineto{\pgfqpoint{0.980726in}{5.374375in}}%
\pgfpathlineto{\pgfqpoint{0.981525in}{5.375313in}}%
\pgfpathlineto{\pgfqpoint{0.982723in}{5.376016in}}%
\pgfpathlineto{\pgfqpoint{0.983123in}{5.378128in}}%
\pgfpathlineto{\pgfqpoint{0.984721in}{5.378362in}}%
\pgfpathlineto{\pgfqpoint{0.985520in}{5.380473in}}%
\pgfpathlineto{\pgfqpoint{0.986319in}{5.380473in}}%
\pgfpathlineto{\pgfqpoint{0.986319in}{5.381881in}}%
\pgfpathlineto{\pgfqpoint{0.990314in}{5.382115in}}%
\pgfpathlineto{\pgfqpoint{0.990713in}{5.383522in}}%
\pgfpathlineto{\pgfqpoint{0.992710in}{5.384461in}}%
\pgfpathlineto{\pgfqpoint{0.992710in}{5.384695in}}%
\pgfpathlineto{\pgfqpoint{0.995107in}{5.385633in}}%
\pgfpathlineto{\pgfqpoint{0.995507in}{5.386572in}}%
\pgfpathlineto{\pgfqpoint{0.997105in}{5.386572in}}%
\pgfpathlineto{\pgfqpoint{0.997904in}{5.388214in}}%
\pgfpathlineto{\pgfqpoint{0.999102in}{5.389152in}}%
\pgfpathlineto{\pgfqpoint{0.999901in}{5.391263in}}%
\pgfpathlineto{\pgfqpoint{1.004296in}{5.392201in}}%
\pgfpathlineto{\pgfqpoint{1.004296in}{5.392436in}}%
\pgfpathlineto{\pgfqpoint{1.009888in}{5.393139in}}%
\pgfpathlineto{\pgfqpoint{1.009888in}{5.394078in}}%
\pgfpathlineto{\pgfqpoint{1.013084in}{5.394547in}}%
\pgfpathlineto{\pgfqpoint{1.013084in}{5.395250in}}%
\pgfpathlineto{\pgfqpoint{1.019875in}{5.396189in}}%
\pgfpathlineto{\pgfqpoint{1.020674in}{5.397127in}}%
\pgfpathlineto{\pgfqpoint{1.021473in}{5.397127in}}%
\pgfpathlineto{\pgfqpoint{1.021873in}{5.398769in}}%
\pgfpathlineto{\pgfqpoint{1.025069in}{5.399473in}}%
\pgfpathlineto{\pgfqpoint{1.025868in}{5.400176in}}%
\pgfpathlineto{\pgfqpoint{1.027466in}{5.400880in}}%
\pgfpathlineto{\pgfqpoint{1.027466in}{5.401349in}}%
\pgfpathlineto{\pgfqpoint{1.030661in}{5.402287in}}%
\pgfpathlineto{\pgfqpoint{1.031061in}{5.402756in}}%
\pgfpathlineto{\pgfqpoint{1.033857in}{5.403695in}}%
\pgfpathlineto{\pgfqpoint{1.034257in}{5.405806in}}%
\pgfpathlineto{\pgfqpoint{1.039850in}{5.406744in}}%
\pgfpathlineto{\pgfqpoint{1.040249in}{5.407213in}}%
\pgfpathlineto{\pgfqpoint{1.041448in}{5.407448in}}%
\pgfpathlineto{\pgfqpoint{1.041448in}{5.408386in}}%
\pgfpathlineto{\pgfqpoint{1.047040in}{5.409324in}}%
\pgfpathlineto{\pgfqpoint{1.047839in}{5.410028in}}%
\pgfpathlineto{\pgfqpoint{1.049038in}{5.410966in}}%
\pgfpathlineto{\pgfqpoint{1.049437in}{5.412139in}}%
\pgfpathlineto{\pgfqpoint{1.052633in}{5.413077in}}%
\pgfpathlineto{\pgfqpoint{1.053432in}{5.413546in}}%
\pgfpathlineto{\pgfqpoint{1.057826in}{5.414484in}}%
\pgfpathlineto{\pgfqpoint{1.057826in}{5.414954in}}%
\pgfpathlineto{\pgfqpoint{1.061821in}{5.415657in}}%
\pgfpathlineto{\pgfqpoint{1.061821in}{5.416126in}}%
\pgfpathlineto{\pgfqpoint{1.067414in}{5.417065in}}%
\pgfpathlineto{\pgfqpoint{1.067814in}{5.417768in}}%
\pgfpathlineto{\pgfqpoint{1.074205in}{5.418472in}}%
\pgfpathlineto{\pgfqpoint{1.074205in}{5.419176in}}%
\pgfpathlineto{\pgfqpoint{1.079798in}{5.420114in}}%
\pgfpathlineto{\pgfqpoint{1.080597in}{5.420583in}}%
\pgfpathlineto{\pgfqpoint{1.082994in}{5.421521in}}%
\pgfpathlineto{\pgfqpoint{1.082994in}{5.421756in}}%
\pgfpathlineto{\pgfqpoint{1.085790in}{5.422460in}}%
\pgfpathlineto{\pgfqpoint{1.086589in}{5.423398in}}%
\pgfpathlineto{\pgfqpoint{1.096576in}{5.423867in}}%
\pgfpathlineto{\pgfqpoint{1.097375in}{5.424805in}}%
\pgfpathlineto{\pgfqpoint{1.101370in}{5.425743in}}%
\pgfpathlineto{\pgfqpoint{1.101770in}{5.426213in}}%
\pgfpathlineto{\pgfqpoint{1.109360in}{5.427151in}}%
\pgfpathlineto{\pgfqpoint{1.110159in}{5.428324in}}%
\pgfpathlineto{\pgfqpoint{1.114154in}{5.429262in}}%
\pgfpathlineto{\pgfqpoint{1.114953in}{5.430435in}}%
\pgfpathlineto{\pgfqpoint{1.118149in}{5.431373in}}%
\pgfpathlineto{\pgfqpoint{1.118149in}{5.431607in}}%
\pgfpathlineto{\pgfqpoint{1.124141in}{5.432546in}}%
\pgfpathlineto{\pgfqpoint{1.124141in}{5.432780in}}%
\pgfpathlineto{\pgfqpoint{1.138123in}{5.433718in}}%
\pgfpathlineto{\pgfqpoint{1.138922in}{5.434657in}}%
\pgfpathlineto{\pgfqpoint{1.145314in}{5.435595in}}%
\pgfpathlineto{\pgfqpoint{1.145314in}{5.435830in}}%
\pgfpathlineto{\pgfqpoint{1.149708in}{5.436768in}}%
\pgfpathlineto{\pgfqpoint{1.149708in}{5.437471in}}%
\pgfpathlineto{\pgfqpoint{1.156100in}{5.438410in}}%
\pgfpathlineto{\pgfqpoint{1.156100in}{5.438644in}}%
\pgfpathlineto{\pgfqpoint{1.162491in}{5.439583in}}%
\pgfpathlineto{\pgfqpoint{1.162491in}{5.439817in}}%
\pgfpathlineto{\pgfqpoint{1.167285in}{5.440755in}}%
\pgfpathlineto{\pgfqpoint{1.167685in}{5.441224in}}%
\pgfpathlineto{\pgfqpoint{1.181267in}{5.442163in}}%
\pgfpathlineto{\pgfqpoint{1.181267in}{5.442397in}}%
\pgfpathlineto{\pgfqpoint{1.186061in}{5.443336in}}%
\pgfpathlineto{\pgfqpoint{1.186061in}{5.443805in}}%
\pgfpathlineto{\pgfqpoint{1.192453in}{5.444743in}}%
\pgfpathlineto{\pgfqpoint{1.193252in}{5.445212in}}%
\pgfpathlineto{\pgfqpoint{1.196048in}{5.446150in}}%
\pgfpathlineto{\pgfqpoint{1.196048in}{5.446385in}}%
\pgfpathlineto{\pgfqpoint{1.204837in}{5.447323in}}%
\pgfpathlineto{\pgfqpoint{1.205236in}{5.447792in}}%
\pgfpathlineto{\pgfqpoint{1.209231in}{5.448730in}}%
\pgfpathlineto{\pgfqpoint{1.209631in}{5.449200in}}%
\pgfpathlineto{\pgfqpoint{1.215223in}{5.449903in}}%
\pgfpathlineto{\pgfqpoint{1.215223in}{5.450372in}}%
\pgfpathlineto{\pgfqpoint{1.221615in}{5.451311in}}%
\pgfpathlineto{\pgfqpoint{1.222015in}{5.451780in}}%
\pgfpathlineto{\pgfqpoint{1.227607in}{5.452718in}}%
\pgfpathlineto{\pgfqpoint{1.228406in}{5.453656in}}%
\pgfpathlineto{\pgfqpoint{1.235597in}{5.454594in}}%
\pgfpathlineto{\pgfqpoint{1.235997in}{5.455064in}}%
\pgfpathlineto{\pgfqpoint{1.247182in}{5.456002in}}%
\pgfpathlineto{\pgfqpoint{1.247182in}{5.456236in}}%
\pgfpathlineto{\pgfqpoint{1.254373in}{5.457175in}}%
\pgfpathlineto{\pgfqpoint{1.254373in}{5.457409in}}%
\pgfpathlineto{\pgfqpoint{1.272350in}{5.458347in}}%
\pgfpathlineto{\pgfqpoint{1.272350in}{5.459051in}}%
\pgfpathlineto{\pgfqpoint{1.288329in}{5.459989in}}%
\pgfpathlineto{\pgfqpoint{1.288329in}{5.460693in}}%
\pgfpathlineto{\pgfqpoint{1.291525in}{5.461631in}}%
\pgfpathlineto{\pgfqpoint{1.291525in}{5.461866in}}%
\pgfpathlineto{\pgfqpoint{1.307105in}{5.462804in}}%
\pgfpathlineto{\pgfqpoint{1.307904in}{5.463508in}}%
\pgfpathlineto{\pgfqpoint{1.318690in}{5.464446in}}%
\pgfpathlineto{\pgfqpoint{1.318690in}{5.464681in}}%
\pgfpathlineto{\pgfqpoint{1.329076in}{5.465619in}}%
\pgfpathlineto{\pgfqpoint{1.329076in}{5.465853in}}%
\pgfpathlineto{\pgfqpoint{1.350649in}{5.466557in}}%
\pgfpathlineto{\pgfqpoint{1.350649in}{5.467026in}}%
\pgfpathlineto{\pgfqpoint{1.359038in}{5.467964in}}%
\pgfpathlineto{\pgfqpoint{1.359038in}{5.468199in}}%
\pgfpathlineto{\pgfqpoint{1.369424in}{5.469137in}}%
\pgfpathlineto{\pgfqpoint{1.369824in}{5.469606in}}%
\pgfpathlineto{\pgfqpoint{1.389798in}{5.470545in}}%
\pgfpathlineto{\pgfqpoint{1.389798in}{5.470779in}}%
\pgfpathlineto{\pgfqpoint{1.396989in}{5.471717in}}%
\pgfpathlineto{\pgfqpoint{1.397388in}{5.472187in}}%
\pgfpathlineto{\pgfqpoint{1.416164in}{5.473125in}}%
\pgfpathlineto{\pgfqpoint{1.416963in}{5.473594in}}%
\pgfpathlineto{\pgfqpoint{1.454515in}{5.474532in}}%
\pgfpathlineto{\pgfqpoint{1.454515in}{5.474767in}}%
\pgfpathlineto{\pgfqpoint{1.474888in}{5.475705in}}%
\pgfpathlineto{\pgfqpoint{1.474888in}{5.475939in}}%
\pgfpathlineto{\pgfqpoint{1.485275in}{5.476878in}}%
\pgfpathlineto{\pgfqpoint{1.485275in}{5.477112in}}%
\pgfpathlineto{\pgfqpoint{1.496860in}{5.477816in}}%
\pgfpathlineto{\pgfqpoint{1.496860in}{5.478285in}}%
\pgfpathlineto{\pgfqpoint{1.508445in}{5.479223in}}%
\pgfpathlineto{\pgfqpoint{1.508445in}{5.479692in}}%
\pgfpathlineto{\pgfqpoint{1.514837in}{5.480631in}}%
\pgfpathlineto{\pgfqpoint{1.514837in}{5.481100in}}%
\pgfpathlineto{\pgfqpoint{1.535210in}{5.482038in}}%
\pgfpathlineto{\pgfqpoint{1.535210in}{5.482273in}}%
\pgfpathlineto{\pgfqpoint{1.551989in}{5.483211in}}%
\pgfpathlineto{\pgfqpoint{1.551989in}{5.483445in}}%
\pgfpathlineto{\pgfqpoint{1.569167in}{5.484384in}}%
\pgfpathlineto{\pgfqpoint{1.569167in}{5.484618in}}%
\pgfpathlineto{\pgfqpoint{1.589141in}{5.485556in}}%
\pgfpathlineto{\pgfqpoint{1.589141in}{5.485791in}}%
\pgfpathlineto{\pgfqpoint{1.609914in}{5.486729in}}%
\pgfpathlineto{\pgfqpoint{1.610314in}{5.487198in}}%
\pgfpathlineto{\pgfqpoint{1.632285in}{5.488137in}}%
\pgfpathlineto{\pgfqpoint{1.632285in}{5.488371in}}%
\pgfpathlineto{\pgfqpoint{1.657453in}{5.489309in}}%
\pgfpathlineto{\pgfqpoint{1.657852in}{5.490013in}}%
\pgfpathlineto{\pgfqpoint{1.668638in}{5.490951in}}%
\pgfpathlineto{\pgfqpoint{1.668638in}{5.491655in}}%
\pgfpathlineto{\pgfqpoint{1.697002in}{5.492593in}}%
\pgfpathlineto{\pgfqpoint{1.697002in}{5.492828in}}%
\pgfpathlineto{\pgfqpoint{1.720172in}{5.493766in}}%
\pgfpathlineto{\pgfqpoint{1.720172in}{5.494001in}}%
\pgfpathlineto{\pgfqpoint{1.734953in}{5.494939in}}%
\pgfpathlineto{\pgfqpoint{1.734953in}{5.495173in}}%
\pgfpathlineto{\pgfqpoint{1.756924in}{5.496112in}}%
\pgfpathlineto{\pgfqpoint{1.757324in}{5.496581in}}%
\pgfpathlineto{\pgfqpoint{1.782092in}{5.497285in}}%
\pgfpathlineto{\pgfqpoint{1.782092in}{5.497754in}}%
\pgfpathlineto{\pgfqpoint{1.819643in}{5.498692in}}%
\pgfpathlineto{\pgfqpoint{1.819643in}{5.498926in}}%
\pgfpathlineto{\pgfqpoint{1.882363in}{5.499865in}}%
\pgfpathlineto{\pgfqpoint{1.882363in}{5.500099in}}%
\pgfpathlineto{\pgfqpoint{1.902337in}{5.501038in}}%
\pgfpathlineto{\pgfqpoint{1.902736in}{5.501507in}}%
\pgfpathlineto{\pgfqpoint{1.920713in}{5.502445in}}%
\pgfpathlineto{\pgfqpoint{1.921512in}{5.503149in}}%
\pgfpathlineto{\pgfqpoint{1.968651in}{5.504087in}}%
\pgfpathlineto{\pgfqpoint{1.968651in}{5.504321in}}%
\pgfpathlineto{\pgfqpoint{2.015790in}{5.505260in}}%
\pgfpathlineto{\pgfqpoint{2.016589in}{5.505729in}}%
\pgfpathlineto{\pgfqpoint{2.058136in}{5.506667in}}%
\pgfpathlineto{\pgfqpoint{2.058136in}{5.506902in}}%
\pgfpathlineto{\pgfqpoint{2.081705in}{5.507840in}}%
\pgfpathlineto{\pgfqpoint{2.081705in}{5.508074in}}%
\pgfpathlineto{\pgfqpoint{2.123651in}{5.509013in}}%
\pgfpathlineto{\pgfqpoint{2.123651in}{5.509247in}}%
\pgfpathlineto{\pgfqpoint{2.159605in}{5.510185in}}%
\pgfpathlineto{\pgfqpoint{2.159605in}{5.510420in}}%
\pgfpathlineto{\pgfqpoint{2.216332in}{5.511358in}}%
\pgfpathlineto{\pgfqpoint{2.216332in}{5.511593in}}%
\pgfpathlineto{\pgfqpoint{2.251486in}{5.512531in}}%
\pgfpathlineto{\pgfqpoint{2.251486in}{5.512766in}}%
\pgfpathlineto{\pgfqpoint{2.307814in}{5.513704in}}%
\pgfpathlineto{\pgfqpoint{2.307814in}{5.513938in}}%
\pgfpathlineto{\pgfqpoint{2.353754in}{5.514642in}}%
\pgfpathlineto{\pgfqpoint{2.353754in}{5.515111in}}%
\pgfpathlineto{\pgfqpoint{2.400893in}{5.516049in}}%
\pgfpathlineto{\pgfqpoint{2.401293in}{5.516519in}}%
\pgfpathlineto{\pgfqpoint{2.444038in}{5.517457in}}%
\pgfpathlineto{\pgfqpoint{2.444038in}{5.517691in}}%
\pgfpathlineto{\pgfqpoint{2.532723in}{5.518630in}}%
\pgfpathlineto{\pgfqpoint{2.532723in}{5.518864in}}%
\pgfpathlineto{\pgfqpoint{2.567878in}{5.519802in}}%
\pgfpathlineto{\pgfqpoint{2.568677in}{5.520272in}}%
\pgfpathlineto{\pgfqpoint{2.672543in}{5.521210in}}%
\pgfpathlineto{\pgfqpoint{2.672543in}{5.521444in}}%
\pgfpathlineto{\pgfqpoint{2.718484in}{5.522383in}}%
\pgfpathlineto{\pgfqpoint{2.718484in}{5.522617in}}%
\pgfpathlineto{\pgfqpoint{2.759631in}{5.523555in}}%
\pgfpathlineto{\pgfqpoint{2.759631in}{5.523790in}}%
\pgfpathlineto{\pgfqpoint{2.781602in}{5.524728in}}%
\pgfpathlineto{\pgfqpoint{2.781602in}{5.524963in}}%
\pgfpathlineto{\pgfqpoint{2.817156in}{5.525901in}}%
\pgfpathlineto{\pgfqpoint{2.817156in}{5.526136in}}%
\pgfpathlineto{\pgfqpoint{2.823149in}{5.526136in}}%
\pgfpathlineto{\pgfqpoint{2.823149in}{5.526136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498149in}{3.316570in}}{\pgfqpoint{2.325000in}{2.209565in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.498149in}{3.316570in}}%
\pgfpathlineto{\pgfqpoint{2.823149in}{5.526136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498149in}{3.316570in}}%
\pgfpathlineto{\pgfqpoint{0.498149in}{5.526136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823149in}{3.316570in}}%
\pgfpathlineto{\pgfqpoint{2.823149in}{5.526136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498149in}{3.316570in}}%
\pgfpathlineto{\pgfqpoint{2.823149in}{3.316570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498149in}{5.526136in}}%
\pgfpathlineto{\pgfqpoint{2.823149in}{5.526136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.660649in,y=5.609469in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Class 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792281in}{3.386015in}}%
\pgfpathlineto{\pgfqpoint{2.725926in}{3.386015in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.753704in}{3.386015in}}{\pgfqpoint{2.753704in}{3.413793in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{4.024904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.753704in}{4.052681in}}{\pgfqpoint{2.725926in}{4.052681in}}%
\pgfpathlineto{\pgfqpoint{0.792281in}{4.052681in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.764503in}{4.052681in}}{\pgfqpoint{0.764503in}{4.024904in}}%
\pgfpathlineto{\pgfqpoint{0.764503in}{3.413793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.764503in}{3.386015in}}{\pgfqpoint{0.792281in}{3.386015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820059in}{3.941570in}}%
\pgfpathlineto{\pgfqpoint{1.097837in}{3.941570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.208948in,y=3.892959in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Beta (c) (AUC = 0.936)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820059in}{3.733237in}}%
\pgfpathlineto{\pgfqpoint{1.097837in}{3.733237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.208948in,y=3.684626in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Gamma (AUC = 0.933)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820059in}{3.524904in}}%
\pgfpathlineto{\pgfqpoint{1.097837in}{3.524904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.208948in,y=3.476293in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Nominal (AUC = 0.919)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288149in}{3.316570in}}%
\pgfpathlineto{\pgfqpoint{5.613149in}{3.316570in}}%
\pgfpathlineto{\pgfqpoint{5.613149in}{5.526136in}}%
\pgfpathlineto{\pgfqpoint{3.288149in}{5.526136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288149in}{3.316570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.288149in,y=3.219348in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.753149in}{3.316570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.753149in,y=3.219348in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.218149in}{3.316570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.218149in,y=3.219348in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.683149in}{3.316570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.683149in,y=3.219348in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.148149in}{3.316570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.148149in,y=3.219348in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.613149in}{3.316570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.613149in,y=3.219348in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.450649in,y=3.095891in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont FPR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288149in}{3.316570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.013457in, y=3.268345in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288149in}{3.758483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.013457in, y=3.710258in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288149in}{4.200396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.013457in, y=4.152171in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288149in}{4.642309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.013457in, y=4.594084in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288149in}{5.084223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.013457in, y=5.035997in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288149in}{5.526136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.013457in, y=5.477910in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.013457in,y=4.421353in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont TPR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.288149in}{3.316570in}}{\pgfqpoint{2.325000in}{2.209565in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288149in}{3.316570in}}%
\pgfpathlineto{\pgfqpoint{3.288315in}{3.316570in}}%
\pgfpathlineto{\pgfqpoint{3.288814in}{3.321831in}}%
\pgfpathlineto{\pgfqpoint{3.289479in}{3.321831in}}%
\pgfpathlineto{\pgfqpoint{3.290311in}{3.335860in}}%
\pgfpathlineto{\pgfqpoint{3.290643in}{3.335860in}}%
\pgfpathlineto{\pgfqpoint{3.291641in}{3.339367in}}%
\pgfpathlineto{\pgfqpoint{3.292140in}{3.339367in}}%
\pgfpathlineto{\pgfqpoint{3.292805in}{3.346382in}}%
\pgfpathlineto{\pgfqpoint{3.293304in}{3.346382in}}%
\pgfpathlineto{\pgfqpoint{3.293637in}{3.353396in}}%
\pgfpathlineto{\pgfqpoint{3.294801in}{3.353396in}}%
\pgfpathlineto{\pgfqpoint{3.295633in}{3.358657in}}%
\pgfpathlineto{\pgfqpoint{3.295965in}{3.358657in}}%
\pgfpathlineto{\pgfqpoint{3.296630in}{3.363918in}}%
\pgfpathlineto{\pgfqpoint{3.297961in}{3.363918in}}%
\pgfpathlineto{\pgfqpoint{3.298959in}{3.374440in}}%
\pgfpathlineto{\pgfqpoint{3.299790in}{3.374440in}}%
\pgfpathlineto{\pgfqpoint{3.300622in}{3.384962in}}%
\pgfpathlineto{\pgfqpoint{3.301620in}{3.384962in}}%
\pgfpathlineto{\pgfqpoint{3.302617in}{3.398991in}}%
\pgfpathlineto{\pgfqpoint{3.302950in}{3.398991in}}%
\pgfpathlineto{\pgfqpoint{3.303948in}{3.409512in}}%
\pgfpathlineto{\pgfqpoint{3.304447in}{3.409512in}}%
\pgfpathlineto{\pgfqpoint{3.304946in}{3.414773in}}%
\pgfpathlineto{\pgfqpoint{3.306110in}{3.414773in}}%
\pgfpathlineto{\pgfqpoint{3.306609in}{3.420034in}}%
\pgfpathlineto{\pgfqpoint{3.307274in}{3.420034in}}%
\pgfpathlineto{\pgfqpoint{3.307274in}{3.421788in}}%
\pgfpathlineto{\pgfqpoint{3.309769in}{3.421788in}}%
\pgfpathlineto{\pgfqpoint{3.310101in}{3.425295in}}%
\pgfpathlineto{\pgfqpoint{3.310933in}{3.425295in}}%
\pgfpathlineto{\pgfqpoint{3.311931in}{3.432309in}}%
\pgfpathlineto{\pgfqpoint{3.312097in}{3.432309in}}%
\pgfpathlineto{\pgfqpoint{3.312097in}{3.434063in}}%
\pgfpathlineto{\pgfqpoint{3.313261in}{3.434063in}}%
\pgfpathlineto{\pgfqpoint{3.314259in}{3.441078in}}%
\pgfpathlineto{\pgfqpoint{3.314425in}{3.441078in}}%
\pgfpathlineto{\pgfqpoint{3.315257in}{3.444585in}}%
\pgfpathlineto{\pgfqpoint{3.315590in}{3.444585in}}%
\pgfpathlineto{\pgfqpoint{3.316587in}{3.453353in}}%
\pgfpathlineto{\pgfqpoint{3.316754in}{3.453353in}}%
\pgfpathlineto{\pgfqpoint{3.317752in}{3.463875in}}%
\pgfpathlineto{\pgfqpoint{3.318084in}{3.463875in}}%
\pgfpathlineto{\pgfqpoint{3.319082in}{3.472643in}}%
\pgfpathlineto{\pgfqpoint{3.319248in}{3.472643in}}%
\pgfpathlineto{\pgfqpoint{3.320080in}{3.481411in}}%
\pgfpathlineto{\pgfqpoint{3.321244in}{3.481411in}}%
\pgfpathlineto{\pgfqpoint{3.322076in}{3.490179in}}%
\pgfpathlineto{\pgfqpoint{3.323739in}{3.490179in}}%
\pgfpathlineto{\pgfqpoint{3.324238in}{3.493686in}}%
\pgfpathlineto{\pgfqpoint{3.325069in}{3.493686in}}%
\pgfpathlineto{\pgfqpoint{3.325734in}{3.500701in}}%
\pgfpathlineto{\pgfqpoint{3.326233in}{3.500701in}}%
\pgfpathlineto{\pgfqpoint{3.327065in}{3.509469in}}%
\pgfpathlineto{\pgfqpoint{3.328063in}{3.509469in}}%
\pgfpathlineto{\pgfqpoint{3.328063in}{3.511223in}}%
\pgfpathlineto{\pgfqpoint{3.329726in}{3.511223in}}%
\pgfpathlineto{\pgfqpoint{3.330391in}{3.521744in}}%
\pgfpathlineto{\pgfqpoint{3.331722in}{3.521744in}}%
\pgfpathlineto{\pgfqpoint{3.332553in}{3.541034in}}%
\pgfpathlineto{\pgfqpoint{3.332886in}{3.541034in}}%
\pgfpathlineto{\pgfqpoint{3.333717in}{3.548049in}}%
\pgfpathlineto{\pgfqpoint{3.334216in}{3.548049in}}%
\pgfpathlineto{\pgfqpoint{3.334715in}{3.558570in}}%
\pgfpathlineto{\pgfqpoint{3.336378in}{3.558570in}}%
\pgfpathlineto{\pgfqpoint{3.337043in}{3.572599in}}%
\pgfpathlineto{\pgfqpoint{3.337709in}{3.572599in}}%
\pgfpathlineto{\pgfqpoint{3.338540in}{3.579614in}}%
\pgfpathlineto{\pgfqpoint{3.339039in}{3.579614in}}%
\pgfpathlineto{\pgfqpoint{3.339039in}{3.581367in}}%
\pgfpathlineto{\pgfqpoint{3.340203in}{3.581367in}}%
\pgfpathlineto{\pgfqpoint{3.340869in}{3.590136in}}%
\pgfpathlineto{\pgfqpoint{3.341534in}{3.590136in}}%
\pgfpathlineto{\pgfqpoint{3.342365in}{3.595396in}}%
\pgfpathlineto{\pgfqpoint{3.342698in}{3.595396in}}%
\pgfpathlineto{\pgfqpoint{3.343363in}{3.600657in}}%
\pgfpathlineto{\pgfqpoint{3.344028in}{3.600657in}}%
\pgfpathlineto{\pgfqpoint{3.344860in}{3.607672in}}%
\pgfpathlineto{\pgfqpoint{3.345359in}{3.607672in}}%
\pgfpathlineto{\pgfqpoint{3.346357in}{3.614686in}}%
\pgfpathlineto{\pgfqpoint{3.348519in}{3.614686in}}%
\pgfpathlineto{\pgfqpoint{3.349517in}{3.619947in}}%
\pgfpathlineto{\pgfqpoint{3.349683in}{3.619947in}}%
\pgfpathlineto{\pgfqpoint{3.349849in}{3.625208in}}%
\pgfpathlineto{\pgfqpoint{3.350847in}{3.625208in}}%
\pgfpathlineto{\pgfqpoint{3.351512in}{3.630469in}}%
\pgfpathlineto{\pgfqpoint{3.353009in}{3.630469in}}%
\pgfpathlineto{\pgfqpoint{3.353009in}{3.633976in}}%
\pgfpathlineto{\pgfqpoint{3.354340in}{3.633976in}}%
\pgfpathlineto{\pgfqpoint{3.355337in}{3.649759in}}%
\pgfpathlineto{\pgfqpoint{3.355504in}{3.649759in}}%
\pgfpathlineto{\pgfqpoint{3.355836in}{3.656773in}}%
\pgfpathlineto{\pgfqpoint{3.356834in}{3.656773in}}%
\pgfpathlineto{\pgfqpoint{3.357832in}{3.663788in}}%
\pgfpathlineto{\pgfqpoint{3.358165in}{3.663788in}}%
\pgfpathlineto{\pgfqpoint{3.358331in}{3.669049in}}%
\pgfpathlineto{\pgfqpoint{3.359994in}{3.669049in}}%
\pgfpathlineto{\pgfqpoint{3.360992in}{3.674309in}}%
\pgfpathlineto{\pgfqpoint{3.361491in}{3.674309in}}%
\pgfpathlineto{\pgfqpoint{3.362489in}{3.688338in}}%
\pgfpathlineto{\pgfqpoint{3.363986in}{3.688338in}}%
\pgfpathlineto{\pgfqpoint{3.364817in}{3.697107in}}%
\pgfpathlineto{\pgfqpoint{3.365482in}{3.697107in}}%
\pgfpathlineto{\pgfqpoint{3.365981in}{3.704121in}}%
\pgfpathlineto{\pgfqpoint{3.368476in}{3.704121in}}%
\pgfpathlineto{\pgfqpoint{3.369307in}{3.709382in}}%
\pgfpathlineto{\pgfqpoint{3.369640in}{3.709382in}}%
\pgfpathlineto{\pgfqpoint{3.370472in}{3.716396in}}%
\pgfpathlineto{\pgfqpoint{3.371469in}{3.716396in}}%
\pgfpathlineto{\pgfqpoint{3.372301in}{3.719904in}}%
\pgfpathlineto{\pgfqpoint{3.372634in}{3.719904in}}%
\pgfpathlineto{\pgfqpoint{3.373465in}{3.732179in}}%
\pgfpathlineto{\pgfqpoint{3.374130in}{3.732179in}}%
\pgfpathlineto{\pgfqpoint{3.374130in}{3.733933in}}%
\pgfpathlineto{\pgfqpoint{3.375627in}{3.733933in}}%
\pgfpathlineto{\pgfqpoint{3.376459in}{3.737440in}}%
\pgfpathlineto{\pgfqpoint{3.378787in}{3.737440in}}%
\pgfpathlineto{\pgfqpoint{3.378787in}{3.739194in}}%
\pgfpathlineto{\pgfqpoint{3.379951in}{3.739194in}}%
\pgfpathlineto{\pgfqpoint{3.380949in}{3.751469in}}%
\pgfpathlineto{\pgfqpoint{3.381115in}{3.751469in}}%
\pgfpathlineto{\pgfqpoint{3.381947in}{3.754976in}}%
\pgfpathlineto{\pgfqpoint{3.382778in}{3.754976in}}%
\pgfpathlineto{\pgfqpoint{3.383277in}{3.760237in}}%
\pgfpathlineto{\pgfqpoint{3.385107in}{3.760237in}}%
\pgfpathlineto{\pgfqpoint{3.385107in}{3.761991in}}%
\pgfpathlineto{\pgfqpoint{3.387102in}{3.761991in}}%
\pgfpathlineto{\pgfqpoint{3.388100in}{3.765498in}}%
\pgfpathlineto{\pgfqpoint{3.388433in}{3.765498in}}%
\pgfpathlineto{\pgfqpoint{3.389098in}{3.769005in}}%
\pgfpathlineto{\pgfqpoint{3.389930in}{3.769005in}}%
\pgfpathlineto{\pgfqpoint{3.390761in}{3.776020in}}%
\pgfpathlineto{\pgfqpoint{3.391094in}{3.776020in}}%
\pgfpathlineto{\pgfqpoint{3.392092in}{3.781280in}}%
\pgfpathlineto{\pgfqpoint{3.392424in}{3.781280in}}%
\pgfpathlineto{\pgfqpoint{3.393422in}{3.786541in}}%
\pgfpathlineto{\pgfqpoint{3.394087in}{3.786541in}}%
\pgfpathlineto{\pgfqpoint{3.394254in}{3.790049in}}%
\pgfpathlineto{\pgfqpoint{3.395252in}{3.790049in}}%
\pgfpathlineto{\pgfqpoint{3.395751in}{3.797063in}}%
\pgfpathlineto{\pgfqpoint{3.396915in}{3.797063in}}%
\pgfpathlineto{\pgfqpoint{3.397580in}{3.805831in}}%
\pgfpathlineto{\pgfqpoint{3.398910in}{3.805831in}}%
\pgfpathlineto{\pgfqpoint{3.399576in}{3.809338in}}%
\pgfpathlineto{\pgfqpoint{3.400075in}{3.809338in}}%
\pgfpathlineto{\pgfqpoint{3.401072in}{3.812846in}}%
\pgfpathlineto{\pgfqpoint{3.401405in}{3.812846in}}%
\pgfpathlineto{\pgfqpoint{3.401405in}{3.814599in}}%
\pgfpathlineto{\pgfqpoint{3.403733in}{3.814599in}}%
\pgfpathlineto{\pgfqpoint{3.404565in}{3.819860in}}%
\pgfpathlineto{\pgfqpoint{3.405729in}{3.819860in}}%
\pgfpathlineto{\pgfqpoint{3.406727in}{3.826875in}}%
\pgfpathlineto{\pgfqpoint{3.407226in}{3.826875in}}%
\pgfpathlineto{\pgfqpoint{3.408057in}{3.835643in}}%
\pgfpathlineto{\pgfqpoint{3.409222in}{3.835643in}}%
\pgfpathlineto{\pgfqpoint{3.409388in}{3.840904in}}%
\pgfpathlineto{\pgfqpoint{3.410552in}{3.840904in}}%
\pgfpathlineto{\pgfqpoint{3.411384in}{3.846165in}}%
\pgfpathlineto{\pgfqpoint{3.412548in}{3.846165in}}%
\pgfpathlineto{\pgfqpoint{3.413047in}{3.851425in}}%
\pgfpathlineto{\pgfqpoint{3.414211in}{3.851425in}}%
\pgfpathlineto{\pgfqpoint{3.414211in}{3.853179in}}%
\pgfpathlineto{\pgfqpoint{3.416040in}{3.853179in}}%
\pgfpathlineto{\pgfqpoint{3.416539in}{3.856686in}}%
\pgfpathlineto{\pgfqpoint{3.417371in}{3.856686in}}%
\pgfpathlineto{\pgfqpoint{3.418202in}{3.863701in}}%
\pgfpathlineto{\pgfqpoint{3.418867in}{3.863701in}}%
\pgfpathlineto{\pgfqpoint{3.419533in}{3.868962in}}%
\pgfpathlineto{\pgfqpoint{3.420531in}{3.868962in}}%
\pgfpathlineto{\pgfqpoint{3.421528in}{3.875976in}}%
\pgfpathlineto{\pgfqpoint{3.422194in}{3.875976in}}%
\pgfpathlineto{\pgfqpoint{3.422526in}{3.881237in}}%
\pgfpathlineto{\pgfqpoint{3.423524in}{3.881237in}}%
\pgfpathlineto{\pgfqpoint{3.424522in}{3.886498in}}%
\pgfpathlineto{\pgfqpoint{3.425354in}{3.886498in}}%
\pgfpathlineto{\pgfqpoint{3.425520in}{3.890005in}}%
\pgfpathlineto{\pgfqpoint{3.426518in}{3.890005in}}%
\pgfpathlineto{\pgfqpoint{3.426518in}{3.891759in}}%
\pgfpathlineto{\pgfqpoint{3.428347in}{3.891759in}}%
\pgfpathlineto{\pgfqpoint{3.428347in}{3.893512in}}%
\pgfpathlineto{\pgfqpoint{3.429678in}{3.893512in}}%
\pgfpathlineto{\pgfqpoint{3.429678in}{3.895266in}}%
\pgfpathlineto{\pgfqpoint{3.430842in}{3.895266in}}%
\pgfpathlineto{\pgfqpoint{3.431840in}{3.907541in}}%
\pgfpathlineto{\pgfqpoint{3.432339in}{3.907541in}}%
\pgfpathlineto{\pgfqpoint{3.433336in}{3.914556in}}%
\pgfpathlineto{\pgfqpoint{3.433835in}{3.914556in}}%
\pgfpathlineto{\pgfqpoint{3.433835in}{3.916309in}}%
\pgfpathlineto{\pgfqpoint{3.435665in}{3.916309in}}%
\pgfpathlineto{\pgfqpoint{3.436496in}{3.921570in}}%
\pgfpathlineto{\pgfqpoint{3.437494in}{3.921570in}}%
\pgfpathlineto{\pgfqpoint{3.438159in}{3.925078in}}%
\pgfpathlineto{\pgfqpoint{3.438825in}{3.925078in}}%
\pgfpathlineto{\pgfqpoint{3.439157in}{3.933846in}}%
\pgfpathlineto{\pgfqpoint{3.440820in}{3.933846in}}%
\pgfpathlineto{\pgfqpoint{3.441652in}{3.937353in}}%
\pgfpathlineto{\pgfqpoint{3.442317in}{3.937353in}}%
\pgfpathlineto{\pgfqpoint{3.443315in}{3.942614in}}%
\pgfpathlineto{\pgfqpoint{3.444313in}{3.942614in}}%
\pgfpathlineto{\pgfqpoint{3.444645in}{3.946121in}}%
\pgfpathlineto{\pgfqpoint{3.445477in}{3.946121in}}%
\pgfpathlineto{\pgfqpoint{3.445810in}{3.951382in}}%
\pgfpathlineto{\pgfqpoint{3.446641in}{3.951382in}}%
\pgfpathlineto{\pgfqpoint{3.446641in}{3.953136in}}%
\pgfpathlineto{\pgfqpoint{3.450466in}{3.953136in}}%
\pgfpathlineto{\pgfqpoint{3.450466in}{3.954889in}}%
\pgfpathlineto{\pgfqpoint{3.452296in}{3.954889in}}%
\pgfpathlineto{\pgfqpoint{3.453127in}{3.958396in}}%
\pgfpathlineto{\pgfqpoint{3.454125in}{3.958396in}}%
\pgfpathlineto{\pgfqpoint{3.455123in}{3.965411in}}%
\pgfpathlineto{\pgfqpoint{3.456121in}{3.965411in}}%
\pgfpathlineto{\pgfqpoint{3.457119in}{3.974179in}}%
\pgfpathlineto{\pgfqpoint{3.457950in}{3.974179in}}%
\pgfpathlineto{\pgfqpoint{3.458615in}{3.982947in}}%
\pgfpathlineto{\pgfqpoint{3.459114in}{3.982947in}}%
\pgfpathlineto{\pgfqpoint{3.459946in}{3.986454in}}%
\pgfpathlineto{\pgfqpoint{3.460611in}{3.986454in}}%
\pgfpathlineto{\pgfqpoint{3.460944in}{3.991715in}}%
\pgfpathlineto{\pgfqpoint{3.462773in}{3.991715in}}%
\pgfpathlineto{\pgfqpoint{3.463272in}{3.995223in}}%
\pgfpathlineto{\pgfqpoint{3.464602in}{3.995223in}}%
\pgfpathlineto{\pgfqpoint{3.464935in}{3.998730in}}%
\pgfpathlineto{\pgfqpoint{3.465933in}{3.998730in}}%
\pgfpathlineto{\pgfqpoint{3.466099in}{4.002237in}}%
\pgfpathlineto{\pgfqpoint{3.467929in}{4.002237in}}%
\pgfpathlineto{\pgfqpoint{3.468927in}{4.005744in}}%
\pgfpathlineto{\pgfqpoint{3.470091in}{4.005744in}}%
\pgfpathlineto{\pgfqpoint{3.470091in}{4.007498in}}%
\pgfpathlineto{\pgfqpoint{3.471754in}{4.007498in}}%
\pgfpathlineto{\pgfqpoint{3.471754in}{4.011005in}}%
\pgfpathlineto{\pgfqpoint{3.472918in}{4.011005in}}%
\pgfpathlineto{\pgfqpoint{3.473084in}{4.018020in}}%
\pgfpathlineto{\pgfqpoint{3.475080in}{4.018020in}}%
\pgfpathlineto{\pgfqpoint{3.476078in}{4.023280in}}%
\pgfpathlineto{\pgfqpoint{3.476909in}{4.023280in}}%
\pgfpathlineto{\pgfqpoint{3.477741in}{4.028541in}}%
\pgfpathlineto{\pgfqpoint{3.479570in}{4.028541in}}%
\pgfpathlineto{\pgfqpoint{3.479570in}{4.030295in}}%
\pgfpathlineto{\pgfqpoint{3.480901in}{4.030295in}}%
\pgfpathlineto{\pgfqpoint{3.481067in}{4.040817in}}%
\pgfpathlineto{\pgfqpoint{3.482896in}{4.040817in}}%
\pgfpathlineto{\pgfqpoint{3.483728in}{4.047831in}}%
\pgfpathlineto{\pgfqpoint{3.484393in}{4.047831in}}%
\pgfpathlineto{\pgfqpoint{3.484892in}{4.051338in}}%
\pgfpathlineto{\pgfqpoint{3.486722in}{4.051338in}}%
\pgfpathlineto{\pgfqpoint{3.487220in}{4.056599in}}%
\pgfpathlineto{\pgfqpoint{3.488052in}{4.056599in}}%
\pgfpathlineto{\pgfqpoint{3.488385in}{4.060107in}}%
\pgfpathlineto{\pgfqpoint{3.489216in}{4.060107in}}%
\pgfpathlineto{\pgfqpoint{3.490214in}{4.067121in}}%
\pgfpathlineto{\pgfqpoint{3.490547in}{4.067121in}}%
\pgfpathlineto{\pgfqpoint{3.490547in}{4.068875in}}%
\pgfpathlineto{\pgfqpoint{3.492709in}{4.068875in}}%
\pgfpathlineto{\pgfqpoint{3.493208in}{4.074136in}}%
\pgfpathlineto{\pgfqpoint{3.494871in}{4.074136in}}%
\pgfpathlineto{\pgfqpoint{3.495536in}{4.079396in}}%
\pgfpathlineto{\pgfqpoint{3.496201in}{4.079396in}}%
\pgfpathlineto{\pgfqpoint{3.497033in}{4.082904in}}%
\pgfpathlineto{\pgfqpoint{3.497365in}{4.082904in}}%
\pgfpathlineto{\pgfqpoint{3.497532in}{4.086411in}}%
\pgfpathlineto{\pgfqpoint{3.501190in}{4.086411in}}%
\pgfpathlineto{\pgfqpoint{3.502188in}{4.091672in}}%
\pgfpathlineto{\pgfqpoint{3.503186in}{4.091672in}}%
\pgfpathlineto{\pgfqpoint{3.503685in}{4.098686in}}%
\pgfpathlineto{\pgfqpoint{3.504350in}{4.098686in}}%
\pgfpathlineto{\pgfqpoint{3.505348in}{4.103947in}}%
\pgfpathlineto{\pgfqpoint{3.506512in}{4.103947in}}%
\pgfpathlineto{\pgfqpoint{3.507344in}{4.109208in}}%
\pgfpathlineto{\pgfqpoint{3.507677in}{4.109208in}}%
\pgfpathlineto{\pgfqpoint{3.508508in}{4.119730in}}%
\pgfpathlineto{\pgfqpoint{3.509672in}{4.119730in}}%
\pgfpathlineto{\pgfqpoint{3.510171in}{4.126744in}}%
\pgfpathlineto{\pgfqpoint{3.516491in}{4.126744in}}%
\pgfpathlineto{\pgfqpoint{3.517156in}{4.132005in}}%
\pgfpathlineto{\pgfqpoint{3.518986in}{4.132005in}}%
\pgfpathlineto{\pgfqpoint{3.519817in}{4.137266in}}%
\pgfpathlineto{\pgfqpoint{3.520150in}{4.137266in}}%
\pgfpathlineto{\pgfqpoint{3.520981in}{4.146034in}}%
\pgfpathlineto{\pgfqpoint{3.521480in}{4.146034in}}%
\pgfpathlineto{\pgfqpoint{3.521480in}{4.147788in}}%
\pgfpathlineto{\pgfqpoint{3.523476in}{4.147788in}}%
\pgfpathlineto{\pgfqpoint{3.523975in}{4.156556in}}%
\pgfpathlineto{\pgfqpoint{3.524640in}{4.156556in}}%
\pgfpathlineto{\pgfqpoint{3.524806in}{4.160063in}}%
\pgfpathlineto{\pgfqpoint{3.526636in}{4.160063in}}%
\pgfpathlineto{\pgfqpoint{3.526802in}{4.165324in}}%
\pgfpathlineto{\pgfqpoint{3.529297in}{4.165324in}}%
\pgfpathlineto{\pgfqpoint{3.529297in}{4.167078in}}%
\pgfpathlineto{\pgfqpoint{3.531459in}{4.167078in}}%
\pgfpathlineto{\pgfqpoint{3.531459in}{4.168831in}}%
\pgfpathlineto{\pgfqpoint{3.533454in}{4.168831in}}%
\pgfpathlineto{\pgfqpoint{3.533787in}{4.174092in}}%
\pgfpathlineto{\pgfqpoint{3.534619in}{4.174092in}}%
\pgfpathlineto{\pgfqpoint{3.534619in}{4.175846in}}%
\pgfpathlineto{\pgfqpoint{3.536614in}{4.175846in}}%
\pgfpathlineto{\pgfqpoint{3.537280in}{4.179353in}}%
\pgfpathlineto{\pgfqpoint{3.538277in}{4.179353in}}%
\pgfpathlineto{\pgfqpoint{3.539109in}{4.186367in}}%
\pgfpathlineto{\pgfqpoint{3.539442in}{4.186367in}}%
\pgfpathlineto{\pgfqpoint{3.540273in}{4.189875in}}%
\pgfpathlineto{\pgfqpoint{3.540606in}{4.189875in}}%
\pgfpathlineto{\pgfqpoint{3.540606in}{4.193382in}}%
\pgfpathlineto{\pgfqpoint{3.541936in}{4.193382in}}%
\pgfpathlineto{\pgfqpoint{3.542435in}{4.196889in}}%
\pgfpathlineto{\pgfqpoint{3.543100in}{4.196889in}}%
\pgfpathlineto{\pgfqpoint{3.544098in}{4.203904in}}%
\pgfpathlineto{\pgfqpoint{3.544431in}{4.203904in}}%
\pgfpathlineto{\pgfqpoint{3.545096in}{4.207411in}}%
\pgfpathlineto{\pgfqpoint{3.545928in}{4.207411in}}%
\pgfpathlineto{\pgfqpoint{3.545928in}{4.209165in}}%
\pgfpathlineto{\pgfqpoint{3.547092in}{4.209165in}}%
\pgfpathlineto{\pgfqpoint{3.547923in}{4.214425in}}%
\pgfpathlineto{\pgfqpoint{3.549254in}{4.214425in}}%
\pgfpathlineto{\pgfqpoint{3.549254in}{4.216179in}}%
\pgfpathlineto{\pgfqpoint{3.552414in}{4.216179in}}%
\pgfpathlineto{\pgfqpoint{3.553411in}{4.219686in}}%
\pgfpathlineto{\pgfqpoint{3.554576in}{4.219686in}}%
\pgfpathlineto{\pgfqpoint{3.555241in}{4.228454in}}%
\pgfpathlineto{\pgfqpoint{3.556738in}{4.228454in}}%
\pgfpathlineto{\pgfqpoint{3.557736in}{4.233715in}}%
\pgfpathlineto{\pgfqpoint{3.558900in}{4.233715in}}%
\pgfpathlineto{\pgfqpoint{3.558900in}{4.235469in}}%
\pgfpathlineto{\pgfqpoint{3.560396in}{4.235469in}}%
\pgfpathlineto{\pgfqpoint{3.560396in}{4.237223in}}%
\pgfpathlineto{\pgfqpoint{3.564887in}{4.237223in}}%
\pgfpathlineto{\pgfqpoint{3.565885in}{4.242483in}}%
\pgfpathlineto{\pgfqpoint{3.567049in}{4.242483in}}%
\pgfpathlineto{\pgfqpoint{3.567880in}{4.245991in}}%
\pgfpathlineto{\pgfqpoint{3.568878in}{4.245991in}}%
\pgfpathlineto{\pgfqpoint{3.569876in}{4.249498in}}%
\pgfpathlineto{\pgfqpoint{3.571040in}{4.249498in}}%
\pgfpathlineto{\pgfqpoint{3.571872in}{4.253005in}}%
\pgfpathlineto{\pgfqpoint{3.573701in}{4.253005in}}%
\pgfpathlineto{\pgfqpoint{3.574699in}{4.256512in}}%
\pgfpathlineto{\pgfqpoint{3.576695in}{4.256512in}}%
\pgfpathlineto{\pgfqpoint{3.577693in}{4.263527in}}%
\pgfpathlineto{\pgfqpoint{3.578524in}{4.263527in}}%
\pgfpathlineto{\pgfqpoint{3.579189in}{4.268788in}}%
\pgfpathlineto{\pgfqpoint{3.585675in}{4.268788in}}%
\pgfpathlineto{\pgfqpoint{3.586174in}{4.272295in}}%
\pgfpathlineto{\pgfqpoint{3.586840in}{4.272295in}}%
\pgfpathlineto{\pgfqpoint{3.587671in}{4.275802in}}%
\pgfpathlineto{\pgfqpoint{3.588170in}{4.275802in}}%
\pgfpathlineto{\pgfqpoint{3.588170in}{4.277556in}}%
\pgfpathlineto{\pgfqpoint{3.590665in}{4.277556in}}%
\pgfpathlineto{\pgfqpoint{3.591164in}{4.282817in}}%
\pgfpathlineto{\pgfqpoint{3.592827in}{4.282817in}}%
\pgfpathlineto{\pgfqpoint{3.593825in}{4.286324in}}%
\pgfpathlineto{\pgfqpoint{3.595321in}{4.286324in}}%
\pgfpathlineto{\pgfqpoint{3.595321in}{4.288078in}}%
\pgfpathlineto{\pgfqpoint{3.596652in}{4.288078in}}%
\pgfpathlineto{\pgfqpoint{3.596652in}{4.289831in}}%
\pgfpathlineto{\pgfqpoint{3.598315in}{4.289831in}}%
\pgfpathlineto{\pgfqpoint{3.598980in}{4.293338in}}%
\pgfpathlineto{\pgfqpoint{3.599479in}{4.293338in}}%
\pgfpathlineto{\pgfqpoint{3.599479in}{4.295092in}}%
\pgfpathlineto{\pgfqpoint{3.602306in}{4.295092in}}%
\pgfpathlineto{\pgfqpoint{3.602639in}{4.298599in}}%
\pgfpathlineto{\pgfqpoint{3.609291in}{4.298599in}}%
\pgfpathlineto{\pgfqpoint{3.609957in}{4.303860in}}%
\pgfpathlineto{\pgfqpoint{3.612285in}{4.303860in}}%
\pgfpathlineto{\pgfqpoint{3.612285in}{4.305614in}}%
\pgfpathlineto{\pgfqpoint{3.613615in}{4.305614in}}%
\pgfpathlineto{\pgfqpoint{3.613615in}{4.309121in}}%
\pgfpathlineto{\pgfqpoint{3.614780in}{4.309121in}}%
\pgfpathlineto{\pgfqpoint{3.614780in}{4.310875in}}%
\pgfpathlineto{\pgfqpoint{3.616609in}{4.310875in}}%
\pgfpathlineto{\pgfqpoint{3.616609in}{4.312628in}}%
\pgfpathlineto{\pgfqpoint{3.617939in}{4.312628in}}%
\pgfpathlineto{\pgfqpoint{3.618438in}{4.316136in}}%
\pgfpathlineto{\pgfqpoint{3.619104in}{4.316136in}}%
\pgfpathlineto{\pgfqpoint{3.619769in}{4.321396in}}%
\pgfpathlineto{\pgfqpoint{3.622430in}{4.321396in}}%
\pgfpathlineto{\pgfqpoint{3.623428in}{4.326657in}}%
\pgfpathlineto{\pgfqpoint{3.624093in}{4.326657in}}%
\pgfpathlineto{\pgfqpoint{3.624425in}{4.330165in}}%
\pgfpathlineto{\pgfqpoint{3.625257in}{4.330165in}}%
\pgfpathlineto{\pgfqpoint{3.625922in}{4.335425in}}%
\pgfpathlineto{\pgfqpoint{3.626421in}{4.335425in}}%
\pgfpathlineto{\pgfqpoint{3.627419in}{4.340686in}}%
\pgfpathlineto{\pgfqpoint{3.627752in}{4.340686in}}%
\pgfpathlineto{\pgfqpoint{3.628583in}{4.345947in}}%
\pgfpathlineto{\pgfqpoint{3.629747in}{4.345947in}}%
\pgfpathlineto{\pgfqpoint{3.630745in}{4.349454in}}%
\pgfpathlineto{\pgfqpoint{3.631743in}{4.349454in}}%
\pgfpathlineto{\pgfqpoint{3.632575in}{4.352962in}}%
\pgfpathlineto{\pgfqpoint{3.633074in}{4.352962in}}%
\pgfpathlineto{\pgfqpoint{3.634071in}{4.358223in}}%
\pgfpathlineto{\pgfqpoint{3.634238in}{4.358223in}}%
\pgfpathlineto{\pgfqpoint{3.634903in}{4.361730in}}%
\pgfpathlineto{\pgfqpoint{3.635402in}{4.361730in}}%
\pgfpathlineto{\pgfqpoint{3.635402in}{4.365237in}}%
\pgfpathlineto{\pgfqpoint{3.636899in}{4.365237in}}%
\pgfpathlineto{\pgfqpoint{3.637896in}{4.370498in}}%
\pgfpathlineto{\pgfqpoint{3.639726in}{4.370498in}}%
\pgfpathlineto{\pgfqpoint{3.640058in}{4.375759in}}%
\pgfpathlineto{\pgfqpoint{3.640890in}{4.375759in}}%
\pgfpathlineto{\pgfqpoint{3.640890in}{4.377512in}}%
\pgfpathlineto{\pgfqpoint{3.642387in}{4.377512in}}%
\pgfpathlineto{\pgfqpoint{3.642387in}{4.381020in}}%
\pgfpathlineto{\pgfqpoint{3.646877in}{4.381020in}}%
\pgfpathlineto{\pgfqpoint{3.647210in}{4.384527in}}%
\pgfpathlineto{\pgfqpoint{3.649039in}{4.384527in}}%
\pgfpathlineto{\pgfqpoint{3.650037in}{4.395049in}}%
\pgfpathlineto{\pgfqpoint{3.651534in}{4.395049in}}%
\pgfpathlineto{\pgfqpoint{3.651866in}{4.402063in}}%
\pgfpathlineto{\pgfqpoint{3.654694in}{4.402063in}}%
\pgfpathlineto{\pgfqpoint{3.655692in}{4.409078in}}%
\pgfpathlineto{\pgfqpoint{3.655858in}{4.409078in}}%
\pgfpathlineto{\pgfqpoint{3.656856in}{4.421353in}}%
\pgfpathlineto{\pgfqpoint{3.657022in}{4.421353in}}%
\pgfpathlineto{\pgfqpoint{3.657022in}{4.426614in}}%
\pgfpathlineto{\pgfqpoint{3.659184in}{4.426614in}}%
\pgfpathlineto{\pgfqpoint{3.659517in}{4.430121in}}%
\pgfpathlineto{\pgfqpoint{3.660514in}{4.430121in}}%
\pgfpathlineto{\pgfqpoint{3.660514in}{4.433628in}}%
\pgfpathlineto{\pgfqpoint{3.661679in}{4.433628in}}%
\pgfpathlineto{\pgfqpoint{3.662344in}{4.438889in}}%
\pgfpathlineto{\pgfqpoint{3.664340in}{4.438889in}}%
\pgfpathlineto{\pgfqpoint{3.665337in}{4.442396in}}%
\pgfpathlineto{\pgfqpoint{3.665836in}{4.442396in}}%
\pgfpathlineto{\pgfqpoint{3.666335in}{4.445904in}}%
\pgfpathlineto{\pgfqpoint{3.667167in}{4.445904in}}%
\pgfpathlineto{\pgfqpoint{3.667666in}{4.451165in}}%
\pgfpathlineto{\pgfqpoint{3.671158in}{4.451165in}}%
\pgfpathlineto{\pgfqpoint{3.671158in}{4.452918in}}%
\pgfpathlineto{\pgfqpoint{3.672821in}{4.452918in}}%
\pgfpathlineto{\pgfqpoint{3.673819in}{4.458179in}}%
\pgfpathlineto{\pgfqpoint{3.673986in}{4.458179in}}%
\pgfpathlineto{\pgfqpoint{3.673986in}{4.459933in}}%
\pgfpathlineto{\pgfqpoint{3.678143in}{4.459933in}}%
\pgfpathlineto{\pgfqpoint{3.678975in}{4.466947in}}%
\pgfpathlineto{\pgfqpoint{3.680139in}{4.466947in}}%
\pgfpathlineto{\pgfqpoint{3.681137in}{4.472208in}}%
\pgfpathlineto{\pgfqpoint{3.681469in}{4.472208in}}%
\pgfpathlineto{\pgfqpoint{3.681469in}{4.473962in}}%
\pgfpathlineto{\pgfqpoint{3.683964in}{4.473962in}}%
\pgfpathlineto{\pgfqpoint{3.683964in}{4.475715in}}%
\pgfpathlineto{\pgfqpoint{3.687457in}{4.475715in}}%
\pgfpathlineto{\pgfqpoint{3.688454in}{4.480976in}}%
\pgfpathlineto{\pgfqpoint{3.690783in}{4.480976in}}%
\pgfpathlineto{\pgfqpoint{3.691614in}{4.487991in}}%
\pgfpathlineto{\pgfqpoint{3.692612in}{4.487991in}}%
\pgfpathlineto{\pgfqpoint{3.692778in}{4.491498in}}%
\pgfpathlineto{\pgfqpoint{3.694608in}{4.491498in}}%
\pgfpathlineto{\pgfqpoint{3.694608in}{4.493251in}}%
\pgfpathlineto{\pgfqpoint{3.695938in}{4.493251in}}%
\pgfpathlineto{\pgfqpoint{3.695938in}{4.495005in}}%
\pgfpathlineto{\pgfqpoint{3.697269in}{4.495005in}}%
\pgfpathlineto{\pgfqpoint{3.697435in}{4.498512in}}%
\pgfpathlineto{\pgfqpoint{3.699597in}{4.498512in}}%
\pgfpathlineto{\pgfqpoint{3.699597in}{4.500266in}}%
\pgfpathlineto{\pgfqpoint{3.702757in}{4.500266in}}%
\pgfpathlineto{\pgfqpoint{3.702757in}{4.502020in}}%
\pgfpathlineto{\pgfqpoint{3.705584in}{4.502020in}}%
\pgfpathlineto{\pgfqpoint{3.706582in}{4.505527in}}%
\pgfpathlineto{\pgfqpoint{3.706748in}{4.505527in}}%
\pgfpathlineto{\pgfqpoint{3.707580in}{4.509034in}}%
\pgfpathlineto{\pgfqpoint{3.711072in}{4.509034in}}%
\pgfpathlineto{\pgfqpoint{3.711072in}{4.510788in}}%
\pgfpathlineto{\pgfqpoint{3.712237in}{4.510788in}}%
\pgfpathlineto{\pgfqpoint{3.712403in}{4.514295in}}%
\pgfpathlineto{\pgfqpoint{3.714066in}{4.514295in}}%
\pgfpathlineto{\pgfqpoint{3.714565in}{4.519556in}}%
\pgfpathlineto{\pgfqpoint{3.715396in}{4.519556in}}%
\pgfpathlineto{\pgfqpoint{3.715396in}{4.521309in}}%
\pgfpathlineto{\pgfqpoint{3.718057in}{4.521309in}}%
\pgfpathlineto{\pgfqpoint{3.718057in}{4.523063in}}%
\pgfpathlineto{\pgfqpoint{3.723546in}{4.523063in}}%
\pgfpathlineto{\pgfqpoint{3.724543in}{4.528324in}}%
\pgfpathlineto{\pgfqpoint{3.725042in}{4.528324in}}%
\pgfpathlineto{\pgfqpoint{3.725708in}{4.533585in}}%
\pgfpathlineto{\pgfqpoint{3.726373in}{4.533585in}}%
\pgfpathlineto{\pgfqpoint{3.726373in}{4.535338in}}%
\pgfpathlineto{\pgfqpoint{3.728701in}{4.535338in}}%
\pgfpathlineto{\pgfqpoint{3.728701in}{4.537092in}}%
\pgfpathlineto{\pgfqpoint{3.730032in}{4.537092in}}%
\pgfpathlineto{\pgfqpoint{3.730697in}{4.540599in}}%
\pgfpathlineto{\pgfqpoint{3.731695in}{4.540599in}}%
\pgfpathlineto{\pgfqpoint{3.732194in}{4.544107in}}%
\pgfpathlineto{\pgfqpoint{3.734356in}{4.544107in}}%
\pgfpathlineto{\pgfqpoint{3.734356in}{4.545860in}}%
\pgfpathlineto{\pgfqpoint{3.738181in}{4.545860in}}%
\pgfpathlineto{\pgfqpoint{3.738181in}{4.547614in}}%
\pgfpathlineto{\pgfqpoint{3.740343in}{4.547614in}}%
\pgfpathlineto{\pgfqpoint{3.740343in}{4.549367in}}%
\pgfpathlineto{\pgfqpoint{3.744334in}{4.549367in}}%
\pgfpathlineto{\pgfqpoint{3.744334in}{4.551121in}}%
\pgfpathlineto{\pgfqpoint{3.747328in}{4.551121in}}%
\pgfpathlineto{\pgfqpoint{3.747660in}{4.554628in}}%
\pgfpathlineto{\pgfqpoint{3.753149in}{4.554628in}}%
\pgfpathlineto{\pgfqpoint{3.753648in}{4.559889in}}%
\pgfpathlineto{\pgfqpoint{3.755144in}{4.559889in}}%
\pgfpathlineto{\pgfqpoint{3.755144in}{4.561643in}}%
\pgfpathlineto{\pgfqpoint{3.758304in}{4.561643in}}%
\pgfpathlineto{\pgfqpoint{3.758470in}{4.565150in}}%
\pgfpathlineto{\pgfqpoint{3.759468in}{4.565150in}}%
\pgfpathlineto{\pgfqpoint{3.759468in}{4.566904in}}%
\pgfpathlineto{\pgfqpoint{3.760633in}{4.566904in}}%
\pgfpathlineto{\pgfqpoint{3.760633in}{4.568657in}}%
\pgfpathlineto{\pgfqpoint{3.764790in}{4.568657in}}%
\pgfpathlineto{\pgfqpoint{3.765123in}{4.572165in}}%
\pgfpathlineto{\pgfqpoint{3.766786in}{4.572165in}}%
\pgfpathlineto{\pgfqpoint{3.767451in}{4.577425in}}%
\pgfpathlineto{\pgfqpoint{3.768283in}{4.577425in}}%
\pgfpathlineto{\pgfqpoint{3.768283in}{4.579179in}}%
\pgfpathlineto{\pgfqpoint{3.769780in}{4.579179in}}%
\pgfpathlineto{\pgfqpoint{3.769780in}{4.580933in}}%
\pgfpathlineto{\pgfqpoint{3.772607in}{4.580933in}}%
\pgfpathlineto{\pgfqpoint{3.772607in}{4.582686in}}%
\pgfpathlineto{\pgfqpoint{3.774270in}{4.582686in}}%
\pgfpathlineto{\pgfqpoint{3.774769in}{4.589701in}}%
\pgfpathlineto{\pgfqpoint{3.778095in}{4.589701in}}%
\pgfpathlineto{\pgfqpoint{3.778594in}{4.593208in}}%
\pgfpathlineto{\pgfqpoint{3.780257in}{4.593208in}}%
\pgfpathlineto{\pgfqpoint{3.780922in}{4.598469in}}%
\pgfpathlineto{\pgfqpoint{3.782419in}{4.598469in}}%
\pgfpathlineto{\pgfqpoint{3.782419in}{4.600223in}}%
\pgfpathlineto{\pgfqpoint{3.788739in}{4.600223in}}%
\pgfpathlineto{\pgfqpoint{3.788739in}{4.601976in}}%
\pgfpathlineto{\pgfqpoint{3.792065in}{4.601976in}}%
\pgfpathlineto{\pgfqpoint{3.792065in}{4.603730in}}%
\pgfpathlineto{\pgfqpoint{3.794061in}{4.603730in}}%
\pgfpathlineto{\pgfqpoint{3.794061in}{4.605483in}}%
\pgfpathlineto{\pgfqpoint{3.795890in}{4.605483in}}%
\pgfpathlineto{\pgfqpoint{3.796555in}{4.608991in}}%
\pgfpathlineto{\pgfqpoint{3.798052in}{4.608991in}}%
\pgfpathlineto{\pgfqpoint{3.798052in}{4.610744in}}%
\pgfpathlineto{\pgfqpoint{3.801711in}{4.610744in}}%
\pgfpathlineto{\pgfqpoint{3.802043in}{4.616005in}}%
\pgfpathlineto{\pgfqpoint{3.803540in}{4.616005in}}%
\pgfpathlineto{\pgfqpoint{3.803540in}{4.617759in}}%
\pgfpathlineto{\pgfqpoint{3.806534in}{4.617759in}}%
\pgfpathlineto{\pgfqpoint{3.806534in}{4.619512in}}%
\pgfpathlineto{\pgfqpoint{3.808197in}{4.619512in}}%
\pgfpathlineto{\pgfqpoint{3.808862in}{4.624773in}}%
\pgfpathlineto{\pgfqpoint{3.811024in}{4.624773in}}%
\pgfpathlineto{\pgfqpoint{3.811024in}{4.626527in}}%
\pgfpathlineto{\pgfqpoint{3.816512in}{4.626527in}}%
\pgfpathlineto{\pgfqpoint{3.816512in}{4.628280in}}%
\pgfpathlineto{\pgfqpoint{3.821834in}{4.628280in}}%
\pgfpathlineto{\pgfqpoint{3.821834in}{4.630034in}}%
\pgfpathlineto{\pgfqpoint{3.823497in}{4.630034in}}%
\pgfpathlineto{\pgfqpoint{3.823497in}{4.631788in}}%
\pgfpathlineto{\pgfqpoint{3.828320in}{4.631788in}}%
\pgfpathlineto{\pgfqpoint{3.828986in}{4.635295in}}%
\pgfpathlineto{\pgfqpoint{3.829484in}{4.635295in}}%
\pgfpathlineto{\pgfqpoint{3.830316in}{4.638802in}}%
\pgfpathlineto{\pgfqpoint{3.831148in}{4.638802in}}%
\pgfpathlineto{\pgfqpoint{3.831979in}{4.645817in}}%
\pgfpathlineto{\pgfqpoint{3.832811in}{4.645817in}}%
\pgfpathlineto{\pgfqpoint{3.832811in}{4.647570in}}%
\pgfpathlineto{\pgfqpoint{3.833975in}{4.647570in}}%
\pgfpathlineto{\pgfqpoint{3.833975in}{4.649324in}}%
\pgfpathlineto{\pgfqpoint{3.835638in}{4.649324in}}%
\pgfpathlineto{\pgfqpoint{3.836137in}{4.654585in}}%
\pgfpathlineto{\pgfqpoint{3.838964in}{4.654585in}}%
\pgfpathlineto{\pgfqpoint{3.839796in}{4.663353in}}%
\pgfpathlineto{\pgfqpoint{3.840793in}{4.663353in}}%
\pgfpathlineto{\pgfqpoint{3.840793in}{4.665107in}}%
\pgfpathlineto{\pgfqpoint{3.847280in}{4.665107in}}%
\pgfpathlineto{\pgfqpoint{3.848111in}{4.668614in}}%
\pgfpathlineto{\pgfqpoint{3.853433in}{4.668614in}}%
\pgfpathlineto{\pgfqpoint{3.853433in}{4.672121in}}%
\pgfpathlineto{\pgfqpoint{3.855096in}{4.672121in}}%
\pgfpathlineto{\pgfqpoint{3.855595in}{4.675628in}}%
\pgfpathlineto{\pgfqpoint{3.856759in}{4.675628in}}%
\pgfpathlineto{\pgfqpoint{3.856925in}{4.679136in}}%
\pgfpathlineto{\pgfqpoint{3.863079in}{4.679136in}}%
\pgfpathlineto{\pgfqpoint{3.863079in}{4.682643in}}%
\pgfpathlineto{\pgfqpoint{3.864243in}{4.682643in}}%
\pgfpathlineto{\pgfqpoint{3.864243in}{4.684396in}}%
\pgfpathlineto{\pgfqpoint{3.868401in}{4.684396in}}%
\pgfpathlineto{\pgfqpoint{3.868401in}{4.686150in}}%
\pgfpathlineto{\pgfqpoint{3.871394in}{4.686150in}}%
\pgfpathlineto{\pgfqpoint{3.871394in}{4.687904in}}%
\pgfpathlineto{\pgfqpoint{3.874055in}{4.687904in}}%
\pgfpathlineto{\pgfqpoint{3.874222in}{4.691411in}}%
\pgfpathlineto{\pgfqpoint{3.875386in}{4.691411in}}%
\pgfpathlineto{\pgfqpoint{3.875386in}{4.693165in}}%
\pgfpathlineto{\pgfqpoint{3.878213in}{4.693165in}}%
\pgfpathlineto{\pgfqpoint{3.878213in}{4.694918in}}%
\pgfpathlineto{\pgfqpoint{3.880375in}{4.694918in}}%
\pgfpathlineto{\pgfqpoint{3.881207in}{4.698425in}}%
\pgfpathlineto{\pgfqpoint{3.886030in}{4.698425in}}%
\pgfpathlineto{\pgfqpoint{3.886030in}{4.700179in}}%
\pgfpathlineto{\pgfqpoint{3.887194in}{4.700179in}}%
\pgfpathlineto{\pgfqpoint{3.887194in}{4.701933in}}%
\pgfpathlineto{\pgfqpoint{3.888857in}{4.701933in}}%
\pgfpathlineto{\pgfqpoint{3.888857in}{4.703686in}}%
\pgfpathlineto{\pgfqpoint{3.891518in}{4.703686in}}%
\pgfpathlineto{\pgfqpoint{3.891518in}{4.705440in}}%
\pgfpathlineto{\pgfqpoint{3.892848in}{4.705440in}}%
\pgfpathlineto{\pgfqpoint{3.892848in}{4.707194in}}%
\pgfpathlineto{\pgfqpoint{3.894511in}{4.707194in}}%
\pgfpathlineto{\pgfqpoint{3.894511in}{4.708947in}}%
\pgfpathlineto{\pgfqpoint{3.897339in}{4.708947in}}%
\pgfpathlineto{\pgfqpoint{3.898336in}{4.714208in}}%
\pgfpathlineto{\pgfqpoint{3.900665in}{4.714208in}}%
\pgfpathlineto{\pgfqpoint{3.900665in}{4.715962in}}%
\pgfpathlineto{\pgfqpoint{3.902161in}{4.715962in}}%
\pgfpathlineto{\pgfqpoint{3.902161in}{4.717715in}}%
\pgfpathlineto{\pgfqpoint{3.904324in}{4.717715in}}%
\pgfpathlineto{\pgfqpoint{3.904656in}{4.721223in}}%
\pgfpathlineto{\pgfqpoint{3.905987in}{4.721223in}}%
\pgfpathlineto{\pgfqpoint{3.906486in}{4.726483in}}%
\pgfpathlineto{\pgfqpoint{3.907483in}{4.726483in}}%
\pgfpathlineto{\pgfqpoint{3.907483in}{4.728237in}}%
\pgfpathlineto{\pgfqpoint{3.909978in}{4.728237in}}%
\pgfpathlineto{\pgfqpoint{3.910643in}{4.733498in}}%
\pgfpathlineto{\pgfqpoint{3.915300in}{4.733498in}}%
\pgfpathlineto{\pgfqpoint{3.915965in}{4.737005in}}%
\pgfpathlineto{\pgfqpoint{3.923283in}{4.737005in}}%
\pgfpathlineto{\pgfqpoint{3.923283in}{4.740512in}}%
\pgfpathlineto{\pgfqpoint{3.927274in}{4.740512in}}%
\pgfpathlineto{\pgfqpoint{3.927274in}{4.742266in}}%
\pgfpathlineto{\pgfqpoint{3.929104in}{4.742266in}}%
\pgfpathlineto{\pgfqpoint{3.929104in}{4.744020in}}%
\pgfpathlineto{\pgfqpoint{3.930933in}{4.744020in}}%
\pgfpathlineto{\pgfqpoint{3.931266in}{4.747527in}}%
\pgfpathlineto{\pgfqpoint{3.932097in}{4.747527in}}%
\pgfpathlineto{\pgfqpoint{3.932097in}{4.749280in}}%
\pgfpathlineto{\pgfqpoint{3.937086in}{4.749280in}}%
\pgfpathlineto{\pgfqpoint{3.937086in}{4.751034in}}%
\pgfpathlineto{\pgfqpoint{3.939747in}{4.751034in}}%
\pgfpathlineto{\pgfqpoint{3.939747in}{4.752788in}}%
\pgfpathlineto{\pgfqpoint{3.942242in}{4.752788in}}%
\pgfpathlineto{\pgfqpoint{3.942242in}{4.754541in}}%
\pgfpathlineto{\pgfqpoint{3.948728in}{4.754541in}}%
\pgfpathlineto{\pgfqpoint{3.948728in}{4.756295in}}%
\pgfpathlineto{\pgfqpoint{3.951389in}{4.756295in}}%
\pgfpathlineto{\pgfqpoint{3.951389in}{4.758049in}}%
\pgfpathlineto{\pgfqpoint{3.953551in}{4.758049in}}%
\pgfpathlineto{\pgfqpoint{3.954549in}{4.761556in}}%
\pgfpathlineto{\pgfqpoint{3.954881in}{4.761556in}}%
\pgfpathlineto{\pgfqpoint{3.954881in}{4.763309in}}%
\pgfpathlineto{\pgfqpoint{3.956545in}{4.763309in}}%
\pgfpathlineto{\pgfqpoint{3.956545in}{4.768570in}}%
\pgfpathlineto{\pgfqpoint{3.958540in}{4.768570in}}%
\pgfpathlineto{\pgfqpoint{3.958540in}{4.770324in}}%
\pgfpathlineto{\pgfqpoint{3.964694in}{4.770324in}}%
\pgfpathlineto{\pgfqpoint{3.964694in}{4.772078in}}%
\pgfpathlineto{\pgfqpoint{3.968519in}{4.772078in}}%
\pgfpathlineto{\pgfqpoint{3.969517in}{4.779092in}}%
\pgfpathlineto{\pgfqpoint{3.971512in}{4.779092in}}%
\pgfpathlineto{\pgfqpoint{3.972178in}{4.782599in}}%
\pgfpathlineto{\pgfqpoint{3.977998in}{4.782599in}}%
\pgfpathlineto{\pgfqpoint{3.978664in}{4.786107in}}%
\pgfpathlineto{\pgfqpoint{3.979495in}{4.786107in}}%
\pgfpathlineto{\pgfqpoint{3.979828in}{4.789614in}}%
\pgfpathlineto{\pgfqpoint{3.981990in}{4.789614in}}%
\pgfpathlineto{\pgfqpoint{3.982988in}{4.793121in}}%
\pgfpathlineto{\pgfqpoint{3.984152in}{4.793121in}}%
\pgfpathlineto{\pgfqpoint{3.984152in}{4.794875in}}%
\pgfpathlineto{\pgfqpoint{3.985981in}{4.794875in}}%
\pgfpathlineto{\pgfqpoint{3.985981in}{4.796628in}}%
\pgfpathlineto{\pgfqpoint{3.989640in}{4.796628in}}%
\pgfpathlineto{\pgfqpoint{3.989640in}{4.798382in}}%
\pgfpathlineto{\pgfqpoint{3.990804in}{4.798382in}}%
\pgfpathlineto{\pgfqpoint{3.990804in}{4.800136in}}%
\pgfpathlineto{\pgfqpoint{3.993133in}{4.800136in}}%
\pgfpathlineto{\pgfqpoint{3.993465in}{4.805396in}}%
\pgfpathlineto{\pgfqpoint{3.994463in}{4.805396in}}%
\pgfpathlineto{\pgfqpoint{3.994629in}{4.808904in}}%
\pgfpathlineto{\pgfqpoint{3.998454in}{4.808904in}}%
\pgfpathlineto{\pgfqpoint{3.998454in}{4.810657in}}%
\pgfpathlineto{\pgfqpoint{4.002113in}{4.810657in}}%
\pgfpathlineto{\pgfqpoint{4.002113in}{4.812411in}}%
\pgfpathlineto{\pgfqpoint{4.003776in}{4.812411in}}%
\pgfpathlineto{\pgfqpoint{4.004608in}{4.815918in}}%
\pgfpathlineto{\pgfqpoint{4.005107in}{4.815918in}}%
\pgfpathlineto{\pgfqpoint{4.005107in}{4.817672in}}%
\pgfpathlineto{\pgfqpoint{4.011094in}{4.817672in}}%
\pgfpathlineto{\pgfqpoint{4.011759in}{4.821179in}}%
\pgfpathlineto{\pgfqpoint{4.013422in}{4.821179in}}%
\pgfpathlineto{\pgfqpoint{4.013422in}{4.822933in}}%
\pgfpathlineto{\pgfqpoint{4.023567in}{4.822933in}}%
\pgfpathlineto{\pgfqpoint{4.023567in}{4.826440in}}%
\pgfpathlineto{\pgfqpoint{4.027725in}{4.826440in}}%
\pgfpathlineto{\pgfqpoint{4.027725in}{4.829947in}}%
\pgfpathlineto{\pgfqpoint{4.031716in}{4.829947in}}%
\pgfpathlineto{\pgfqpoint{4.032548in}{4.833454in}}%
\pgfpathlineto{\pgfqpoint{4.040032in}{4.833454in}}%
\pgfpathlineto{\pgfqpoint{4.040531in}{4.836962in}}%
\pgfpathlineto{\pgfqpoint{4.041528in}{4.836962in}}%
\pgfpathlineto{\pgfqpoint{4.041528in}{4.838715in}}%
\pgfpathlineto{\pgfqpoint{4.047183in}{4.838715in}}%
\pgfpathlineto{\pgfqpoint{4.047516in}{4.842223in}}%
\pgfpathlineto{\pgfqpoint{4.049012in}{4.842223in}}%
\pgfpathlineto{\pgfqpoint{4.050010in}{4.847483in}}%
\pgfpathlineto{\pgfqpoint{4.051507in}{4.847483in}}%
\pgfpathlineto{\pgfqpoint{4.051507in}{4.849237in}}%
\pgfpathlineto{\pgfqpoint{4.053004in}{4.849237in}}%
\pgfpathlineto{\pgfqpoint{4.053004in}{4.850991in}}%
\pgfpathlineto{\pgfqpoint{4.055332in}{4.850991in}}%
\pgfpathlineto{\pgfqpoint{4.055332in}{4.852744in}}%
\pgfpathlineto{\pgfqpoint{4.057660in}{4.852744in}}%
\pgfpathlineto{\pgfqpoint{4.058492in}{4.858005in}}%
\pgfpathlineto{\pgfqpoint{4.059157in}{4.858005in}}%
\pgfpathlineto{\pgfqpoint{4.059157in}{4.859759in}}%
\pgfpathlineto{\pgfqpoint{4.061153in}{4.859759in}}%
\pgfpathlineto{\pgfqpoint{4.061153in}{4.861512in}}%
\pgfpathlineto{\pgfqpoint{4.062816in}{4.861512in}}%
\pgfpathlineto{\pgfqpoint{4.062816in}{4.863266in}}%
\pgfpathlineto{\pgfqpoint{4.065810in}{4.863266in}}%
\pgfpathlineto{\pgfqpoint{4.065810in}{4.865020in}}%
\pgfpathlineto{\pgfqpoint{4.067306in}{4.865020in}}%
\pgfpathlineto{\pgfqpoint{4.067306in}{4.866773in}}%
\pgfpathlineto{\pgfqpoint{4.070965in}{4.866773in}}%
\pgfpathlineto{\pgfqpoint{4.070965in}{4.868527in}}%
\pgfpathlineto{\pgfqpoint{4.075954in}{4.868527in}}%
\pgfpathlineto{\pgfqpoint{4.075954in}{4.870280in}}%
\pgfpathlineto{\pgfqpoint{4.078116in}{4.870280in}}%
\pgfpathlineto{\pgfqpoint{4.078116in}{4.872034in}}%
\pgfpathlineto{\pgfqpoint{4.083605in}{4.872034in}}%
\pgfpathlineto{\pgfqpoint{4.084436in}{4.877295in}}%
\pgfpathlineto{\pgfqpoint{4.087929in}{4.877295in}}%
\pgfpathlineto{\pgfqpoint{4.087929in}{4.879049in}}%
\pgfpathlineto{\pgfqpoint{4.092253in}{4.879049in}}%
\pgfpathlineto{\pgfqpoint{4.093251in}{4.886063in}}%
\pgfpathlineto{\pgfqpoint{4.100236in}{4.886063in}}%
\pgfpathlineto{\pgfqpoint{4.100236in}{4.887817in}}%
\pgfpathlineto{\pgfqpoint{4.102231in}{4.887817in}}%
\pgfpathlineto{\pgfqpoint{4.102231in}{4.889570in}}%
\pgfpathlineto{\pgfqpoint{4.106056in}{4.889570in}}%
\pgfpathlineto{\pgfqpoint{4.106056in}{4.891324in}}%
\pgfpathlineto{\pgfqpoint{4.109216in}{4.891324in}}%
\pgfpathlineto{\pgfqpoint{4.109216in}{4.893078in}}%
\pgfpathlineto{\pgfqpoint{4.114871in}{4.893078in}}%
\pgfpathlineto{\pgfqpoint{4.114871in}{4.894831in}}%
\pgfpathlineto{\pgfqpoint{4.116035in}{4.894831in}}%
\pgfpathlineto{\pgfqpoint{4.116035in}{4.896585in}}%
\pgfpathlineto{\pgfqpoint{4.120026in}{4.896585in}}%
\pgfpathlineto{\pgfqpoint{4.120026in}{4.898338in}}%
\pgfpathlineto{\pgfqpoint{4.121357in}{4.898338in}}%
\pgfpathlineto{\pgfqpoint{4.121523in}{4.901846in}}%
\pgfpathlineto{\pgfqpoint{4.128841in}{4.901846in}}%
\pgfpathlineto{\pgfqpoint{4.128841in}{4.903599in}}%
\pgfpathlineto{\pgfqpoint{4.130337in}{4.903599in}}%
\pgfpathlineto{\pgfqpoint{4.131335in}{4.907107in}}%
\pgfpathlineto{\pgfqpoint{4.131502in}{4.907107in}}%
\pgfpathlineto{\pgfqpoint{4.131502in}{4.908860in}}%
\pgfpathlineto{\pgfqpoint{4.135493in}{4.908860in}}%
\pgfpathlineto{\pgfqpoint{4.135493in}{4.910614in}}%
\pgfpathlineto{\pgfqpoint{4.137322in}{4.910614in}}%
\pgfpathlineto{\pgfqpoint{4.137322in}{4.912367in}}%
\pgfpathlineto{\pgfqpoint{4.141314in}{4.912367in}}%
\pgfpathlineto{\pgfqpoint{4.141314in}{4.914121in}}%
\pgfpathlineto{\pgfqpoint{4.143143in}{4.914121in}}%
\pgfpathlineto{\pgfqpoint{4.143975in}{4.922889in}}%
\pgfpathlineto{\pgfqpoint{4.144640in}{4.922889in}}%
\pgfpathlineto{\pgfqpoint{4.144640in}{4.924643in}}%
\pgfpathlineto{\pgfqpoint{4.145970in}{4.924643in}}%
\pgfpathlineto{\pgfqpoint{4.146137in}{4.928150in}}%
\pgfpathlineto{\pgfqpoint{4.147634in}{4.928150in}}%
\pgfpathlineto{\pgfqpoint{4.147634in}{4.929904in}}%
\pgfpathlineto{\pgfqpoint{4.149962in}{4.929904in}}%
\pgfpathlineto{\pgfqpoint{4.150960in}{4.935165in}}%
\pgfpathlineto{\pgfqpoint{4.155117in}{4.935165in}}%
\pgfpathlineto{\pgfqpoint{4.155450in}{4.938672in}}%
\pgfpathlineto{\pgfqpoint{4.159940in}{4.938672in}}%
\pgfpathlineto{\pgfqpoint{4.160938in}{4.942179in}}%
\pgfpathlineto{\pgfqpoint{4.163433in}{4.942179in}}%
\pgfpathlineto{\pgfqpoint{4.164264in}{4.945686in}}%
\pgfpathlineto{\pgfqpoint{4.167757in}{4.945686in}}%
\pgfpathlineto{\pgfqpoint{4.167757in}{4.947440in}}%
\pgfpathlineto{\pgfqpoint{4.175075in}{4.947440in}}%
\pgfpathlineto{\pgfqpoint{4.175075in}{4.949194in}}%
\pgfpathlineto{\pgfqpoint{4.178234in}{4.949194in}}%
\pgfpathlineto{\pgfqpoint{4.178234in}{4.950947in}}%
\pgfpathlineto{\pgfqpoint{4.180563in}{4.950947in}}%
\pgfpathlineto{\pgfqpoint{4.180563in}{4.954454in}}%
\pgfpathlineto{\pgfqpoint{4.182060in}{4.954454in}}%
\pgfpathlineto{\pgfqpoint{4.182060in}{4.956208in}}%
\pgfpathlineto{\pgfqpoint{4.183224in}{4.956208in}}%
\pgfpathlineto{\pgfqpoint{4.183224in}{4.957962in}}%
\pgfpathlineto{\pgfqpoint{4.184887in}{4.957962in}}%
\pgfpathlineto{\pgfqpoint{4.184887in}{4.959715in}}%
\pgfpathlineto{\pgfqpoint{4.186051in}{4.959715in}}%
\pgfpathlineto{\pgfqpoint{4.186051in}{4.961469in}}%
\pgfpathlineto{\pgfqpoint{4.190708in}{4.961469in}}%
\pgfpathlineto{\pgfqpoint{4.190708in}{4.963223in}}%
\pgfpathlineto{\pgfqpoint{4.191872in}{4.963223in}}%
\pgfpathlineto{\pgfqpoint{4.191872in}{4.964976in}}%
\pgfpathlineto{\pgfqpoint{4.196695in}{4.964976in}}%
\pgfpathlineto{\pgfqpoint{4.196695in}{4.966730in}}%
\pgfpathlineto{\pgfqpoint{4.202848in}{4.966730in}}%
\pgfpathlineto{\pgfqpoint{4.203680in}{4.970237in}}%
\pgfpathlineto{\pgfqpoint{4.221142in}{4.970237in}}%
\pgfpathlineto{\pgfqpoint{4.222140in}{4.973744in}}%
\pgfpathlineto{\pgfqpoint{4.223304in}{4.973744in}}%
\pgfpathlineto{\pgfqpoint{4.223304in}{4.977251in}}%
\pgfpathlineto{\pgfqpoint{4.230954in}{4.977251in}}%
\pgfpathlineto{\pgfqpoint{4.230954in}{4.979005in}}%
\pgfpathlineto{\pgfqpoint{4.234114in}{4.979005in}}%
\pgfpathlineto{\pgfqpoint{4.234780in}{4.982512in}}%
\pgfpathlineto{\pgfqpoint{4.238605in}{4.982512in}}%
\pgfpathlineto{\pgfqpoint{4.238605in}{4.984266in}}%
\pgfpathlineto{\pgfqpoint{4.247585in}{4.984266in}}%
\pgfpathlineto{\pgfqpoint{4.247585in}{4.986020in}}%
\pgfpathlineto{\pgfqpoint{4.263884in}{4.986020in}}%
\pgfpathlineto{\pgfqpoint{4.263884in}{4.987773in}}%
\pgfpathlineto{\pgfqpoint{4.271866in}{4.987773in}}%
\pgfpathlineto{\pgfqpoint{4.271866in}{4.989527in}}%
\pgfpathlineto{\pgfqpoint{4.273862in}{4.989527in}}%
\pgfpathlineto{\pgfqpoint{4.273862in}{4.991280in}}%
\pgfpathlineto{\pgfqpoint{4.276689in}{4.991280in}}%
\pgfpathlineto{\pgfqpoint{4.276689in}{4.993034in}}%
\pgfpathlineto{\pgfqpoint{4.280681in}{4.993034in}}%
\pgfpathlineto{\pgfqpoint{4.281180in}{4.996541in}}%
\pgfpathlineto{\pgfqpoint{4.284506in}{4.996541in}}%
\pgfpathlineto{\pgfqpoint{4.285337in}{5.001802in}}%
\pgfpathlineto{\pgfqpoint{4.287333in}{5.001802in}}%
\pgfpathlineto{\pgfqpoint{4.287333in}{5.003556in}}%
\pgfpathlineto{\pgfqpoint{4.288497in}{5.003556in}}%
\pgfpathlineto{\pgfqpoint{4.288497in}{5.005309in}}%
\pgfpathlineto{\pgfqpoint{4.295316in}{5.005309in}}%
\pgfpathlineto{\pgfqpoint{4.295316in}{5.007063in}}%
\pgfpathlineto{\pgfqpoint{4.299640in}{5.007063in}}%
\pgfpathlineto{\pgfqpoint{4.299640in}{5.008817in}}%
\pgfpathlineto{\pgfqpoint{4.306126in}{5.008817in}}%
\pgfpathlineto{\pgfqpoint{4.306126in}{5.010570in}}%
\pgfpathlineto{\pgfqpoint{4.307955in}{5.010570in}}%
\pgfpathlineto{\pgfqpoint{4.307955in}{5.012324in}}%
\pgfpathlineto{\pgfqpoint{4.309120in}{5.012324in}}%
\pgfpathlineto{\pgfqpoint{4.309120in}{5.014078in}}%
\pgfpathlineto{\pgfqpoint{4.316770in}{5.014078in}}%
\pgfpathlineto{\pgfqpoint{4.316770in}{5.015831in}}%
\pgfpathlineto{\pgfqpoint{4.322923in}{5.015831in}}%
\pgfpathlineto{\pgfqpoint{4.322923in}{5.017585in}}%
\pgfpathlineto{\pgfqpoint{4.330407in}{5.017585in}}%
\pgfpathlineto{\pgfqpoint{4.330407in}{5.019338in}}%
\pgfpathlineto{\pgfqpoint{4.335230in}{5.019338in}}%
\pgfpathlineto{\pgfqpoint{4.335230in}{5.021092in}}%
\pgfpathlineto{\pgfqpoint{4.341384in}{5.021092in}}%
\pgfpathlineto{\pgfqpoint{4.342381in}{5.024599in}}%
\pgfpathlineto{\pgfqpoint{4.343546in}{5.024599in}}%
\pgfpathlineto{\pgfqpoint{4.343546in}{5.026353in}}%
\pgfpathlineto{\pgfqpoint{4.356351in}{5.026353in}}%
\pgfpathlineto{\pgfqpoint{4.357349in}{5.029860in}}%
\pgfpathlineto{\pgfqpoint{4.357848in}{5.029860in}}%
\pgfpathlineto{\pgfqpoint{4.357848in}{5.031614in}}%
\pgfpathlineto{\pgfqpoint{4.360010in}{5.031614in}}%
\pgfpathlineto{\pgfqpoint{4.360010in}{5.033367in}}%
\pgfpathlineto{\pgfqpoint{4.370488in}{5.033367in}}%
\pgfpathlineto{\pgfqpoint{4.370488in}{5.035121in}}%
\pgfpathlineto{\pgfqpoint{4.371818in}{5.035121in}}%
\pgfpathlineto{\pgfqpoint{4.371818in}{5.036875in}}%
\pgfpathlineto{\pgfqpoint{4.376142in}{5.036875in}}%
\pgfpathlineto{\pgfqpoint{4.376142in}{5.038628in}}%
\pgfpathlineto{\pgfqpoint{4.378637in}{5.038628in}}%
\pgfpathlineto{\pgfqpoint{4.378969in}{5.042136in}}%
\pgfpathlineto{\pgfqpoint{4.381797in}{5.042136in}}%
\pgfpathlineto{\pgfqpoint{4.381797in}{5.043889in}}%
\pgfpathlineto{\pgfqpoint{4.383460in}{5.043889in}}%
\pgfpathlineto{\pgfqpoint{4.383460in}{5.045643in}}%
\pgfpathlineto{\pgfqpoint{4.399758in}{5.045643in}}%
\pgfpathlineto{\pgfqpoint{4.400423in}{5.050904in}}%
\pgfpathlineto{\pgfqpoint{4.402086in}{5.050904in}}%
\pgfpathlineto{\pgfqpoint{4.402086in}{5.052657in}}%
\pgfpathlineto{\pgfqpoint{4.405745in}{5.052657in}}%
\pgfpathlineto{\pgfqpoint{4.405745in}{5.054411in}}%
\pgfpathlineto{\pgfqpoint{4.407242in}{5.054411in}}%
\pgfpathlineto{\pgfqpoint{4.407242in}{5.056165in}}%
\pgfpathlineto{\pgfqpoint{4.412730in}{5.056165in}}%
\pgfpathlineto{\pgfqpoint{4.412730in}{5.059672in}}%
\pgfpathlineto{\pgfqpoint{4.421212in}{5.059672in}}%
\pgfpathlineto{\pgfqpoint{4.421212in}{5.061425in}}%
\pgfpathlineto{\pgfqpoint{4.426866in}{5.061425in}}%
\pgfpathlineto{\pgfqpoint{4.426866in}{5.063179in}}%
\pgfpathlineto{\pgfqpoint{4.436679in}{5.063179in}}%
\pgfpathlineto{\pgfqpoint{4.436679in}{5.064933in}}%
\pgfpathlineto{\pgfqpoint{4.440504in}{5.064933in}}%
\pgfpathlineto{\pgfqpoint{4.440504in}{5.066686in}}%
\pgfpathlineto{\pgfqpoint{4.449484in}{5.066686in}}%
\pgfpathlineto{\pgfqpoint{4.449817in}{5.070194in}}%
\pgfpathlineto{\pgfqpoint{4.450649in}{5.070194in}}%
\pgfpathlineto{\pgfqpoint{4.450649in}{5.071947in}}%
\pgfpathlineto{\pgfqpoint{4.451979in}{5.071947in}}%
\pgfpathlineto{\pgfqpoint{4.451979in}{5.073701in}}%
\pgfpathlineto{\pgfqpoint{4.455804in}{5.073701in}}%
\pgfpathlineto{\pgfqpoint{4.455804in}{5.075454in}}%
\pgfpathlineto{\pgfqpoint{4.463122in}{5.075454in}}%
\pgfpathlineto{\pgfqpoint{4.463122in}{5.077208in}}%
\pgfpathlineto{\pgfqpoint{4.466781in}{5.077208in}}%
\pgfpathlineto{\pgfqpoint{4.466781in}{5.078962in}}%
\pgfpathlineto{\pgfqpoint{4.469940in}{5.078962in}}%
\pgfpathlineto{\pgfqpoint{4.469940in}{5.080715in}}%
\pgfpathlineto{\pgfqpoint{4.473766in}{5.080715in}}%
\pgfpathlineto{\pgfqpoint{4.474597in}{5.084223in}}%
\pgfpathlineto{\pgfqpoint{4.495053in}{5.084223in}}%
\pgfpathlineto{\pgfqpoint{4.495053in}{5.085976in}}%
\pgfpathlineto{\pgfqpoint{4.496217in}{5.085976in}}%
\pgfpathlineto{\pgfqpoint{4.496217in}{5.087730in}}%
\pgfpathlineto{\pgfqpoint{4.500042in}{5.087730in}}%
\pgfpathlineto{\pgfqpoint{4.500042in}{5.089483in}}%
\pgfpathlineto{\pgfqpoint{4.507693in}{5.089483in}}%
\pgfpathlineto{\pgfqpoint{4.508025in}{5.092991in}}%
\pgfpathlineto{\pgfqpoint{4.516341in}{5.092991in}}%
\pgfpathlineto{\pgfqpoint{4.516341in}{5.094744in}}%
\pgfpathlineto{\pgfqpoint{4.519334in}{5.094744in}}%
\pgfpathlineto{\pgfqpoint{4.519334in}{5.096498in}}%
\pgfpathlineto{\pgfqpoint{4.520665in}{5.096498in}}%
\pgfpathlineto{\pgfqpoint{4.520665in}{5.098251in}}%
\pgfpathlineto{\pgfqpoint{4.524656in}{5.098251in}}%
\pgfpathlineto{\pgfqpoint{4.525654in}{5.101759in}}%
\pgfpathlineto{\pgfqpoint{4.529146in}{5.101759in}}%
\pgfpathlineto{\pgfqpoint{4.529146in}{5.103512in}}%
\pgfpathlineto{\pgfqpoint{4.532805in}{5.103512in}}%
\pgfpathlineto{\pgfqpoint{4.532805in}{5.105266in}}%
\pgfpathlineto{\pgfqpoint{4.534136in}{5.105266in}}%
\pgfpathlineto{\pgfqpoint{4.534136in}{5.107020in}}%
\pgfpathlineto{\pgfqpoint{4.537961in}{5.107020in}}%
\pgfpathlineto{\pgfqpoint{4.538626in}{5.110527in}}%
\pgfpathlineto{\pgfqpoint{4.541121in}{5.110527in}}%
\pgfpathlineto{\pgfqpoint{4.541121in}{5.112280in}}%
\pgfpathlineto{\pgfqpoint{4.545278in}{5.112280in}}%
\pgfpathlineto{\pgfqpoint{4.545278in}{5.114034in}}%
\pgfpathlineto{\pgfqpoint{4.546609in}{5.114034in}}%
\pgfpathlineto{\pgfqpoint{4.547440in}{5.117541in}}%
\pgfpathlineto{\pgfqpoint{4.556089in}{5.117541in}}%
\pgfpathlineto{\pgfqpoint{4.556089in}{5.119295in}}%
\pgfpathlineto{\pgfqpoint{4.557918in}{5.119295in}}%
\pgfpathlineto{\pgfqpoint{4.557918in}{5.121049in}}%
\pgfpathlineto{\pgfqpoint{4.559415in}{5.121049in}}%
\pgfpathlineto{\pgfqpoint{4.559415in}{5.122802in}}%
\pgfpathlineto{\pgfqpoint{4.569227in}{5.122802in}}%
\pgfpathlineto{\pgfqpoint{4.569227in}{5.124556in}}%
\pgfpathlineto{\pgfqpoint{4.575547in}{5.124556in}}%
\pgfpathlineto{\pgfqpoint{4.575547in}{5.126309in}}%
\pgfpathlineto{\pgfqpoint{4.579538in}{5.126309in}}%
\pgfpathlineto{\pgfqpoint{4.579871in}{5.129817in}}%
\pgfpathlineto{\pgfqpoint{4.583530in}{5.129817in}}%
\pgfpathlineto{\pgfqpoint{4.583530in}{5.131570in}}%
\pgfpathlineto{\pgfqpoint{4.585026in}{5.131570in}}%
\pgfpathlineto{\pgfqpoint{4.585026in}{5.133324in}}%
\pgfpathlineto{\pgfqpoint{4.590016in}{5.133324in}}%
\pgfpathlineto{\pgfqpoint{4.590016in}{5.135078in}}%
\pgfpathlineto{\pgfqpoint{4.593342in}{5.135078in}}%
\pgfpathlineto{\pgfqpoint{4.593342in}{5.136831in}}%
\pgfpathlineto{\pgfqpoint{4.597167in}{5.136831in}}%
\pgfpathlineto{\pgfqpoint{4.597167in}{5.138585in}}%
\pgfpathlineto{\pgfqpoint{4.598664in}{5.138585in}}%
\pgfpathlineto{\pgfqpoint{4.598664in}{5.140338in}}%
\pgfpathlineto{\pgfqpoint{4.601824in}{5.140338in}}%
\pgfpathlineto{\pgfqpoint{4.601824in}{5.142092in}}%
\pgfpathlineto{\pgfqpoint{4.613299in}{5.142092in}}%
\pgfpathlineto{\pgfqpoint{4.613299in}{5.143846in}}%
\pgfpathlineto{\pgfqpoint{4.617457in}{5.143846in}}%
\pgfpathlineto{\pgfqpoint{4.617457in}{5.145599in}}%
\pgfpathlineto{\pgfqpoint{4.619120in}{5.145599in}}%
\pgfpathlineto{\pgfqpoint{4.619120in}{5.147353in}}%
\pgfpathlineto{\pgfqpoint{4.621282in}{5.147353in}}%
\pgfpathlineto{\pgfqpoint{4.621282in}{5.149107in}}%
\pgfpathlineto{\pgfqpoint{4.623444in}{5.149107in}}%
\pgfpathlineto{\pgfqpoint{4.623444in}{5.150860in}}%
\pgfpathlineto{\pgfqpoint{4.629264in}{5.150860in}}%
\pgfpathlineto{\pgfqpoint{4.629264in}{5.152614in}}%
\pgfpathlineto{\pgfqpoint{4.641904in}{5.152614in}}%
\pgfpathlineto{\pgfqpoint{4.641904in}{5.154367in}}%
\pgfpathlineto{\pgfqpoint{4.643234in}{5.154367in}}%
\pgfpathlineto{\pgfqpoint{4.643234in}{5.156121in}}%
\pgfpathlineto{\pgfqpoint{4.651217in}{5.156121in}}%
\pgfpathlineto{\pgfqpoint{4.651217in}{5.157875in}}%
\pgfpathlineto{\pgfqpoint{4.662526in}{5.157875in}}%
\pgfpathlineto{\pgfqpoint{4.662526in}{5.159628in}}%
\pgfpathlineto{\pgfqpoint{4.667516in}{5.159628in}}%
\pgfpathlineto{\pgfqpoint{4.667516in}{5.161382in}}%
\pgfpathlineto{\pgfqpoint{4.669345in}{5.161382in}}%
\pgfpathlineto{\pgfqpoint{4.669345in}{5.163136in}}%
\pgfpathlineto{\pgfqpoint{4.673004in}{5.163136in}}%
\pgfpathlineto{\pgfqpoint{4.673004in}{5.164889in}}%
\pgfpathlineto{\pgfqpoint{4.689468in}{5.164889in}}%
\pgfpathlineto{\pgfqpoint{4.689468in}{5.166643in}}%
\pgfpathlineto{\pgfqpoint{4.694458in}{5.166643in}}%
\pgfpathlineto{\pgfqpoint{4.695123in}{5.170150in}}%
\pgfpathlineto{\pgfqpoint{4.697451in}{5.170150in}}%
\pgfpathlineto{\pgfqpoint{4.697451in}{5.171904in}}%
\pgfpathlineto{\pgfqpoint{4.699946in}{5.171904in}}%
\pgfpathlineto{\pgfqpoint{4.699946in}{5.173657in}}%
\pgfpathlineto{\pgfqpoint{4.702274in}{5.173657in}}%
\pgfpathlineto{\pgfqpoint{4.702274in}{5.175411in}}%
\pgfpathlineto{\pgfqpoint{4.705933in}{5.175411in}}%
\pgfpathlineto{\pgfqpoint{4.705933in}{5.177165in}}%
\pgfpathlineto{\pgfqpoint{4.709259in}{5.177165in}}%
\pgfpathlineto{\pgfqpoint{4.709259in}{5.178918in}}%
\pgfpathlineto{\pgfqpoint{4.714914in}{5.178918in}}%
\pgfpathlineto{\pgfqpoint{4.715745in}{5.182425in}}%
\pgfpathlineto{\pgfqpoint{4.724892in}{5.182425in}}%
\pgfpathlineto{\pgfqpoint{4.724892in}{5.184179in}}%
\pgfpathlineto{\pgfqpoint{4.729549in}{5.184179in}}%
\pgfpathlineto{\pgfqpoint{4.729549in}{5.185933in}}%
\pgfpathlineto{\pgfqpoint{4.732542in}{5.185933in}}%
\pgfpathlineto{\pgfqpoint{4.732875in}{5.191194in}}%
\pgfpathlineto{\pgfqpoint{4.735702in}{5.191194in}}%
\pgfpathlineto{\pgfqpoint{4.736534in}{5.194701in}}%
\pgfpathlineto{\pgfqpoint{4.745681in}{5.194701in}}%
\pgfpathlineto{\pgfqpoint{4.746512in}{5.198208in}}%
\pgfpathlineto{\pgfqpoint{4.759484in}{5.198208in}}%
\pgfpathlineto{\pgfqpoint{4.759484in}{5.199962in}}%
\pgfpathlineto{\pgfqpoint{4.772457in}{5.199962in}}%
\pgfpathlineto{\pgfqpoint{4.773122in}{5.203469in}}%
\pgfpathlineto{\pgfqpoint{4.778444in}{5.203469in}}%
\pgfpathlineto{\pgfqpoint{4.778444in}{5.205223in}}%
\pgfpathlineto{\pgfqpoint{4.785262in}{5.205223in}}%
\pgfpathlineto{\pgfqpoint{4.785262in}{5.206976in}}%
\pgfpathlineto{\pgfqpoint{4.789586in}{5.206976in}}%
\pgfpathlineto{\pgfqpoint{4.789586in}{5.208730in}}%
\pgfpathlineto{\pgfqpoint{4.790751in}{5.208730in}}%
\pgfpathlineto{\pgfqpoint{4.790751in}{5.210483in}}%
\pgfpathlineto{\pgfqpoint{4.801561in}{5.210483in}}%
\pgfpathlineto{\pgfqpoint{4.801561in}{5.212237in}}%
\pgfpathlineto{\pgfqpoint{4.804554in}{5.212237in}}%
\pgfpathlineto{\pgfqpoint{4.804554in}{5.213991in}}%
\pgfpathlineto{\pgfqpoint{4.807049in}{5.213991in}}%
\pgfpathlineto{\pgfqpoint{4.807049in}{5.215744in}}%
\pgfpathlineto{\pgfqpoint{4.809876in}{5.215744in}}%
\pgfpathlineto{\pgfqpoint{4.809876in}{5.217498in}}%
\pgfpathlineto{\pgfqpoint{4.825010in}{5.217498in}}%
\pgfpathlineto{\pgfqpoint{4.825010in}{5.219251in}}%
\pgfpathlineto{\pgfqpoint{4.836319in}{5.219251in}}%
\pgfpathlineto{\pgfqpoint{4.836319in}{5.221005in}}%
\pgfpathlineto{\pgfqpoint{4.837650in}{5.221005in}}%
\pgfpathlineto{\pgfqpoint{4.837650in}{5.222759in}}%
\pgfpathlineto{\pgfqpoint{4.840311in}{5.222759in}}%
\pgfpathlineto{\pgfqpoint{4.840311in}{5.224512in}}%
\pgfpathlineto{\pgfqpoint{4.855777in}{5.224512in}}%
\pgfpathlineto{\pgfqpoint{4.855777in}{5.226266in}}%
\pgfpathlineto{\pgfqpoint{4.860268in}{5.226266in}}%
\pgfpathlineto{\pgfqpoint{4.860268in}{5.228020in}}%
\pgfpathlineto{\pgfqpoint{4.882220in}{5.228020in}}%
\pgfpathlineto{\pgfqpoint{4.882220in}{5.229773in}}%
\pgfpathlineto{\pgfqpoint{4.890869in}{5.229773in}}%
\pgfpathlineto{\pgfqpoint{4.890869in}{5.231527in}}%
\pgfpathlineto{\pgfqpoint{4.893197in}{5.231527in}}%
\pgfpathlineto{\pgfqpoint{4.894028in}{5.235034in}}%
\pgfpathlineto{\pgfqpoint{4.901346in}{5.235034in}}%
\pgfpathlineto{\pgfqpoint{4.901346in}{5.236788in}}%
\pgfpathlineto{\pgfqpoint{4.909329in}{5.236788in}}%
\pgfpathlineto{\pgfqpoint{4.909495in}{5.240295in}}%
\pgfpathlineto{\pgfqpoint{4.913986in}{5.240295in}}%
\pgfpathlineto{\pgfqpoint{4.913986in}{5.242049in}}%
\pgfpathlineto{\pgfqpoint{4.919307in}{5.242049in}}%
\pgfpathlineto{\pgfqpoint{4.919307in}{5.243802in}}%
\pgfpathlineto{\pgfqpoint{4.921137in}{5.243802in}}%
\pgfpathlineto{\pgfqpoint{4.921137in}{5.245556in}}%
\pgfpathlineto{\pgfqpoint{4.923798in}{5.245556in}}%
\pgfpathlineto{\pgfqpoint{4.923798in}{5.247309in}}%
\pgfpathlineto{\pgfqpoint{4.935107in}{5.247309in}}%
\pgfpathlineto{\pgfqpoint{4.936105in}{5.252570in}}%
\pgfpathlineto{\pgfqpoint{4.940262in}{5.252570in}}%
\pgfpathlineto{\pgfqpoint{4.941260in}{5.256078in}}%
\pgfpathlineto{\pgfqpoint{4.946582in}{5.256078in}}%
\pgfpathlineto{\pgfqpoint{4.946582in}{5.257831in}}%
\pgfpathlineto{\pgfqpoint{4.952237in}{5.257831in}}%
\pgfpathlineto{\pgfqpoint{4.952237in}{5.259585in}}%
\pgfpathlineto{\pgfqpoint{4.954066in}{5.259585in}}%
\pgfpathlineto{\pgfqpoint{4.954066in}{5.261338in}}%
\pgfpathlineto{\pgfqpoint{4.955563in}{5.261338in}}%
\pgfpathlineto{\pgfqpoint{4.955563in}{5.263092in}}%
\pgfpathlineto{\pgfqpoint{4.959055in}{5.263092in}}%
\pgfpathlineto{\pgfqpoint{4.959055in}{5.264846in}}%
\pgfpathlineto{\pgfqpoint{4.983170in}{5.264846in}}%
\pgfpathlineto{\pgfqpoint{4.983170in}{5.266599in}}%
\pgfpathlineto{\pgfqpoint{4.988326in}{5.266599in}}%
\pgfpathlineto{\pgfqpoint{4.988326in}{5.268353in}}%
\pgfpathlineto{\pgfqpoint{4.997306in}{5.268353in}}%
\pgfpathlineto{\pgfqpoint{4.997306in}{5.270107in}}%
\pgfpathlineto{\pgfqpoint{5.004790in}{5.270107in}}%
\pgfpathlineto{\pgfqpoint{5.004790in}{5.271860in}}%
\pgfpathlineto{\pgfqpoint{5.009613in}{5.271860in}}%
\pgfpathlineto{\pgfqpoint{5.009613in}{5.273614in}}%
\pgfpathlineto{\pgfqpoint{5.019093in}{5.273614in}}%
\pgfpathlineto{\pgfqpoint{5.019093in}{5.275367in}}%
\pgfpathlineto{\pgfqpoint{5.022752in}{5.275367in}}%
\pgfpathlineto{\pgfqpoint{5.022752in}{5.277121in}}%
\pgfpathlineto{\pgfqpoint{5.040713in}{5.277121in}}%
\pgfpathlineto{\pgfqpoint{5.040713in}{5.278875in}}%
\pgfpathlineto{\pgfqpoint{5.080793in}{5.278875in}}%
\pgfpathlineto{\pgfqpoint{5.080793in}{5.280628in}}%
\pgfpathlineto{\pgfqpoint{5.082290in}{5.280628in}}%
\pgfpathlineto{\pgfqpoint{5.082290in}{5.282382in}}%
\pgfpathlineto{\pgfqpoint{5.085616in}{5.282382in}}%
\pgfpathlineto{\pgfqpoint{5.085783in}{5.285889in}}%
\pgfpathlineto{\pgfqpoint{5.086781in}{5.285889in}}%
\pgfpathlineto{\pgfqpoint{5.086781in}{5.287643in}}%
\pgfpathlineto{\pgfqpoint{5.088444in}{5.287643in}}%
\pgfpathlineto{\pgfqpoint{5.088444in}{5.289396in}}%
\pgfpathlineto{\pgfqpoint{5.093100in}{5.289396in}}%
\pgfpathlineto{\pgfqpoint{5.093100in}{5.291150in}}%
\pgfpathlineto{\pgfqpoint{5.094264in}{5.291150in}}%
\pgfpathlineto{\pgfqpoint{5.094264in}{5.292904in}}%
\pgfpathlineto{\pgfqpoint{5.095429in}{5.292904in}}%
\pgfpathlineto{\pgfqpoint{5.096094in}{5.298165in}}%
\pgfpathlineto{\pgfqpoint{5.098090in}{5.298165in}}%
\pgfpathlineto{\pgfqpoint{5.098422in}{5.301672in}}%
\pgfpathlineto{\pgfqpoint{5.099753in}{5.301672in}}%
\pgfpathlineto{\pgfqpoint{5.099753in}{5.303425in}}%
\pgfpathlineto{\pgfqpoint{5.100917in}{5.303425in}}%
\pgfpathlineto{\pgfqpoint{5.101416in}{5.308686in}}%
\pgfpathlineto{\pgfqpoint{5.103910in}{5.308686in}}%
\pgfpathlineto{\pgfqpoint{5.103910in}{5.310440in}}%
\pgfpathlineto{\pgfqpoint{5.105407in}{5.310440in}}%
\pgfpathlineto{\pgfqpoint{5.105407in}{5.312194in}}%
\pgfpathlineto{\pgfqpoint{5.109232in}{5.312194in}}%
\pgfpathlineto{\pgfqpoint{5.109232in}{5.313947in}}%
\pgfpathlineto{\pgfqpoint{5.111228in}{5.313947in}}%
\pgfpathlineto{\pgfqpoint{5.111228in}{5.315701in}}%
\pgfpathlineto{\pgfqpoint{5.113723in}{5.315701in}}%
\pgfpathlineto{\pgfqpoint{5.114554in}{5.319208in}}%
\pgfpathlineto{\pgfqpoint{5.120708in}{5.319208in}}%
\pgfpathlineto{\pgfqpoint{5.121705in}{5.322715in}}%
\pgfpathlineto{\pgfqpoint{5.123701in}{5.322715in}}%
\pgfpathlineto{\pgfqpoint{5.124699in}{5.326223in}}%
\pgfpathlineto{\pgfqpoint{5.125032in}{5.326223in}}%
\pgfpathlineto{\pgfqpoint{5.125032in}{5.327976in}}%
\pgfpathlineto{\pgfqpoint{5.127360in}{5.327976in}}%
\pgfpathlineto{\pgfqpoint{5.127360in}{5.329730in}}%
\pgfpathlineto{\pgfqpoint{5.129522in}{5.329730in}}%
\pgfpathlineto{\pgfqpoint{5.129688in}{5.333237in}}%
\pgfpathlineto{\pgfqpoint{5.131351in}{5.333237in}}%
\pgfpathlineto{\pgfqpoint{5.131351in}{5.334991in}}%
\pgfpathlineto{\pgfqpoint{5.134179in}{5.334991in}}%
\pgfpathlineto{\pgfqpoint{5.134678in}{5.338498in}}%
\pgfpathlineto{\pgfqpoint{5.138336in}{5.338498in}}%
\pgfpathlineto{\pgfqpoint{5.138336in}{5.340251in}}%
\pgfpathlineto{\pgfqpoint{5.144490in}{5.340251in}}%
\pgfpathlineto{\pgfqpoint{5.144490in}{5.342005in}}%
\pgfpathlineto{\pgfqpoint{5.148481in}{5.342005in}}%
\pgfpathlineto{\pgfqpoint{5.148481in}{5.343759in}}%
\pgfpathlineto{\pgfqpoint{5.149978in}{5.343759in}}%
\pgfpathlineto{\pgfqpoint{5.149978in}{5.345512in}}%
\pgfpathlineto{\pgfqpoint{5.151142in}{5.345512in}}%
\pgfpathlineto{\pgfqpoint{5.151142in}{5.347266in}}%
\pgfpathlineto{\pgfqpoint{5.154801in}{5.347266in}}%
\pgfpathlineto{\pgfqpoint{5.154801in}{5.349020in}}%
\pgfpathlineto{\pgfqpoint{5.159624in}{5.349020in}}%
\pgfpathlineto{\pgfqpoint{5.159624in}{5.350773in}}%
\pgfpathlineto{\pgfqpoint{5.162285in}{5.350773in}}%
\pgfpathlineto{\pgfqpoint{5.162285in}{5.352527in}}%
\pgfpathlineto{\pgfqpoint{5.165112in}{5.352527in}}%
\pgfpathlineto{\pgfqpoint{5.165112in}{5.354280in}}%
\pgfpathlineto{\pgfqpoint{5.167108in}{5.354280in}}%
\pgfpathlineto{\pgfqpoint{5.167108in}{5.356034in}}%
\pgfpathlineto{\pgfqpoint{5.179747in}{5.356034in}}%
\pgfpathlineto{\pgfqpoint{5.179747in}{5.357788in}}%
\pgfpathlineto{\pgfqpoint{5.183739in}{5.357788in}}%
\pgfpathlineto{\pgfqpoint{5.183739in}{5.359541in}}%
\pgfpathlineto{\pgfqpoint{5.188395in}{5.359541in}}%
\pgfpathlineto{\pgfqpoint{5.188395in}{5.361295in}}%
\pgfpathlineto{\pgfqpoint{5.191056in}{5.361295in}}%
\pgfpathlineto{\pgfqpoint{5.191056in}{5.363049in}}%
\pgfpathlineto{\pgfqpoint{5.198041in}{5.363049in}}%
\pgfpathlineto{\pgfqpoint{5.198873in}{5.368309in}}%
\pgfpathlineto{\pgfqpoint{5.204361in}{5.368309in}}%
\pgfpathlineto{\pgfqpoint{5.204860in}{5.371817in}}%
\pgfpathlineto{\pgfqpoint{5.206523in}{5.371817in}}%
\pgfpathlineto{\pgfqpoint{5.207022in}{5.375324in}}%
\pgfpathlineto{\pgfqpoint{5.216668in}{5.375324in}}%
\pgfpathlineto{\pgfqpoint{5.216668in}{5.377078in}}%
\pgfpathlineto{\pgfqpoint{5.218165in}{5.377078in}}%
\pgfpathlineto{\pgfqpoint{5.218165in}{5.378831in}}%
\pgfpathlineto{\pgfqpoint{5.223487in}{5.378831in}}%
\pgfpathlineto{\pgfqpoint{5.223487in}{5.380585in}}%
\pgfpathlineto{\pgfqpoint{5.226480in}{5.380585in}}%
\pgfpathlineto{\pgfqpoint{5.226979in}{5.384092in}}%
\pgfpathlineto{\pgfqpoint{5.228143in}{5.384092in}}%
\pgfpathlineto{\pgfqpoint{5.228143in}{5.385846in}}%
\pgfpathlineto{\pgfqpoint{5.232800in}{5.385846in}}%
\pgfpathlineto{\pgfqpoint{5.232800in}{5.387599in}}%
\pgfpathlineto{\pgfqpoint{5.241614in}{5.387599in}}%
\pgfpathlineto{\pgfqpoint{5.241614in}{5.389353in}}%
\pgfpathlineto{\pgfqpoint{5.243610in}{5.389353in}}%
\pgfpathlineto{\pgfqpoint{5.244442in}{5.392860in}}%
\pgfpathlineto{\pgfqpoint{5.253755in}{5.392860in}}%
\pgfpathlineto{\pgfqpoint{5.254087in}{5.396367in}}%
\pgfpathlineto{\pgfqpoint{5.257081in}{5.396367in}}%
\pgfpathlineto{\pgfqpoint{5.257081in}{5.398121in}}%
\pgfpathlineto{\pgfqpoint{5.258411in}{5.398121in}}%
\pgfpathlineto{\pgfqpoint{5.258411in}{5.399875in}}%
\pgfpathlineto{\pgfqpoint{5.259908in}{5.399875in}}%
\pgfpathlineto{\pgfqpoint{5.259908in}{5.401628in}}%
\pgfpathlineto{\pgfqpoint{5.264399in}{5.401628in}}%
\pgfpathlineto{\pgfqpoint{5.264399in}{5.405136in}}%
\pgfpathlineto{\pgfqpoint{5.266561in}{5.405136in}}%
\pgfpathlineto{\pgfqpoint{5.266727in}{5.408643in}}%
\pgfpathlineto{\pgfqpoint{5.269720in}{5.408643in}}%
\pgfpathlineto{\pgfqpoint{5.269720in}{5.410396in}}%
\pgfpathlineto{\pgfqpoint{5.280531in}{5.410396in}}%
\pgfpathlineto{\pgfqpoint{5.280863in}{5.413904in}}%
\pgfpathlineto{\pgfqpoint{5.284023in}{5.413904in}}%
\pgfpathlineto{\pgfqpoint{5.284356in}{5.417411in}}%
\pgfpathlineto{\pgfqpoint{5.288014in}{5.417411in}}%
\pgfpathlineto{\pgfqpoint{5.288014in}{5.419165in}}%
\pgfpathlineto{\pgfqpoint{5.290675in}{5.419165in}}%
\pgfpathlineto{\pgfqpoint{5.290675in}{5.420918in}}%
\pgfpathlineto{\pgfqpoint{5.292837in}{5.420918in}}%
\pgfpathlineto{\pgfqpoint{5.292837in}{5.422672in}}%
\pgfpathlineto{\pgfqpoint{5.295831in}{5.422672in}}%
\pgfpathlineto{\pgfqpoint{5.295831in}{5.424425in}}%
\pgfpathlineto{\pgfqpoint{5.302982in}{5.424425in}}%
\pgfpathlineto{\pgfqpoint{5.302982in}{5.426179in}}%
\pgfpathlineto{\pgfqpoint{5.305643in}{5.426179in}}%
\pgfpathlineto{\pgfqpoint{5.305643in}{5.427933in}}%
\pgfpathlineto{\pgfqpoint{5.306974in}{5.427933in}}%
\pgfpathlineto{\pgfqpoint{5.306974in}{5.429686in}}%
\pgfpathlineto{\pgfqpoint{5.312795in}{5.429686in}}%
\pgfpathlineto{\pgfqpoint{5.312795in}{5.431440in}}%
\pgfpathlineto{\pgfqpoint{5.316287in}{5.431440in}}%
\pgfpathlineto{\pgfqpoint{5.316287in}{5.434947in}}%
\pgfpathlineto{\pgfqpoint{5.322607in}{5.434947in}}%
\pgfpathlineto{\pgfqpoint{5.323605in}{5.438454in}}%
\pgfpathlineto{\pgfqpoint{5.330091in}{5.438454in}}%
\pgfpathlineto{\pgfqpoint{5.330091in}{5.440208in}}%
\pgfpathlineto{\pgfqpoint{5.338739in}{5.440208in}}%
\pgfpathlineto{\pgfqpoint{5.338739in}{5.441962in}}%
\pgfpathlineto{\pgfqpoint{5.345890in}{5.441962in}}%
\pgfpathlineto{\pgfqpoint{5.345890in}{5.443715in}}%
\pgfpathlineto{\pgfqpoint{5.348218in}{5.443715in}}%
\pgfpathlineto{\pgfqpoint{5.348218in}{5.445469in}}%
\pgfpathlineto{\pgfqpoint{5.351046in}{5.445469in}}%
\pgfpathlineto{\pgfqpoint{5.351046in}{5.447223in}}%
\pgfpathlineto{\pgfqpoint{5.362521in}{5.447223in}}%
\pgfpathlineto{\pgfqpoint{5.363519in}{5.450730in}}%
\pgfpathlineto{\pgfqpoint{5.366346in}{5.450730in}}%
\pgfpathlineto{\pgfqpoint{5.366346in}{5.452483in}}%
\pgfpathlineto{\pgfqpoint{5.369173in}{5.452483in}}%
\pgfpathlineto{\pgfqpoint{5.369173in}{5.454237in}}%
\pgfpathlineto{\pgfqpoint{5.375992in}{5.454237in}}%
\pgfpathlineto{\pgfqpoint{5.375992in}{5.455991in}}%
\pgfpathlineto{\pgfqpoint{5.382977in}{5.455991in}}%
\pgfpathlineto{\pgfqpoint{5.382977in}{5.457744in}}%
\pgfpathlineto{\pgfqpoint{5.387800in}{5.457744in}}%
\pgfpathlineto{\pgfqpoint{5.387800in}{5.459498in}}%
\pgfpathlineto{\pgfqpoint{5.392457in}{5.459498in}}%
\pgfpathlineto{\pgfqpoint{5.392457in}{5.461251in}}%
\pgfpathlineto{\pgfqpoint{5.398111in}{5.461251in}}%
\pgfpathlineto{\pgfqpoint{5.398111in}{5.463005in}}%
\pgfpathlineto{\pgfqpoint{5.400938in}{5.463005in}}%
\pgfpathlineto{\pgfqpoint{5.401770in}{5.466512in}}%
\pgfpathlineto{\pgfqpoint{5.402269in}{5.466512in}}%
\pgfpathlineto{\pgfqpoint{5.403267in}{5.470020in}}%
\pgfpathlineto{\pgfqpoint{5.405096in}{5.470020in}}%
\pgfpathlineto{\pgfqpoint{5.405096in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{5.410085in}{5.471773in}}%
\pgfpathlineto{\pgfqpoint{5.410085in}{5.473527in}}%
\pgfpathlineto{\pgfqpoint{5.416738in}{5.473527in}}%
\pgfpathlineto{\pgfqpoint{5.416738in}{5.475280in}}%
\pgfpathlineto{\pgfqpoint{5.418401in}{5.475280in}}%
\pgfpathlineto{\pgfqpoint{5.418401in}{5.477034in}}%
\pgfpathlineto{\pgfqpoint{5.420396in}{5.477034in}}%
\pgfpathlineto{\pgfqpoint{5.420729in}{5.480541in}}%
\pgfpathlineto{\pgfqpoint{5.428546in}{5.480541in}}%
\pgfpathlineto{\pgfqpoint{5.428546in}{5.482295in}}%
\pgfpathlineto{\pgfqpoint{5.433369in}{5.482295in}}%
\pgfpathlineto{\pgfqpoint{5.433369in}{5.484049in}}%
\pgfpathlineto{\pgfqpoint{5.442183in}{5.484049in}}%
\pgfpathlineto{\pgfqpoint{5.442183in}{5.485802in}}%
\pgfpathlineto{\pgfqpoint{5.447006in}{5.485802in}}%
\pgfpathlineto{\pgfqpoint{5.447671in}{5.489309in}}%
\pgfpathlineto{\pgfqpoint{5.448503in}{5.489309in}}%
\pgfpathlineto{\pgfqpoint{5.448503in}{5.491063in}}%
\pgfpathlineto{\pgfqpoint{5.451330in}{5.491063in}}%
\pgfpathlineto{\pgfqpoint{5.451330in}{5.492817in}}%
\pgfpathlineto{\pgfqpoint{5.469458in}{5.492817in}}%
\pgfpathlineto{\pgfqpoint{5.469624in}{5.496324in}}%
\pgfpathlineto{\pgfqpoint{5.471952in}{5.496324in}}%
\pgfpathlineto{\pgfqpoint{5.471952in}{5.498078in}}%
\pgfpathlineto{\pgfqpoint{5.476942in}{5.498078in}}%
\pgfpathlineto{\pgfqpoint{5.477939in}{5.503338in}}%
\pgfpathlineto{\pgfqpoint{5.487419in}{5.503338in}}%
\pgfpathlineto{\pgfqpoint{5.487419in}{5.505092in}}%
\pgfpathlineto{\pgfqpoint{5.494238in}{5.505092in}}%
\pgfpathlineto{\pgfqpoint{5.494238in}{5.506846in}}%
\pgfpathlineto{\pgfqpoint{5.496400in}{5.506846in}}%
\pgfpathlineto{\pgfqpoint{5.496400in}{5.508599in}}%
\pgfpathlineto{\pgfqpoint{5.500058in}{5.508599in}}%
\pgfpathlineto{\pgfqpoint{5.500058in}{5.510353in}}%
\pgfpathlineto{\pgfqpoint{5.515026in}{5.510353in}}%
\pgfpathlineto{\pgfqpoint{5.515858in}{5.515614in}}%
\pgfpathlineto{\pgfqpoint{5.531657in}{5.515614in}}%
\pgfpathlineto{\pgfqpoint{5.531657in}{5.517367in}}%
\pgfpathlineto{\pgfqpoint{5.535150in}{5.517367in}}%
\pgfpathlineto{\pgfqpoint{5.535150in}{5.519121in}}%
\pgfpathlineto{\pgfqpoint{5.545295in}{5.519121in}}%
\pgfpathlineto{\pgfqpoint{5.545295in}{5.520875in}}%
\pgfpathlineto{\pgfqpoint{5.560595in}{5.520875in}}%
\pgfpathlineto{\pgfqpoint{5.560595in}{5.522628in}}%
\pgfpathlineto{\pgfqpoint{5.563090in}{5.522628in}}%
\pgfpathlineto{\pgfqpoint{5.563090in}{5.524382in}}%
\pgfpathlineto{\pgfqpoint{5.564420in}{5.524382in}}%
\pgfpathlineto{\pgfqpoint{5.564420in}{5.526136in}}%
\pgfpathlineto{\pgfqpoint{5.613149in}{5.526136in}}%
\pgfpathlineto{\pgfqpoint{5.613149in}{5.526136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.288149in}{3.316570in}}{\pgfqpoint{2.325000in}{2.209565in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288149in}{3.316570in}}%
\pgfpathlineto{\pgfqpoint{3.288814in}{3.316570in}}%
\pgfpathlineto{\pgfqpoint{3.289146in}{3.321831in}}%
\pgfpathlineto{\pgfqpoint{3.290144in}{3.321831in}}%
\pgfpathlineto{\pgfqpoint{3.290810in}{3.328846in}}%
\pgfpathlineto{\pgfqpoint{3.291641in}{3.328846in}}%
\pgfpathlineto{\pgfqpoint{3.292473in}{3.334107in}}%
\pgfpathlineto{\pgfqpoint{3.293138in}{3.334107in}}%
\pgfpathlineto{\pgfqpoint{3.293138in}{3.335860in}}%
\pgfpathlineto{\pgfqpoint{3.294468in}{3.335860in}}%
\pgfpathlineto{\pgfqpoint{3.295466in}{3.348136in}}%
\pgfpathlineto{\pgfqpoint{3.296298in}{3.348136in}}%
\pgfpathlineto{\pgfqpoint{3.297129in}{3.358657in}}%
\pgfpathlineto{\pgfqpoint{3.297795in}{3.358657in}}%
\pgfpathlineto{\pgfqpoint{3.298127in}{3.363918in}}%
\pgfpathlineto{\pgfqpoint{3.299458in}{3.363918in}}%
\pgfpathlineto{\pgfqpoint{3.299957in}{3.369179in}}%
\pgfpathlineto{\pgfqpoint{3.300788in}{3.369179in}}%
\pgfpathlineto{\pgfqpoint{3.301620in}{3.372686in}}%
\pgfpathlineto{\pgfqpoint{3.301952in}{3.372686in}}%
\pgfpathlineto{\pgfqpoint{3.302950in}{3.379701in}}%
\pgfpathlineto{\pgfqpoint{3.303116in}{3.379701in}}%
\pgfpathlineto{\pgfqpoint{3.303948in}{3.383208in}}%
\pgfpathlineto{\pgfqpoint{3.304780in}{3.383208in}}%
\pgfpathlineto{\pgfqpoint{3.304780in}{3.388469in}}%
\pgfpathlineto{\pgfqpoint{3.306110in}{3.388469in}}%
\pgfpathlineto{\pgfqpoint{3.307108in}{3.402498in}}%
\pgfpathlineto{\pgfqpoint{3.307607in}{3.402498in}}%
\pgfpathlineto{\pgfqpoint{3.307607in}{3.404251in}}%
\pgfpathlineto{\pgfqpoint{3.309935in}{3.404251in}}%
\pgfpathlineto{\pgfqpoint{3.310268in}{3.407759in}}%
\pgfpathlineto{\pgfqpoint{3.311099in}{3.407759in}}%
\pgfpathlineto{\pgfqpoint{3.312097in}{3.416527in}}%
\pgfpathlineto{\pgfqpoint{3.314259in}{3.416527in}}%
\pgfpathlineto{\pgfqpoint{3.314592in}{3.420034in}}%
\pgfpathlineto{\pgfqpoint{3.315423in}{3.420034in}}%
\pgfpathlineto{\pgfqpoint{3.315922in}{3.423541in}}%
\pgfpathlineto{\pgfqpoint{3.316587in}{3.423541in}}%
\pgfpathlineto{\pgfqpoint{3.317253in}{3.432309in}}%
\pgfpathlineto{\pgfqpoint{3.317918in}{3.432309in}}%
\pgfpathlineto{\pgfqpoint{3.318749in}{3.439324in}}%
\pgfpathlineto{\pgfqpoint{3.319747in}{3.439324in}}%
\pgfpathlineto{\pgfqpoint{3.320745in}{3.448092in}}%
\pgfpathlineto{\pgfqpoint{3.320911in}{3.448092in}}%
\pgfpathlineto{\pgfqpoint{3.321909in}{3.455107in}}%
\pgfpathlineto{\pgfqpoint{3.324238in}{3.455107in}}%
\pgfpathlineto{\pgfqpoint{3.325236in}{3.460367in}}%
\pgfpathlineto{\pgfqpoint{3.325568in}{3.460367in}}%
\pgfpathlineto{\pgfqpoint{3.325568in}{3.462121in}}%
\pgfpathlineto{\pgfqpoint{3.327896in}{3.462121in}}%
\pgfpathlineto{\pgfqpoint{3.328894in}{3.467382in}}%
\pgfpathlineto{\pgfqpoint{3.329227in}{3.467382in}}%
\pgfpathlineto{\pgfqpoint{3.330225in}{3.474396in}}%
\pgfpathlineto{\pgfqpoint{3.330557in}{3.474396in}}%
\pgfpathlineto{\pgfqpoint{3.331223in}{3.479657in}}%
\pgfpathlineto{\pgfqpoint{3.332553in}{3.479657in}}%
\pgfpathlineto{\pgfqpoint{3.332553in}{3.481411in}}%
\pgfpathlineto{\pgfqpoint{3.334216in}{3.481411in}}%
\pgfpathlineto{\pgfqpoint{3.334715in}{3.484918in}}%
\pgfpathlineto{\pgfqpoint{3.335380in}{3.484918in}}%
\pgfpathlineto{\pgfqpoint{3.335713in}{3.490179in}}%
\pgfpathlineto{\pgfqpoint{3.336711in}{3.490179in}}%
\pgfpathlineto{\pgfqpoint{3.337210in}{3.495440in}}%
\pgfpathlineto{\pgfqpoint{3.338208in}{3.495440in}}%
\pgfpathlineto{\pgfqpoint{3.338707in}{3.498947in}}%
\pgfpathlineto{\pgfqpoint{3.339538in}{3.498947in}}%
\pgfpathlineto{\pgfqpoint{3.340203in}{3.507715in}}%
\pgfpathlineto{\pgfqpoint{3.342199in}{3.507715in}}%
\pgfpathlineto{\pgfqpoint{3.342199in}{3.509469in}}%
\pgfpathlineto{\pgfqpoint{3.343696in}{3.509469in}}%
\pgfpathlineto{\pgfqpoint{3.344694in}{3.516483in}}%
\pgfpathlineto{\pgfqpoint{3.344860in}{3.516483in}}%
\pgfpathlineto{\pgfqpoint{3.345858in}{3.521744in}}%
\pgfpathlineto{\pgfqpoint{3.346523in}{3.521744in}}%
\pgfpathlineto{\pgfqpoint{3.346856in}{3.525251in}}%
\pgfpathlineto{\pgfqpoint{3.347687in}{3.525251in}}%
\pgfpathlineto{\pgfqpoint{3.348519in}{3.534020in}}%
\pgfpathlineto{\pgfqpoint{3.348851in}{3.534020in}}%
\pgfpathlineto{\pgfqpoint{3.349517in}{3.541034in}}%
\pgfpathlineto{\pgfqpoint{3.350016in}{3.541034in}}%
\pgfpathlineto{\pgfqpoint{3.350681in}{3.549802in}}%
\pgfpathlineto{\pgfqpoint{3.351679in}{3.549802in}}%
\pgfpathlineto{\pgfqpoint{3.352677in}{3.556817in}}%
\pgfpathlineto{\pgfqpoint{3.353342in}{3.556817in}}%
\pgfpathlineto{\pgfqpoint{3.354173in}{3.562078in}}%
\pgfpathlineto{\pgfqpoint{3.354839in}{3.562078in}}%
\pgfpathlineto{\pgfqpoint{3.354839in}{3.563831in}}%
\pgfpathlineto{\pgfqpoint{3.356502in}{3.563831in}}%
\pgfpathlineto{\pgfqpoint{3.357499in}{3.570846in}}%
\pgfpathlineto{\pgfqpoint{3.358165in}{3.570846in}}%
\pgfpathlineto{\pgfqpoint{3.358996in}{3.577860in}}%
\pgfpathlineto{\pgfqpoint{3.359329in}{3.577860in}}%
\pgfpathlineto{\pgfqpoint{3.360327in}{3.584875in}}%
\pgfpathlineto{\pgfqpoint{3.360826in}{3.584875in}}%
\pgfpathlineto{\pgfqpoint{3.361824in}{3.593643in}}%
\pgfpathlineto{\pgfqpoint{3.362489in}{3.593643in}}%
\pgfpathlineto{\pgfqpoint{3.363487in}{3.604165in}}%
\pgfpathlineto{\pgfqpoint{3.363653in}{3.604165in}}%
\pgfpathlineto{\pgfqpoint{3.364651in}{3.611179in}}%
\pgfpathlineto{\pgfqpoint{3.364817in}{3.611179in}}%
\pgfpathlineto{\pgfqpoint{3.365649in}{3.618194in}}%
\pgfpathlineto{\pgfqpoint{3.365981in}{3.618194in}}%
\pgfpathlineto{\pgfqpoint{3.366979in}{3.626962in}}%
\pgfpathlineto{\pgfqpoint{3.367312in}{3.626962in}}%
\pgfpathlineto{\pgfqpoint{3.367811in}{3.630469in}}%
\pgfpathlineto{\pgfqpoint{3.368642in}{3.630469in}}%
\pgfpathlineto{\pgfqpoint{3.369640in}{3.639237in}}%
\pgfpathlineto{\pgfqpoint{3.369806in}{3.639237in}}%
\pgfpathlineto{\pgfqpoint{3.369806in}{3.640991in}}%
\pgfpathlineto{\pgfqpoint{3.371968in}{3.640991in}}%
\pgfpathlineto{\pgfqpoint{3.372800in}{3.646251in}}%
\pgfpathlineto{\pgfqpoint{3.373631in}{3.646251in}}%
\pgfpathlineto{\pgfqpoint{3.373964in}{3.653266in}}%
\pgfpathlineto{\pgfqpoint{3.374796in}{3.653266in}}%
\pgfpathlineto{\pgfqpoint{3.375128in}{3.656773in}}%
\pgfpathlineto{\pgfqpoint{3.377457in}{3.656773in}}%
\pgfpathlineto{\pgfqpoint{3.378122in}{3.660280in}}%
\pgfpathlineto{\pgfqpoint{3.378621in}{3.660280in}}%
\pgfpathlineto{\pgfqpoint{3.379286in}{3.663788in}}%
\pgfpathlineto{\pgfqpoint{3.379951in}{3.663788in}}%
\pgfpathlineto{\pgfqpoint{3.380284in}{3.667295in}}%
\pgfpathlineto{\pgfqpoint{3.381115in}{3.667295in}}%
\pgfpathlineto{\pgfqpoint{3.381115in}{3.669049in}}%
\pgfpathlineto{\pgfqpoint{3.382280in}{3.669049in}}%
\pgfpathlineto{\pgfqpoint{3.382280in}{3.670802in}}%
\pgfpathlineto{\pgfqpoint{3.383610in}{3.670802in}}%
\pgfpathlineto{\pgfqpoint{3.383943in}{3.674309in}}%
\pgfpathlineto{\pgfqpoint{3.385273in}{3.674309in}}%
\pgfpathlineto{\pgfqpoint{3.386271in}{3.681324in}}%
\pgfpathlineto{\pgfqpoint{3.387768in}{3.681324in}}%
\pgfpathlineto{\pgfqpoint{3.388766in}{3.684831in}}%
\pgfpathlineto{\pgfqpoint{3.389431in}{3.684831in}}%
\pgfpathlineto{\pgfqpoint{3.389431in}{3.688338in}}%
\pgfpathlineto{\pgfqpoint{3.390761in}{3.688338in}}%
\pgfpathlineto{\pgfqpoint{3.391094in}{3.691846in}}%
\pgfpathlineto{\pgfqpoint{3.392092in}{3.691846in}}%
\pgfpathlineto{\pgfqpoint{3.392258in}{3.697107in}}%
\pgfpathlineto{\pgfqpoint{3.393422in}{3.697107in}}%
\pgfpathlineto{\pgfqpoint{3.394087in}{3.702367in}}%
\pgfpathlineto{\pgfqpoint{3.395085in}{3.702367in}}%
\pgfpathlineto{\pgfqpoint{3.396083in}{3.707628in}}%
\pgfpathlineto{\pgfqpoint{3.397081in}{3.707628in}}%
\pgfpathlineto{\pgfqpoint{3.397580in}{3.714643in}}%
\pgfpathlineto{\pgfqpoint{3.398245in}{3.714643in}}%
\pgfpathlineto{\pgfqpoint{3.398245in}{3.716396in}}%
\pgfpathlineto{\pgfqpoint{3.399409in}{3.716396in}}%
\pgfpathlineto{\pgfqpoint{3.399742in}{3.719904in}}%
\pgfpathlineto{\pgfqpoint{3.401072in}{3.719904in}}%
\pgfpathlineto{\pgfqpoint{3.401239in}{3.723411in}}%
\pgfpathlineto{\pgfqpoint{3.403234in}{3.723411in}}%
\pgfpathlineto{\pgfqpoint{3.403401in}{3.732179in}}%
\pgfpathlineto{\pgfqpoint{3.404898in}{3.732179in}}%
\pgfpathlineto{\pgfqpoint{3.405230in}{3.735686in}}%
\pgfpathlineto{\pgfqpoint{3.408556in}{3.735686in}}%
\pgfpathlineto{\pgfqpoint{3.409554in}{3.742701in}}%
\pgfpathlineto{\pgfqpoint{3.410386in}{3.742701in}}%
\pgfpathlineto{\pgfqpoint{3.411217in}{3.749715in}}%
\pgfpathlineto{\pgfqpoint{3.411883in}{3.749715in}}%
\pgfpathlineto{\pgfqpoint{3.412714in}{3.763744in}}%
\pgfpathlineto{\pgfqpoint{3.413213in}{3.763744in}}%
\pgfpathlineto{\pgfqpoint{3.413878in}{3.772512in}}%
\pgfpathlineto{\pgfqpoint{3.415541in}{3.772512in}}%
\pgfpathlineto{\pgfqpoint{3.415541in}{3.774266in}}%
\pgfpathlineto{\pgfqpoint{3.416705in}{3.774266in}}%
\pgfpathlineto{\pgfqpoint{3.417703in}{3.781280in}}%
\pgfpathlineto{\pgfqpoint{3.418369in}{3.781280in}}%
\pgfpathlineto{\pgfqpoint{3.418701in}{3.786541in}}%
\pgfpathlineto{\pgfqpoint{3.419699in}{3.786541in}}%
\pgfpathlineto{\pgfqpoint{3.419865in}{3.793556in}}%
\pgfpathlineto{\pgfqpoint{3.421695in}{3.793556in}}%
\pgfpathlineto{\pgfqpoint{3.422194in}{3.797063in}}%
\pgfpathlineto{\pgfqpoint{3.425686in}{3.797063in}}%
\pgfpathlineto{\pgfqpoint{3.426019in}{3.802324in}}%
\pgfpathlineto{\pgfqpoint{3.427682in}{3.802324in}}%
\pgfpathlineto{\pgfqpoint{3.428181in}{3.805831in}}%
\pgfpathlineto{\pgfqpoint{3.428846in}{3.805831in}}%
\pgfpathlineto{\pgfqpoint{3.429678in}{3.809338in}}%
\pgfpathlineto{\pgfqpoint{3.431174in}{3.809338in}}%
\pgfpathlineto{\pgfqpoint{3.432006in}{3.814599in}}%
\pgfpathlineto{\pgfqpoint{3.432505in}{3.814599in}}%
\pgfpathlineto{\pgfqpoint{3.433503in}{3.819860in}}%
\pgfpathlineto{\pgfqpoint{3.433835in}{3.819860in}}%
\pgfpathlineto{\pgfqpoint{3.433835in}{3.823367in}}%
\pgfpathlineto{\pgfqpoint{3.435498in}{3.823367in}}%
\pgfpathlineto{\pgfqpoint{3.436496in}{3.830382in}}%
\pgfpathlineto{\pgfqpoint{3.436829in}{3.830382in}}%
\pgfpathlineto{\pgfqpoint{3.437827in}{3.839150in}}%
\pgfpathlineto{\pgfqpoint{3.438658in}{3.839150in}}%
\pgfpathlineto{\pgfqpoint{3.439324in}{3.842657in}}%
\pgfpathlineto{\pgfqpoint{3.439822in}{3.842657in}}%
\pgfpathlineto{\pgfqpoint{3.440654in}{3.849672in}}%
\pgfpathlineto{\pgfqpoint{3.441319in}{3.849672in}}%
\pgfpathlineto{\pgfqpoint{3.441984in}{3.853179in}}%
\pgfpathlineto{\pgfqpoint{3.443814in}{3.853179in}}%
\pgfpathlineto{\pgfqpoint{3.443814in}{3.854933in}}%
\pgfpathlineto{\pgfqpoint{3.444978in}{3.854933in}}%
\pgfpathlineto{\pgfqpoint{3.444978in}{3.856686in}}%
\pgfpathlineto{\pgfqpoint{3.446308in}{3.856686in}}%
\pgfpathlineto{\pgfqpoint{3.447306in}{3.861947in}}%
\pgfpathlineto{\pgfqpoint{3.448470in}{3.861947in}}%
\pgfpathlineto{\pgfqpoint{3.449468in}{3.867208in}}%
\pgfpathlineto{\pgfqpoint{3.449967in}{3.867208in}}%
\pgfpathlineto{\pgfqpoint{3.450134in}{3.872469in}}%
\pgfpathlineto{\pgfqpoint{3.451298in}{3.872469in}}%
\pgfpathlineto{\pgfqpoint{3.452129in}{3.881237in}}%
\pgfpathlineto{\pgfqpoint{3.452462in}{3.881237in}}%
\pgfpathlineto{\pgfqpoint{3.453293in}{3.884744in}}%
\pgfpathlineto{\pgfqpoint{3.453792in}{3.884744in}}%
\pgfpathlineto{\pgfqpoint{3.454624in}{3.895266in}}%
\pgfpathlineto{\pgfqpoint{3.455289in}{3.895266in}}%
\pgfpathlineto{\pgfqpoint{3.456121in}{3.898773in}}%
\pgfpathlineto{\pgfqpoint{3.456952in}{3.898773in}}%
\pgfpathlineto{\pgfqpoint{3.457950in}{3.905788in}}%
\pgfpathlineto{\pgfqpoint{3.458116in}{3.905788in}}%
\pgfpathlineto{\pgfqpoint{3.458116in}{3.907541in}}%
\pgfpathlineto{\pgfqpoint{3.459780in}{3.907541in}}%
\pgfpathlineto{\pgfqpoint{3.459946in}{3.912802in}}%
\pgfpathlineto{\pgfqpoint{3.460944in}{3.912802in}}%
\pgfpathlineto{\pgfqpoint{3.461942in}{3.918063in}}%
\pgfpathlineto{\pgfqpoint{3.462108in}{3.918063in}}%
\pgfpathlineto{\pgfqpoint{3.463106in}{3.926831in}}%
\pgfpathlineto{\pgfqpoint{3.463605in}{3.926831in}}%
\pgfpathlineto{\pgfqpoint{3.464436in}{3.930338in}}%
\pgfpathlineto{\pgfqpoint{3.464769in}{3.930338in}}%
\pgfpathlineto{\pgfqpoint{3.465600in}{3.942614in}}%
\pgfpathlineto{\pgfqpoint{3.466266in}{3.942614in}}%
\pgfpathlineto{\pgfqpoint{3.467263in}{3.949628in}}%
\pgfpathlineto{\pgfqpoint{3.467762in}{3.949628in}}%
\pgfpathlineto{\pgfqpoint{3.468428in}{3.954889in}}%
\pgfpathlineto{\pgfqpoint{3.470590in}{3.954889in}}%
\pgfpathlineto{\pgfqpoint{3.471255in}{3.963657in}}%
\pgfpathlineto{\pgfqpoint{3.472086in}{3.963657in}}%
\pgfpathlineto{\pgfqpoint{3.473084in}{3.970672in}}%
\pgfpathlineto{\pgfqpoint{3.473417in}{3.970672in}}%
\pgfpathlineto{\pgfqpoint{3.473916in}{3.977686in}}%
\pgfpathlineto{\pgfqpoint{3.475579in}{3.977686in}}%
\pgfpathlineto{\pgfqpoint{3.475579in}{3.979440in}}%
\pgfpathlineto{\pgfqpoint{3.478240in}{3.979440in}}%
\pgfpathlineto{\pgfqpoint{3.479071in}{3.982947in}}%
\pgfpathlineto{\pgfqpoint{3.480069in}{3.982947in}}%
\pgfpathlineto{\pgfqpoint{3.480236in}{3.986454in}}%
\pgfpathlineto{\pgfqpoint{3.481233in}{3.986454in}}%
\pgfpathlineto{\pgfqpoint{3.481732in}{3.993469in}}%
\pgfpathlineto{\pgfqpoint{3.489383in}{3.993469in}}%
\pgfpathlineto{\pgfqpoint{3.489715in}{3.996976in}}%
\pgfpathlineto{\pgfqpoint{3.490713in}{3.996976in}}%
\pgfpathlineto{\pgfqpoint{3.490713in}{3.998730in}}%
\pgfpathlineto{\pgfqpoint{3.492542in}{3.998730in}}%
\pgfpathlineto{\pgfqpoint{3.492875in}{4.002237in}}%
\pgfpathlineto{\pgfqpoint{3.494205in}{4.002237in}}%
\pgfpathlineto{\pgfqpoint{3.495037in}{4.005744in}}%
\pgfpathlineto{\pgfqpoint{3.495536in}{4.005744in}}%
\pgfpathlineto{\pgfqpoint{3.496201in}{4.011005in}}%
\pgfpathlineto{\pgfqpoint{3.496866in}{4.011005in}}%
\pgfpathlineto{\pgfqpoint{3.497033in}{4.016266in}}%
\pgfpathlineto{\pgfqpoint{3.498363in}{4.016266in}}%
\pgfpathlineto{\pgfqpoint{3.499361in}{4.023280in}}%
\pgfpathlineto{\pgfqpoint{3.499694in}{4.023280in}}%
\pgfpathlineto{\pgfqpoint{3.500026in}{4.028541in}}%
\pgfpathlineto{\pgfqpoint{3.500858in}{4.028541in}}%
\pgfpathlineto{\pgfqpoint{3.500858in}{4.030295in}}%
\pgfpathlineto{\pgfqpoint{3.504350in}{4.030295in}}%
\pgfpathlineto{\pgfqpoint{3.504849in}{4.033802in}}%
\pgfpathlineto{\pgfqpoint{3.505847in}{4.033802in}}%
\pgfpathlineto{\pgfqpoint{3.506679in}{4.042570in}}%
\pgfpathlineto{\pgfqpoint{3.508508in}{4.042570in}}%
\pgfpathlineto{\pgfqpoint{3.509506in}{4.047831in}}%
\pgfpathlineto{\pgfqpoint{3.509839in}{4.047831in}}%
\pgfpathlineto{\pgfqpoint{3.510670in}{4.053092in}}%
\pgfpathlineto{\pgfqpoint{3.511834in}{4.053092in}}%
\pgfpathlineto{\pgfqpoint{3.512333in}{4.058353in}}%
\pgfpathlineto{\pgfqpoint{3.513996in}{4.058353in}}%
\pgfpathlineto{\pgfqpoint{3.513996in}{4.060107in}}%
\pgfpathlineto{\pgfqpoint{3.516491in}{4.060107in}}%
\pgfpathlineto{\pgfqpoint{3.516824in}{4.063614in}}%
\pgfpathlineto{\pgfqpoint{3.518154in}{4.063614in}}%
\pgfpathlineto{\pgfqpoint{3.518986in}{4.067121in}}%
\pgfpathlineto{\pgfqpoint{3.519318in}{4.067121in}}%
\pgfpathlineto{\pgfqpoint{3.519318in}{4.072382in}}%
\pgfpathlineto{\pgfqpoint{3.520815in}{4.072382in}}%
\pgfpathlineto{\pgfqpoint{3.520815in}{4.075889in}}%
\pgfpathlineto{\pgfqpoint{3.522478in}{4.075889in}}%
\pgfpathlineto{\pgfqpoint{3.523476in}{4.082904in}}%
\pgfpathlineto{\pgfqpoint{3.524141in}{4.082904in}}%
\pgfpathlineto{\pgfqpoint{3.524141in}{4.086411in}}%
\pgfpathlineto{\pgfqpoint{3.527135in}{4.086411in}}%
\pgfpathlineto{\pgfqpoint{3.527800in}{4.091672in}}%
\pgfpathlineto{\pgfqpoint{3.528798in}{4.091672in}}%
\pgfpathlineto{\pgfqpoint{3.529130in}{4.096933in}}%
\pgfpathlineto{\pgfqpoint{3.529962in}{4.096933in}}%
\pgfpathlineto{\pgfqpoint{3.530627in}{4.107454in}}%
\pgfpathlineto{\pgfqpoint{3.531126in}{4.107454in}}%
\pgfpathlineto{\pgfqpoint{3.531126in}{4.109208in}}%
\pgfpathlineto{\pgfqpoint{3.532290in}{4.109208in}}%
\pgfpathlineto{\pgfqpoint{3.533288in}{4.114469in}}%
\pgfpathlineto{\pgfqpoint{3.534286in}{4.114469in}}%
\pgfpathlineto{\pgfqpoint{3.534286in}{4.116223in}}%
\pgfpathlineto{\pgfqpoint{3.536614in}{4.116223in}}%
\pgfpathlineto{\pgfqpoint{3.537280in}{4.121483in}}%
\pgfpathlineto{\pgfqpoint{3.538111in}{4.121483in}}%
\pgfpathlineto{\pgfqpoint{3.538776in}{4.128498in}}%
\pgfpathlineto{\pgfqpoint{3.539940in}{4.128498in}}%
\pgfpathlineto{\pgfqpoint{3.540273in}{4.135512in}}%
\pgfpathlineto{\pgfqpoint{3.541105in}{4.135512in}}%
\pgfpathlineto{\pgfqpoint{3.541271in}{4.142527in}}%
\pgfpathlineto{\pgfqpoint{3.542269in}{4.142527in}}%
\pgfpathlineto{\pgfqpoint{3.542435in}{4.146034in}}%
\pgfpathlineto{\pgfqpoint{3.544597in}{4.146034in}}%
\pgfpathlineto{\pgfqpoint{3.544597in}{4.147788in}}%
\pgfpathlineto{\pgfqpoint{3.547092in}{4.147788in}}%
\pgfpathlineto{\pgfqpoint{3.547591in}{4.151295in}}%
\pgfpathlineto{\pgfqpoint{3.549087in}{4.151295in}}%
\pgfpathlineto{\pgfqpoint{3.549420in}{4.160063in}}%
\pgfpathlineto{\pgfqpoint{3.550584in}{4.160063in}}%
\pgfpathlineto{\pgfqpoint{3.550584in}{4.163570in}}%
\pgfpathlineto{\pgfqpoint{3.552746in}{4.163570in}}%
\pgfpathlineto{\pgfqpoint{3.553744in}{4.174092in}}%
\pgfpathlineto{\pgfqpoint{3.554243in}{4.174092in}}%
\pgfpathlineto{\pgfqpoint{3.555241in}{4.177599in}}%
\pgfpathlineto{\pgfqpoint{3.556571in}{4.177599in}}%
\pgfpathlineto{\pgfqpoint{3.556904in}{4.181107in}}%
\pgfpathlineto{\pgfqpoint{3.557902in}{4.181107in}}%
\pgfpathlineto{\pgfqpoint{3.558401in}{4.186367in}}%
\pgfpathlineto{\pgfqpoint{3.559066in}{4.186367in}}%
\pgfpathlineto{\pgfqpoint{3.559066in}{4.188121in}}%
\pgfpathlineto{\pgfqpoint{3.560563in}{4.188121in}}%
\pgfpathlineto{\pgfqpoint{3.560895in}{4.191628in}}%
\pgfpathlineto{\pgfqpoint{3.562891in}{4.191628in}}%
\pgfpathlineto{\pgfqpoint{3.563390in}{4.196889in}}%
\pgfpathlineto{\pgfqpoint{3.565718in}{4.196889in}}%
\pgfpathlineto{\pgfqpoint{3.565718in}{4.198643in}}%
\pgfpathlineto{\pgfqpoint{3.567548in}{4.198643in}}%
\pgfpathlineto{\pgfqpoint{3.567548in}{4.202150in}}%
\pgfpathlineto{\pgfqpoint{3.569710in}{4.202150in}}%
\pgfpathlineto{\pgfqpoint{3.569876in}{4.205657in}}%
\pgfpathlineto{\pgfqpoint{3.571705in}{4.205657in}}%
\pgfpathlineto{\pgfqpoint{3.572204in}{4.210918in}}%
\pgfpathlineto{\pgfqpoint{3.572870in}{4.210918in}}%
\pgfpathlineto{\pgfqpoint{3.572870in}{4.212672in}}%
\pgfpathlineto{\pgfqpoint{3.575032in}{4.212672in}}%
\pgfpathlineto{\pgfqpoint{3.575697in}{4.217933in}}%
\pgfpathlineto{\pgfqpoint{3.577027in}{4.217933in}}%
\pgfpathlineto{\pgfqpoint{3.577526in}{4.223194in}}%
\pgfpathlineto{\pgfqpoint{3.579189in}{4.223194in}}%
\pgfpathlineto{\pgfqpoint{3.579855in}{4.226701in}}%
\pgfpathlineto{\pgfqpoint{3.582183in}{4.226701in}}%
\pgfpathlineto{\pgfqpoint{3.583181in}{4.233715in}}%
\pgfpathlineto{\pgfqpoint{3.584511in}{4.233715in}}%
\pgfpathlineto{\pgfqpoint{3.584511in}{4.235469in}}%
\pgfpathlineto{\pgfqpoint{3.586174in}{4.235469in}}%
\pgfpathlineto{\pgfqpoint{3.586840in}{4.238976in}}%
\pgfpathlineto{\pgfqpoint{3.587837in}{4.238976in}}%
\pgfpathlineto{\pgfqpoint{3.588503in}{4.244237in}}%
\pgfpathlineto{\pgfqpoint{3.589002in}{4.244237in}}%
\pgfpathlineto{\pgfqpoint{3.589002in}{4.245991in}}%
\pgfpathlineto{\pgfqpoint{3.590166in}{4.245991in}}%
\pgfpathlineto{\pgfqpoint{3.590498in}{4.251251in}}%
\pgfpathlineto{\pgfqpoint{3.591496in}{4.251251in}}%
\pgfpathlineto{\pgfqpoint{3.591496in}{4.253005in}}%
\pgfpathlineto{\pgfqpoint{3.595321in}{4.253005in}}%
\pgfpathlineto{\pgfqpoint{3.595654in}{4.260020in}}%
\pgfpathlineto{\pgfqpoint{3.597317in}{4.260020in}}%
\pgfpathlineto{\pgfqpoint{3.598315in}{4.263527in}}%
\pgfpathlineto{\pgfqpoint{3.599645in}{4.263527in}}%
\pgfpathlineto{\pgfqpoint{3.600643in}{4.267034in}}%
\pgfpathlineto{\pgfqpoint{3.601308in}{4.267034in}}%
\pgfpathlineto{\pgfqpoint{3.601308in}{4.268788in}}%
\pgfpathlineto{\pgfqpoint{3.603637in}{4.268788in}}%
\pgfpathlineto{\pgfqpoint{3.603803in}{4.272295in}}%
\pgfpathlineto{\pgfqpoint{3.607129in}{4.272295in}}%
\pgfpathlineto{\pgfqpoint{3.607296in}{4.275802in}}%
\pgfpathlineto{\pgfqpoint{3.608293in}{4.275802in}}%
\pgfpathlineto{\pgfqpoint{3.608293in}{4.277556in}}%
\pgfpathlineto{\pgfqpoint{3.610123in}{4.277556in}}%
\pgfpathlineto{\pgfqpoint{3.610123in}{4.279309in}}%
\pgfpathlineto{\pgfqpoint{3.611287in}{4.279309in}}%
\pgfpathlineto{\pgfqpoint{3.611287in}{4.281063in}}%
\pgfpathlineto{\pgfqpoint{3.613615in}{4.281063in}}%
\pgfpathlineto{\pgfqpoint{3.613615in}{4.286324in}}%
\pgfpathlineto{\pgfqpoint{3.614946in}{4.286324in}}%
\pgfpathlineto{\pgfqpoint{3.615611in}{4.295092in}}%
\pgfpathlineto{\pgfqpoint{3.616775in}{4.295092in}}%
\pgfpathlineto{\pgfqpoint{3.617108in}{4.298599in}}%
\pgfpathlineto{\pgfqpoint{3.618106in}{4.298599in}}%
\pgfpathlineto{\pgfqpoint{3.619104in}{4.303860in}}%
\pgfpathlineto{\pgfqpoint{3.619436in}{4.303860in}}%
\pgfpathlineto{\pgfqpoint{3.619436in}{4.305614in}}%
\pgfpathlineto{\pgfqpoint{3.620767in}{4.305614in}}%
\pgfpathlineto{\pgfqpoint{3.621099in}{4.314382in}}%
\pgfpathlineto{\pgfqpoint{3.623927in}{4.314382in}}%
\pgfpathlineto{\pgfqpoint{3.623927in}{4.316136in}}%
\pgfpathlineto{\pgfqpoint{3.625590in}{4.316136in}}%
\pgfpathlineto{\pgfqpoint{3.626255in}{4.321396in}}%
\pgfpathlineto{\pgfqpoint{3.627752in}{4.321396in}}%
\pgfpathlineto{\pgfqpoint{3.627752in}{4.323150in}}%
\pgfpathlineto{\pgfqpoint{3.630579in}{4.323150in}}%
\pgfpathlineto{\pgfqpoint{3.630579in}{4.324904in}}%
\pgfpathlineto{\pgfqpoint{3.634238in}{4.324904in}}%
\pgfpathlineto{\pgfqpoint{3.635069in}{4.330165in}}%
\pgfpathlineto{\pgfqpoint{3.636233in}{4.330165in}}%
\pgfpathlineto{\pgfqpoint{3.636899in}{4.333672in}}%
\pgfpathlineto{\pgfqpoint{3.637398in}{4.333672in}}%
\pgfpathlineto{\pgfqpoint{3.638395in}{4.340686in}}%
\pgfpathlineto{\pgfqpoint{3.638728in}{4.340686in}}%
\pgfpathlineto{\pgfqpoint{3.638728in}{4.342440in}}%
\pgfpathlineto{\pgfqpoint{3.640557in}{4.342440in}}%
\pgfpathlineto{\pgfqpoint{3.640557in}{4.344194in}}%
\pgfpathlineto{\pgfqpoint{3.642054in}{4.344194in}}%
\pgfpathlineto{\pgfqpoint{3.642054in}{4.345947in}}%
\pgfpathlineto{\pgfqpoint{3.645380in}{4.345947in}}%
\pgfpathlineto{\pgfqpoint{3.645547in}{4.349454in}}%
\pgfpathlineto{\pgfqpoint{3.646877in}{4.349454in}}%
\pgfpathlineto{\pgfqpoint{3.647875in}{4.354715in}}%
\pgfpathlineto{\pgfqpoint{3.648540in}{4.354715in}}%
\pgfpathlineto{\pgfqpoint{3.648540in}{4.358223in}}%
\pgfpathlineto{\pgfqpoint{3.652365in}{4.358223in}}%
\pgfpathlineto{\pgfqpoint{3.653363in}{4.363483in}}%
\pgfpathlineto{\pgfqpoint{3.654361in}{4.363483in}}%
\pgfpathlineto{\pgfqpoint{3.655193in}{4.368744in}}%
\pgfpathlineto{\pgfqpoint{3.656357in}{4.368744in}}%
\pgfpathlineto{\pgfqpoint{3.656357in}{4.372251in}}%
\pgfpathlineto{\pgfqpoint{3.658186in}{4.372251in}}%
\pgfpathlineto{\pgfqpoint{3.658186in}{4.374005in}}%
\pgfpathlineto{\pgfqpoint{3.660348in}{4.374005in}}%
\pgfpathlineto{\pgfqpoint{3.660847in}{4.381020in}}%
\pgfpathlineto{\pgfqpoint{3.662178in}{4.381020in}}%
\pgfpathlineto{\pgfqpoint{3.662178in}{4.382773in}}%
\pgfpathlineto{\pgfqpoint{3.663342in}{4.382773in}}%
\pgfpathlineto{\pgfqpoint{3.663342in}{4.386280in}}%
\pgfpathlineto{\pgfqpoint{3.665836in}{4.386280in}}%
\pgfpathlineto{\pgfqpoint{3.665836in}{4.388034in}}%
\pgfpathlineto{\pgfqpoint{3.667499in}{4.388034in}}%
\pgfpathlineto{\pgfqpoint{3.667832in}{4.391541in}}%
\pgfpathlineto{\pgfqpoint{3.669163in}{4.391541in}}%
\pgfpathlineto{\pgfqpoint{3.669495in}{4.395049in}}%
\pgfpathlineto{\pgfqpoint{3.670826in}{4.395049in}}%
\pgfpathlineto{\pgfqpoint{3.671491in}{4.400309in}}%
\pgfpathlineto{\pgfqpoint{3.671990in}{4.400309in}}%
\pgfpathlineto{\pgfqpoint{3.672156in}{4.403817in}}%
\pgfpathlineto{\pgfqpoint{3.673154in}{4.403817in}}%
\pgfpathlineto{\pgfqpoint{3.673154in}{4.405570in}}%
\pgfpathlineto{\pgfqpoint{3.674651in}{4.405570in}}%
\pgfpathlineto{\pgfqpoint{3.675649in}{4.410831in}}%
\pgfpathlineto{\pgfqpoint{3.676480in}{4.410831in}}%
\pgfpathlineto{\pgfqpoint{3.676480in}{4.412585in}}%
\pgfpathlineto{\pgfqpoint{3.678476in}{4.412585in}}%
\pgfpathlineto{\pgfqpoint{3.679141in}{4.417846in}}%
\pgfpathlineto{\pgfqpoint{3.679640in}{4.417846in}}%
\pgfpathlineto{\pgfqpoint{3.679640in}{4.419599in}}%
\pgfpathlineto{\pgfqpoint{3.684629in}{4.419599in}}%
\pgfpathlineto{\pgfqpoint{3.685627in}{4.423107in}}%
\pgfpathlineto{\pgfqpoint{3.686292in}{4.423107in}}%
\pgfpathlineto{\pgfqpoint{3.686625in}{4.426614in}}%
\pgfpathlineto{\pgfqpoint{3.687457in}{4.426614in}}%
\pgfpathlineto{\pgfqpoint{3.688454in}{4.430121in}}%
\pgfpathlineto{\pgfqpoint{3.689785in}{4.430121in}}%
\pgfpathlineto{\pgfqpoint{3.690450in}{4.433628in}}%
\pgfpathlineto{\pgfqpoint{3.691282in}{4.433628in}}%
\pgfpathlineto{\pgfqpoint{3.691947in}{4.437136in}}%
\pgfpathlineto{\pgfqpoint{3.693111in}{4.437136in}}%
\pgfpathlineto{\pgfqpoint{3.693111in}{4.438889in}}%
\pgfpathlineto{\pgfqpoint{3.694940in}{4.438889in}}%
\pgfpathlineto{\pgfqpoint{3.694940in}{4.440643in}}%
\pgfpathlineto{\pgfqpoint{3.696770in}{4.440643in}}%
\pgfpathlineto{\pgfqpoint{3.697601in}{4.444150in}}%
\pgfpathlineto{\pgfqpoint{3.699098in}{4.444150in}}%
\pgfpathlineto{\pgfqpoint{3.699098in}{4.445904in}}%
\pgfpathlineto{\pgfqpoint{3.700595in}{4.445904in}}%
\pgfpathlineto{\pgfqpoint{3.700595in}{4.447657in}}%
\pgfpathlineto{\pgfqpoint{3.701925in}{4.447657in}}%
\pgfpathlineto{\pgfqpoint{3.702424in}{4.451165in}}%
\pgfpathlineto{\pgfqpoint{3.703755in}{4.451165in}}%
\pgfpathlineto{\pgfqpoint{3.704420in}{4.454672in}}%
\pgfpathlineto{\pgfqpoint{3.705252in}{4.454672in}}%
\pgfpathlineto{\pgfqpoint{3.705252in}{4.456425in}}%
\pgfpathlineto{\pgfqpoint{3.707746in}{4.456425in}}%
\pgfpathlineto{\pgfqpoint{3.707746in}{4.458179in}}%
\pgfpathlineto{\pgfqpoint{3.709409in}{4.458179in}}%
\pgfpathlineto{\pgfqpoint{3.709409in}{4.459933in}}%
\pgfpathlineto{\pgfqpoint{3.714731in}{4.459933in}}%
\pgfpathlineto{\pgfqpoint{3.714731in}{4.461686in}}%
\pgfpathlineto{\pgfqpoint{3.715895in}{4.461686in}}%
\pgfpathlineto{\pgfqpoint{3.716561in}{4.466947in}}%
\pgfpathlineto{\pgfqpoint{3.717392in}{4.466947in}}%
\pgfpathlineto{\pgfqpoint{3.717392in}{4.468701in}}%
\pgfpathlineto{\pgfqpoint{3.719055in}{4.468701in}}%
\pgfpathlineto{\pgfqpoint{3.719055in}{4.470454in}}%
\pgfpathlineto{\pgfqpoint{3.720219in}{4.470454in}}%
\pgfpathlineto{\pgfqpoint{3.720219in}{4.472208in}}%
\pgfpathlineto{\pgfqpoint{3.721550in}{4.472208in}}%
\pgfpathlineto{\pgfqpoint{3.722381in}{4.475715in}}%
\pgfpathlineto{\pgfqpoint{3.727038in}{4.475715in}}%
\pgfpathlineto{\pgfqpoint{3.727038in}{4.477469in}}%
\pgfpathlineto{\pgfqpoint{3.728202in}{4.477469in}}%
\pgfpathlineto{\pgfqpoint{3.728202in}{4.479223in}}%
\pgfpathlineto{\pgfqpoint{3.729533in}{4.479223in}}%
\pgfpathlineto{\pgfqpoint{3.729865in}{4.484483in}}%
\pgfpathlineto{\pgfqpoint{3.731695in}{4.484483in}}%
\pgfpathlineto{\pgfqpoint{3.732526in}{4.491498in}}%
\pgfpathlineto{\pgfqpoint{3.732859in}{4.491498in}}%
\pgfpathlineto{\pgfqpoint{3.732859in}{4.493251in}}%
\pgfpathlineto{\pgfqpoint{3.734023in}{4.493251in}}%
\pgfpathlineto{\pgfqpoint{3.734023in}{4.495005in}}%
\pgfpathlineto{\pgfqpoint{3.735686in}{4.495005in}}%
\pgfpathlineto{\pgfqpoint{3.736684in}{4.502020in}}%
\pgfpathlineto{\pgfqpoint{3.739012in}{4.502020in}}%
\pgfpathlineto{\pgfqpoint{3.739012in}{4.503773in}}%
\pgfpathlineto{\pgfqpoint{3.742172in}{4.503773in}}%
\pgfpathlineto{\pgfqpoint{3.743170in}{4.507280in}}%
\pgfpathlineto{\pgfqpoint{3.752650in}{4.507280in}}%
\pgfpathlineto{\pgfqpoint{3.753648in}{4.510788in}}%
\pgfpathlineto{\pgfqpoint{3.755144in}{4.510788in}}%
\pgfpathlineto{\pgfqpoint{3.755144in}{4.512541in}}%
\pgfpathlineto{\pgfqpoint{3.759302in}{4.512541in}}%
\pgfpathlineto{\pgfqpoint{3.759801in}{4.516049in}}%
\pgfpathlineto{\pgfqpoint{3.763626in}{4.516049in}}%
\pgfpathlineto{\pgfqpoint{3.763626in}{4.517802in}}%
\pgfpathlineto{\pgfqpoint{3.765622in}{4.517802in}}%
\pgfpathlineto{\pgfqpoint{3.765622in}{4.519556in}}%
\pgfpathlineto{\pgfqpoint{3.767285in}{4.519556in}}%
\pgfpathlineto{\pgfqpoint{3.767285in}{4.521309in}}%
\pgfpathlineto{\pgfqpoint{3.768615in}{4.521309in}}%
\pgfpathlineto{\pgfqpoint{3.768615in}{4.523063in}}%
\pgfpathlineto{\pgfqpoint{3.770112in}{4.523063in}}%
\pgfpathlineto{\pgfqpoint{3.770445in}{4.528324in}}%
\pgfpathlineto{\pgfqpoint{3.771276in}{4.528324in}}%
\pgfpathlineto{\pgfqpoint{3.771276in}{4.530078in}}%
\pgfpathlineto{\pgfqpoint{3.774769in}{4.530078in}}%
\pgfpathlineto{\pgfqpoint{3.775434in}{4.537092in}}%
\pgfpathlineto{\pgfqpoint{3.776432in}{4.537092in}}%
\pgfpathlineto{\pgfqpoint{3.777263in}{4.542353in}}%
\pgfpathlineto{\pgfqpoint{3.777596in}{4.542353in}}%
\pgfpathlineto{\pgfqpoint{3.777596in}{4.544107in}}%
\pgfpathlineto{\pgfqpoint{3.779592in}{4.544107in}}%
\pgfpathlineto{\pgfqpoint{3.779592in}{4.545860in}}%
\pgfpathlineto{\pgfqpoint{3.781255in}{4.545860in}}%
\pgfpathlineto{\pgfqpoint{3.781255in}{4.547614in}}%
\pgfpathlineto{\pgfqpoint{3.782585in}{4.547614in}}%
\pgfpathlineto{\pgfqpoint{3.782585in}{4.549367in}}%
\pgfpathlineto{\pgfqpoint{3.785579in}{4.549367in}}%
\pgfpathlineto{\pgfqpoint{3.786078in}{4.554628in}}%
\pgfpathlineto{\pgfqpoint{3.790236in}{4.554628in}}%
\pgfpathlineto{\pgfqpoint{3.790236in}{4.556382in}}%
\pgfpathlineto{\pgfqpoint{3.793229in}{4.556382in}}%
\pgfpathlineto{\pgfqpoint{3.793229in}{4.558136in}}%
\pgfpathlineto{\pgfqpoint{3.794892in}{4.558136in}}%
\pgfpathlineto{\pgfqpoint{3.795391in}{4.561643in}}%
\pgfpathlineto{\pgfqpoint{3.796223in}{4.561643in}}%
\pgfpathlineto{\pgfqpoint{3.796223in}{4.563396in}}%
\pgfpathlineto{\pgfqpoint{3.797553in}{4.563396in}}%
\pgfpathlineto{\pgfqpoint{3.797719in}{4.566904in}}%
\pgfpathlineto{\pgfqpoint{3.799715in}{4.566904in}}%
\pgfpathlineto{\pgfqpoint{3.800380in}{4.572165in}}%
\pgfpathlineto{\pgfqpoint{3.803374in}{4.572165in}}%
\pgfpathlineto{\pgfqpoint{3.804372in}{4.579179in}}%
\pgfpathlineto{\pgfqpoint{3.805536in}{4.579179in}}%
\pgfpathlineto{\pgfqpoint{3.805536in}{4.580933in}}%
\pgfpathlineto{\pgfqpoint{3.807199in}{4.580933in}}%
\pgfpathlineto{\pgfqpoint{3.807698in}{4.586194in}}%
\pgfpathlineto{\pgfqpoint{3.808862in}{4.586194in}}%
\pgfpathlineto{\pgfqpoint{3.809195in}{4.589701in}}%
\pgfpathlineto{\pgfqpoint{3.811190in}{4.589701in}}%
\pgfpathlineto{\pgfqpoint{3.811190in}{4.591454in}}%
\pgfpathlineto{\pgfqpoint{3.813851in}{4.591454in}}%
\pgfpathlineto{\pgfqpoint{3.814350in}{4.594962in}}%
\pgfpathlineto{\pgfqpoint{3.815348in}{4.594962in}}%
\pgfpathlineto{\pgfqpoint{3.815348in}{4.596715in}}%
\pgfpathlineto{\pgfqpoint{3.817843in}{4.596715in}}%
\pgfpathlineto{\pgfqpoint{3.818342in}{4.600223in}}%
\pgfpathlineto{\pgfqpoint{3.819672in}{4.600223in}}%
\pgfpathlineto{\pgfqpoint{3.820005in}{4.603730in}}%
\pgfpathlineto{\pgfqpoint{3.821003in}{4.603730in}}%
\pgfpathlineto{\pgfqpoint{3.821003in}{4.605483in}}%
\pgfpathlineto{\pgfqpoint{3.822666in}{4.605483in}}%
\pgfpathlineto{\pgfqpoint{3.823497in}{4.608991in}}%
\pgfpathlineto{\pgfqpoint{3.824828in}{4.608991in}}%
\pgfpathlineto{\pgfqpoint{3.824828in}{4.610744in}}%
\pgfpathlineto{\pgfqpoint{3.825992in}{4.610744in}}%
\pgfpathlineto{\pgfqpoint{3.826990in}{4.616005in}}%
\pgfpathlineto{\pgfqpoint{3.827821in}{4.616005in}}%
\pgfpathlineto{\pgfqpoint{3.827821in}{4.617759in}}%
\pgfpathlineto{\pgfqpoint{3.829318in}{4.617759in}}%
\pgfpathlineto{\pgfqpoint{3.829318in}{4.621266in}}%
\pgfpathlineto{\pgfqpoint{3.831480in}{4.621266in}}%
\pgfpathlineto{\pgfqpoint{3.831480in}{4.624773in}}%
\pgfpathlineto{\pgfqpoint{3.833143in}{4.624773in}}%
\pgfpathlineto{\pgfqpoint{3.833143in}{4.626527in}}%
\pgfpathlineto{\pgfqpoint{3.834973in}{4.626527in}}%
\pgfpathlineto{\pgfqpoint{3.834973in}{4.630034in}}%
\pgfpathlineto{\pgfqpoint{3.838133in}{4.630034in}}%
\pgfpathlineto{\pgfqpoint{3.838133in}{4.631788in}}%
\pgfpathlineto{\pgfqpoint{3.839463in}{4.631788in}}%
\pgfpathlineto{\pgfqpoint{3.839463in}{4.633541in}}%
\pgfpathlineto{\pgfqpoint{3.841126in}{4.633541in}}%
\pgfpathlineto{\pgfqpoint{3.841625in}{4.637049in}}%
\pgfpathlineto{\pgfqpoint{3.843122in}{4.637049in}}%
\pgfpathlineto{\pgfqpoint{3.843122in}{4.638802in}}%
\pgfpathlineto{\pgfqpoint{3.845284in}{4.638802in}}%
\pgfpathlineto{\pgfqpoint{3.845284in}{4.640556in}}%
\pgfpathlineto{\pgfqpoint{3.848776in}{4.640556in}}%
\pgfpathlineto{\pgfqpoint{3.848776in}{4.642309in}}%
\pgfpathlineto{\pgfqpoint{3.851604in}{4.642309in}}%
\pgfpathlineto{\pgfqpoint{3.851936in}{4.647570in}}%
\pgfpathlineto{\pgfqpoint{3.854264in}{4.647570in}}%
\pgfpathlineto{\pgfqpoint{3.854264in}{4.649324in}}%
\pgfpathlineto{\pgfqpoint{3.855928in}{4.649324in}}%
\pgfpathlineto{\pgfqpoint{3.856094in}{4.652831in}}%
\pgfpathlineto{\pgfqpoint{3.858589in}{4.652831in}}%
\pgfpathlineto{\pgfqpoint{3.859420in}{4.659846in}}%
\pgfpathlineto{\pgfqpoint{3.860252in}{4.659846in}}%
\pgfpathlineto{\pgfqpoint{3.861249in}{4.665107in}}%
\pgfpathlineto{\pgfqpoint{3.861915in}{4.665107in}}%
\pgfpathlineto{\pgfqpoint{3.861915in}{4.666860in}}%
\pgfpathlineto{\pgfqpoint{3.864077in}{4.666860in}}%
\pgfpathlineto{\pgfqpoint{3.864908in}{4.672121in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{4.672121in}}%
\pgfpathlineto{\pgfqpoint{3.870895in}{4.675628in}}%
\pgfpathlineto{\pgfqpoint{3.873057in}{4.675628in}}%
\pgfpathlineto{\pgfqpoint{3.873889in}{4.679136in}}%
\pgfpathlineto{\pgfqpoint{3.875718in}{4.679136in}}%
\pgfpathlineto{\pgfqpoint{3.876051in}{4.684396in}}%
\pgfpathlineto{\pgfqpoint{3.877548in}{4.684396in}}%
\pgfpathlineto{\pgfqpoint{3.877548in}{4.686150in}}%
\pgfpathlineto{\pgfqpoint{3.879543in}{4.686150in}}%
\pgfpathlineto{\pgfqpoint{3.879543in}{4.687904in}}%
\pgfpathlineto{\pgfqpoint{3.882703in}{4.687904in}}%
\pgfpathlineto{\pgfqpoint{3.883369in}{4.693165in}}%
\pgfpathlineto{\pgfqpoint{3.885697in}{4.693165in}}%
\pgfpathlineto{\pgfqpoint{3.886528in}{4.700179in}}%
\pgfpathlineto{\pgfqpoint{3.886861in}{4.700179in}}%
\pgfpathlineto{\pgfqpoint{3.887693in}{4.703686in}}%
\pgfpathlineto{\pgfqpoint{3.888025in}{4.703686in}}%
\pgfpathlineto{\pgfqpoint{3.888857in}{4.708947in}}%
\pgfpathlineto{\pgfqpoint{3.889688in}{4.708947in}}%
\pgfpathlineto{\pgfqpoint{3.889688in}{4.710701in}}%
\pgfpathlineto{\pgfqpoint{3.892349in}{4.710701in}}%
\pgfpathlineto{\pgfqpoint{3.892349in}{4.714208in}}%
\pgfpathlineto{\pgfqpoint{3.894012in}{4.714208in}}%
\pgfpathlineto{\pgfqpoint{3.894345in}{4.717715in}}%
\pgfpathlineto{\pgfqpoint{3.896673in}{4.717715in}}%
\pgfpathlineto{\pgfqpoint{3.896673in}{4.721223in}}%
\pgfpathlineto{\pgfqpoint{3.899002in}{4.721223in}}%
\pgfpathlineto{\pgfqpoint{3.899002in}{4.722976in}}%
\pgfpathlineto{\pgfqpoint{3.900332in}{4.722976in}}%
\pgfpathlineto{\pgfqpoint{3.900665in}{4.726483in}}%
\pgfpathlineto{\pgfqpoint{3.901663in}{4.726483in}}%
\pgfpathlineto{\pgfqpoint{3.901663in}{4.728237in}}%
\pgfpathlineto{\pgfqpoint{3.904324in}{4.728237in}}%
\pgfpathlineto{\pgfqpoint{3.904324in}{4.729991in}}%
\pgfpathlineto{\pgfqpoint{3.906153in}{4.729991in}}%
\pgfpathlineto{\pgfqpoint{3.906153in}{4.731744in}}%
\pgfpathlineto{\pgfqpoint{3.907650in}{4.731744in}}%
\pgfpathlineto{\pgfqpoint{3.907650in}{4.733498in}}%
\pgfpathlineto{\pgfqpoint{3.912639in}{4.733498in}}%
\pgfpathlineto{\pgfqpoint{3.913470in}{4.744020in}}%
\pgfpathlineto{\pgfqpoint{3.915134in}{4.744020in}}%
\pgfpathlineto{\pgfqpoint{3.915134in}{4.745773in}}%
\pgfpathlineto{\pgfqpoint{3.918626in}{4.745773in}}%
\pgfpathlineto{\pgfqpoint{3.918626in}{4.747527in}}%
\pgfpathlineto{\pgfqpoint{3.920954in}{4.747527in}}%
\pgfpathlineto{\pgfqpoint{3.920954in}{4.749280in}}%
\pgfpathlineto{\pgfqpoint{3.923449in}{4.749280in}}%
\pgfpathlineto{\pgfqpoint{3.923449in}{4.751034in}}%
\pgfpathlineto{\pgfqpoint{3.928605in}{4.751034in}}%
\pgfpathlineto{\pgfqpoint{3.928605in}{4.752788in}}%
\pgfpathlineto{\pgfqpoint{3.930600in}{4.752788in}}%
\pgfpathlineto{\pgfqpoint{3.930600in}{4.754541in}}%
\pgfpathlineto{\pgfqpoint{3.931931in}{4.754541in}}%
\pgfpathlineto{\pgfqpoint{3.931931in}{4.756295in}}%
\pgfpathlineto{\pgfqpoint{3.933095in}{4.756295in}}%
\pgfpathlineto{\pgfqpoint{3.934093in}{4.759802in}}%
\pgfpathlineto{\pgfqpoint{3.936587in}{4.759802in}}%
\pgfpathlineto{\pgfqpoint{3.937086in}{4.763309in}}%
\pgfpathlineto{\pgfqpoint{3.938583in}{4.763309in}}%
\pgfpathlineto{\pgfqpoint{3.938583in}{4.765063in}}%
\pgfpathlineto{\pgfqpoint{3.940413in}{4.765063in}}%
\pgfpathlineto{\pgfqpoint{3.940413in}{4.766817in}}%
\pgfpathlineto{\pgfqpoint{3.946400in}{4.766817in}}%
\pgfpathlineto{\pgfqpoint{3.946400in}{4.768570in}}%
\pgfpathlineto{\pgfqpoint{3.951056in}{4.768570in}}%
\pgfpathlineto{\pgfqpoint{3.951223in}{4.772078in}}%
\pgfpathlineto{\pgfqpoint{3.952387in}{4.772078in}}%
\pgfpathlineto{\pgfqpoint{3.952886in}{4.775585in}}%
\pgfpathlineto{\pgfqpoint{3.953884in}{4.775585in}}%
\pgfpathlineto{\pgfqpoint{3.953884in}{4.777338in}}%
\pgfpathlineto{\pgfqpoint{3.958374in}{4.777338in}}%
\pgfpathlineto{\pgfqpoint{3.958374in}{4.779092in}}%
\pgfpathlineto{\pgfqpoint{3.959538in}{4.779092in}}%
\pgfpathlineto{\pgfqpoint{3.960037in}{4.782599in}}%
\pgfpathlineto{\pgfqpoint{3.961534in}{4.782599in}}%
\pgfpathlineto{\pgfqpoint{3.961700in}{4.786107in}}%
\pgfpathlineto{\pgfqpoint{3.971679in}{4.786107in}}%
\pgfpathlineto{\pgfqpoint{3.972677in}{4.791367in}}%
\pgfpathlineto{\pgfqpoint{3.977499in}{4.791367in}}%
\pgfpathlineto{\pgfqpoint{3.978497in}{4.794875in}}%
\pgfpathlineto{\pgfqpoint{3.982322in}{4.794875in}}%
\pgfpathlineto{\pgfqpoint{3.983320in}{4.798382in}}%
\pgfpathlineto{\pgfqpoint{3.987478in}{4.798382in}}%
\pgfpathlineto{\pgfqpoint{3.987811in}{4.801889in}}%
\pgfpathlineto{\pgfqpoint{3.988642in}{4.801889in}}%
\pgfpathlineto{\pgfqpoint{3.988642in}{4.803643in}}%
\pgfpathlineto{\pgfqpoint{3.991968in}{4.803643in}}%
\pgfpathlineto{\pgfqpoint{3.992467in}{4.807150in}}%
\pgfpathlineto{\pgfqpoint{3.994629in}{4.807150in}}%
\pgfpathlineto{\pgfqpoint{3.995627in}{4.814165in}}%
\pgfpathlineto{\pgfqpoint{3.996625in}{4.814165in}}%
\pgfpathlineto{\pgfqpoint{3.996625in}{4.815918in}}%
\pgfpathlineto{\pgfqpoint{3.999785in}{4.815918in}}%
\pgfpathlineto{\pgfqpoint{3.999785in}{4.817672in}}%
\pgfpathlineto{\pgfqpoint{4.004774in}{4.817672in}}%
\pgfpathlineto{\pgfqpoint{4.005772in}{4.821179in}}%
\pgfpathlineto{\pgfqpoint{4.006105in}{4.821179in}}%
\pgfpathlineto{\pgfqpoint{4.006105in}{4.822933in}}%
\pgfpathlineto{\pgfqpoint{4.008267in}{4.822933in}}%
\pgfpathlineto{\pgfqpoint{4.008267in}{4.824686in}}%
\pgfpathlineto{\pgfqpoint{4.015584in}{4.824686in}}%
\pgfpathlineto{\pgfqpoint{4.016416in}{4.829947in}}%
\pgfpathlineto{\pgfqpoint{4.018744in}{4.829947in}}%
\pgfpathlineto{\pgfqpoint{4.018744in}{4.831701in}}%
\pgfpathlineto{\pgfqpoint{4.021239in}{4.831701in}}%
\pgfpathlineto{\pgfqpoint{4.021239in}{4.833454in}}%
\pgfpathlineto{\pgfqpoint{4.022902in}{4.833454in}}%
\pgfpathlineto{\pgfqpoint{4.022902in}{4.835208in}}%
\pgfpathlineto{\pgfqpoint{4.026893in}{4.835208in}}%
\pgfpathlineto{\pgfqpoint{4.027392in}{4.838715in}}%
\pgfpathlineto{\pgfqpoint{4.029222in}{4.838715in}}%
\pgfpathlineto{\pgfqpoint{4.029222in}{4.840469in}}%
\pgfpathlineto{\pgfqpoint{4.030386in}{4.840469in}}%
\pgfpathlineto{\pgfqpoint{4.030718in}{4.843976in}}%
\pgfpathlineto{\pgfqpoint{4.035708in}{4.843976in}}%
\pgfpathlineto{\pgfqpoint{4.035708in}{4.845730in}}%
\pgfpathlineto{\pgfqpoint{4.039699in}{4.845730in}}%
\pgfpathlineto{\pgfqpoint{4.039699in}{4.847483in}}%
\pgfpathlineto{\pgfqpoint{4.041528in}{4.847483in}}%
\pgfpathlineto{\pgfqpoint{4.041528in}{4.849237in}}%
\pgfpathlineto{\pgfqpoint{4.044356in}{4.849237in}}%
\pgfpathlineto{\pgfqpoint{4.044688in}{4.852744in}}%
\pgfpathlineto{\pgfqpoint{4.046518in}{4.852744in}}%
\pgfpathlineto{\pgfqpoint{4.046518in}{4.854498in}}%
\pgfpathlineto{\pgfqpoint{4.047682in}{4.854498in}}%
\pgfpathlineto{\pgfqpoint{4.047682in}{4.856251in}}%
\pgfpathlineto{\pgfqpoint{4.054667in}{4.856251in}}%
\pgfpathlineto{\pgfqpoint{4.054667in}{4.858005in}}%
\pgfpathlineto{\pgfqpoint{4.057660in}{4.858005in}}%
\pgfpathlineto{\pgfqpoint{4.057660in}{4.859759in}}%
\pgfpathlineto{\pgfqpoint{4.062483in}{4.859759in}}%
\pgfpathlineto{\pgfqpoint{4.062982in}{4.863266in}}%
\pgfpathlineto{\pgfqpoint{4.067473in}{4.863266in}}%
\pgfpathlineto{\pgfqpoint{4.067473in}{4.865020in}}%
\pgfpathlineto{\pgfqpoint{4.074125in}{4.865020in}}%
\pgfpathlineto{\pgfqpoint{4.074125in}{4.866773in}}%
\pgfpathlineto{\pgfqpoint{4.075622in}{4.866773in}}%
\pgfpathlineto{\pgfqpoint{4.076453in}{4.870280in}}%
\pgfpathlineto{\pgfqpoint{4.080112in}{4.870280in}}%
\pgfpathlineto{\pgfqpoint{4.080112in}{4.873788in}}%
\pgfpathlineto{\pgfqpoint{4.081276in}{4.873788in}}%
\pgfpathlineto{\pgfqpoint{4.081276in}{4.875541in}}%
\pgfpathlineto{\pgfqpoint{4.090091in}{4.875541in}}%
\pgfpathlineto{\pgfqpoint{4.090091in}{4.877295in}}%
\pgfpathlineto{\pgfqpoint{4.093916in}{4.877295in}}%
\pgfpathlineto{\pgfqpoint{4.094248in}{4.880802in}}%
\pgfpathlineto{\pgfqpoint{4.095080in}{4.880802in}}%
\pgfpathlineto{\pgfqpoint{4.095745in}{4.884309in}}%
\pgfpathlineto{\pgfqpoint{4.101566in}{4.884309in}}%
\pgfpathlineto{\pgfqpoint{4.102065in}{4.887817in}}%
\pgfpathlineto{\pgfqpoint{4.106056in}{4.887817in}}%
\pgfpathlineto{\pgfqpoint{4.107054in}{4.891324in}}%
\pgfpathlineto{\pgfqpoint{4.107220in}{4.891324in}}%
\pgfpathlineto{\pgfqpoint{4.108052in}{4.894831in}}%
\pgfpathlineto{\pgfqpoint{4.109383in}{4.894831in}}%
\pgfpathlineto{\pgfqpoint{4.109549in}{4.900092in}}%
\pgfpathlineto{\pgfqpoint{4.110879in}{4.900092in}}%
\pgfpathlineto{\pgfqpoint{4.110879in}{4.901846in}}%
\pgfpathlineto{\pgfqpoint{4.114704in}{4.901846in}}%
\pgfpathlineto{\pgfqpoint{4.114704in}{4.903599in}}%
\pgfpathlineto{\pgfqpoint{4.129506in}{4.903599in}}%
\pgfpathlineto{\pgfqpoint{4.129506in}{4.905353in}}%
\pgfpathlineto{\pgfqpoint{4.130836in}{4.905353in}}%
\pgfpathlineto{\pgfqpoint{4.130836in}{4.907107in}}%
\pgfpathlineto{\pgfqpoint{4.136325in}{4.907107in}}%
\pgfpathlineto{\pgfqpoint{4.136325in}{4.908860in}}%
\pgfpathlineto{\pgfqpoint{4.148798in}{4.908860in}}%
\pgfpathlineto{\pgfqpoint{4.148798in}{4.910614in}}%
\pgfpathlineto{\pgfqpoint{4.150295in}{4.910614in}}%
\pgfpathlineto{\pgfqpoint{4.150295in}{4.912367in}}%
\pgfpathlineto{\pgfqpoint{4.155783in}{4.912367in}}%
\pgfpathlineto{\pgfqpoint{4.155783in}{4.914121in}}%
\pgfpathlineto{\pgfqpoint{4.162435in}{4.914121in}}%
\pgfpathlineto{\pgfqpoint{4.162435in}{4.915875in}}%
\pgfpathlineto{\pgfqpoint{4.168256in}{4.915875in}}%
\pgfpathlineto{\pgfqpoint{4.168422in}{4.919382in}}%
\pgfpathlineto{\pgfqpoint{4.170085in}{4.919382in}}%
\pgfpathlineto{\pgfqpoint{4.170085in}{4.921136in}}%
\pgfpathlineto{\pgfqpoint{4.173578in}{4.921136in}}%
\pgfpathlineto{\pgfqpoint{4.173578in}{4.922889in}}%
\pgfpathlineto{\pgfqpoint{4.189045in}{4.922889in}}%
\pgfpathlineto{\pgfqpoint{4.189045in}{4.926396in}}%
\pgfpathlineto{\pgfqpoint{4.190375in}{4.926396in}}%
\pgfpathlineto{\pgfqpoint{4.190375in}{4.928150in}}%
\pgfpathlineto{\pgfqpoint{4.192537in}{4.928150in}}%
\pgfpathlineto{\pgfqpoint{4.192537in}{4.929904in}}%
\pgfpathlineto{\pgfqpoint{4.194200in}{4.929904in}}%
\pgfpathlineto{\pgfqpoint{4.194200in}{4.931657in}}%
\pgfpathlineto{\pgfqpoint{4.195364in}{4.931657in}}%
\pgfpathlineto{\pgfqpoint{4.195364in}{4.933411in}}%
\pgfpathlineto{\pgfqpoint{4.204012in}{4.933411in}}%
\pgfpathlineto{\pgfqpoint{4.204012in}{4.935165in}}%
\pgfpathlineto{\pgfqpoint{4.205509in}{4.935165in}}%
\pgfpathlineto{\pgfqpoint{4.205509in}{4.936918in}}%
\pgfpathlineto{\pgfqpoint{4.209999in}{4.936918in}}%
\pgfpathlineto{\pgfqpoint{4.209999in}{4.938672in}}%
\pgfpathlineto{\pgfqpoint{4.211164in}{4.938672in}}%
\pgfpathlineto{\pgfqpoint{4.211164in}{4.940425in}}%
\pgfpathlineto{\pgfqpoint{4.212328in}{4.940425in}}%
\pgfpathlineto{\pgfqpoint{4.212328in}{4.942179in}}%
\pgfpathlineto{\pgfqpoint{4.215321in}{4.942179in}}%
\pgfpathlineto{\pgfqpoint{4.215321in}{4.943933in}}%
\pgfpathlineto{\pgfqpoint{4.216818in}{4.943933in}}%
\pgfpathlineto{\pgfqpoint{4.217650in}{4.947440in}}%
\pgfpathlineto{\pgfqpoint{4.226298in}{4.947440in}}%
\pgfpathlineto{\pgfqpoint{4.226298in}{4.949194in}}%
\pgfpathlineto{\pgfqpoint{4.228792in}{4.949194in}}%
\pgfpathlineto{\pgfqpoint{4.228792in}{4.950947in}}%
\pgfpathlineto{\pgfqpoint{4.230455in}{4.950947in}}%
\pgfpathlineto{\pgfqpoint{4.230455in}{4.952701in}}%
\pgfpathlineto{\pgfqpoint{4.236609in}{4.952701in}}%
\pgfpathlineto{\pgfqpoint{4.236609in}{4.954454in}}%
\pgfpathlineto{\pgfqpoint{4.238605in}{4.954454in}}%
\pgfpathlineto{\pgfqpoint{4.238605in}{4.956208in}}%
\pgfpathlineto{\pgfqpoint{4.242097in}{4.956208in}}%
\pgfpathlineto{\pgfqpoint{4.242097in}{4.957962in}}%
\pgfpathlineto{\pgfqpoint{4.246587in}{4.957962in}}%
\pgfpathlineto{\pgfqpoint{4.247585in}{4.961469in}}%
\pgfpathlineto{\pgfqpoint{4.254404in}{4.961469in}}%
\pgfpathlineto{\pgfqpoint{4.254404in}{4.963223in}}%
\pgfpathlineto{\pgfqpoint{4.257564in}{4.963223in}}%
\pgfpathlineto{\pgfqpoint{4.258395in}{4.966730in}}%
\pgfpathlineto{\pgfqpoint{4.262387in}{4.966730in}}%
\pgfpathlineto{\pgfqpoint{4.263385in}{4.971991in}}%
\pgfpathlineto{\pgfqpoint{4.268707in}{4.971991in}}%
\pgfpathlineto{\pgfqpoint{4.268707in}{4.975498in}}%
\pgfpathlineto{\pgfqpoint{4.272199in}{4.975498in}}%
\pgfpathlineto{\pgfqpoint{4.272199in}{4.977251in}}%
\pgfpathlineto{\pgfqpoint{4.273862in}{4.977251in}}%
\pgfpathlineto{\pgfqpoint{4.273862in}{4.979005in}}%
\pgfpathlineto{\pgfqpoint{4.276357in}{4.979005in}}%
\pgfpathlineto{\pgfqpoint{4.276357in}{4.980759in}}%
\pgfpathlineto{\pgfqpoint{4.278851in}{4.980759in}}%
\pgfpathlineto{\pgfqpoint{4.278851in}{4.982512in}}%
\pgfpathlineto{\pgfqpoint{4.285337in}{4.982512in}}%
\pgfpathlineto{\pgfqpoint{4.285337in}{4.984266in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{4.984266in}}%
\pgfpathlineto{\pgfqpoint{4.290992in}{4.987773in}}%
\pgfpathlineto{\pgfqpoint{4.292655in}{4.987773in}}%
\pgfpathlineto{\pgfqpoint{4.293653in}{4.991280in}}%
\pgfpathlineto{\pgfqpoint{4.297145in}{4.991280in}}%
\pgfpathlineto{\pgfqpoint{4.297145in}{4.993034in}}%
\pgfpathlineto{\pgfqpoint{4.306126in}{4.993034in}}%
\pgfpathlineto{\pgfqpoint{4.306126in}{4.996541in}}%
\pgfpathlineto{\pgfqpoint{4.312945in}{4.996541in}}%
\pgfpathlineto{\pgfqpoint{4.313277in}{5.001802in}}%
\pgfpathlineto{\pgfqpoint{4.318100in}{5.001802in}}%
\pgfpathlineto{\pgfqpoint{4.318100in}{5.003556in}}%
\pgfpathlineto{\pgfqpoint{4.319264in}{5.003556in}}%
\pgfpathlineto{\pgfqpoint{4.319264in}{5.005309in}}%
\pgfpathlineto{\pgfqpoint{4.321427in}{5.005309in}}%
\pgfpathlineto{\pgfqpoint{4.321427in}{5.007063in}}%
\pgfpathlineto{\pgfqpoint{4.324586in}{5.007063in}}%
\pgfpathlineto{\pgfqpoint{4.324586in}{5.008817in}}%
\pgfpathlineto{\pgfqpoint{4.326083in}{5.008817in}}%
\pgfpathlineto{\pgfqpoint{4.326083in}{5.010570in}}%
\pgfpathlineto{\pgfqpoint{4.328245in}{5.010570in}}%
\pgfpathlineto{\pgfqpoint{4.328245in}{5.012324in}}%
\pgfpathlineto{\pgfqpoint{4.331738in}{5.012324in}}%
\pgfpathlineto{\pgfqpoint{4.331738in}{5.014078in}}%
\pgfpathlineto{\pgfqpoint{4.335230in}{5.014078in}}%
\pgfpathlineto{\pgfqpoint{4.335230in}{5.015831in}}%
\pgfpathlineto{\pgfqpoint{4.336394in}{5.015831in}}%
\pgfpathlineto{\pgfqpoint{4.336394in}{5.017585in}}%
\pgfpathlineto{\pgfqpoint{4.343047in}{5.017585in}}%
\pgfpathlineto{\pgfqpoint{4.343047in}{5.019338in}}%
\pgfpathlineto{\pgfqpoint{4.344543in}{5.019338in}}%
\pgfpathlineto{\pgfqpoint{4.345375in}{5.022846in}}%
\pgfpathlineto{\pgfqpoint{4.357682in}{5.022846in}}%
\pgfpathlineto{\pgfqpoint{4.357682in}{5.024599in}}%
\pgfpathlineto{\pgfqpoint{4.360010in}{5.024599in}}%
\pgfpathlineto{\pgfqpoint{4.360010in}{5.026353in}}%
\pgfpathlineto{\pgfqpoint{4.361507in}{5.026353in}}%
\pgfpathlineto{\pgfqpoint{4.361507in}{5.028107in}}%
\pgfpathlineto{\pgfqpoint{4.367494in}{5.028107in}}%
\pgfpathlineto{\pgfqpoint{4.367494in}{5.029860in}}%
\pgfpathlineto{\pgfqpoint{4.384957in}{5.029860in}}%
\pgfpathlineto{\pgfqpoint{4.385455in}{5.033367in}}%
\pgfpathlineto{\pgfqpoint{4.391942in}{5.033367in}}%
\pgfpathlineto{\pgfqpoint{4.391942in}{5.035121in}}%
\pgfpathlineto{\pgfqpoint{4.399758in}{5.035121in}}%
\pgfpathlineto{\pgfqpoint{4.399758in}{5.036875in}}%
\pgfpathlineto{\pgfqpoint{4.404415in}{5.036875in}}%
\pgfpathlineto{\pgfqpoint{4.404415in}{5.038628in}}%
\pgfpathlineto{\pgfqpoint{4.405745in}{5.038628in}}%
\pgfpathlineto{\pgfqpoint{4.405745in}{5.040382in}}%
\pgfpathlineto{\pgfqpoint{4.411233in}{5.040382in}}%
\pgfpathlineto{\pgfqpoint{4.411233in}{5.042136in}}%
\pgfpathlineto{\pgfqpoint{4.413229in}{5.042136in}}%
\pgfpathlineto{\pgfqpoint{4.413229in}{5.043889in}}%
\pgfpathlineto{\pgfqpoint{4.417054in}{5.043889in}}%
\pgfpathlineto{\pgfqpoint{4.417054in}{5.045643in}}%
\pgfpathlineto{\pgfqpoint{4.422376in}{5.045643in}}%
\pgfpathlineto{\pgfqpoint{4.422376in}{5.047396in}}%
\pgfpathlineto{\pgfqpoint{4.424538in}{5.047396in}}%
\pgfpathlineto{\pgfqpoint{4.424538in}{5.049150in}}%
\pgfpathlineto{\pgfqpoint{4.429527in}{5.049150in}}%
\pgfpathlineto{\pgfqpoint{4.429527in}{5.050904in}}%
\pgfpathlineto{\pgfqpoint{4.439839in}{5.050904in}}%
\pgfpathlineto{\pgfqpoint{4.439839in}{5.052657in}}%
\pgfpathlineto{\pgfqpoint{4.443331in}{5.052657in}}%
\pgfpathlineto{\pgfqpoint{4.443830in}{5.056165in}}%
\pgfpathlineto{\pgfqpoint{4.446325in}{5.056165in}}%
\pgfpathlineto{\pgfqpoint{4.446325in}{5.057918in}}%
\pgfpathlineto{\pgfqpoint{4.449318in}{5.057918in}}%
\pgfpathlineto{\pgfqpoint{4.449318in}{5.059672in}}%
\pgfpathlineto{\pgfqpoint{4.452145in}{5.059672in}}%
\pgfpathlineto{\pgfqpoint{4.452312in}{5.063179in}}%
\pgfpathlineto{\pgfqpoint{4.460461in}{5.063179in}}%
\pgfpathlineto{\pgfqpoint{4.460461in}{5.066686in}}%
\pgfpathlineto{\pgfqpoint{4.465117in}{5.066686in}}%
\pgfpathlineto{\pgfqpoint{4.465117in}{5.068440in}}%
\pgfpathlineto{\pgfqpoint{4.470606in}{5.068440in}}%
\pgfpathlineto{\pgfqpoint{4.470938in}{5.071947in}}%
\pgfpathlineto{\pgfqpoint{4.471770in}{5.071947in}}%
\pgfpathlineto{\pgfqpoint{4.471770in}{5.073701in}}%
\pgfpathlineto{\pgfqpoint{4.481416in}{5.073701in}}%
\pgfpathlineto{\pgfqpoint{4.481416in}{5.075454in}}%
\pgfpathlineto{\pgfqpoint{4.490729in}{5.075454in}}%
\pgfpathlineto{\pgfqpoint{4.490729in}{5.077208in}}%
\pgfpathlineto{\pgfqpoint{4.492891in}{5.077208in}}%
\pgfpathlineto{\pgfqpoint{4.492891in}{5.078962in}}%
\pgfpathlineto{\pgfqpoint{4.494720in}{5.078962in}}%
\pgfpathlineto{\pgfqpoint{4.494720in}{5.080715in}}%
\pgfpathlineto{\pgfqpoint{4.497215in}{5.080715in}}%
\pgfpathlineto{\pgfqpoint{4.497215in}{5.082469in}}%
\pgfpathlineto{\pgfqpoint{4.499211in}{5.082469in}}%
\pgfpathlineto{\pgfqpoint{4.499211in}{5.084223in}}%
\pgfpathlineto{\pgfqpoint{4.502204in}{5.084223in}}%
\pgfpathlineto{\pgfqpoint{4.502204in}{5.087730in}}%
\pgfpathlineto{\pgfqpoint{4.503535in}{5.087730in}}%
\pgfpathlineto{\pgfqpoint{4.503535in}{5.089483in}}%
\pgfpathlineto{\pgfqpoint{4.505364in}{5.089483in}}%
\pgfpathlineto{\pgfqpoint{4.505364in}{5.091237in}}%
\pgfpathlineto{\pgfqpoint{4.511185in}{5.091237in}}%
\pgfpathlineto{\pgfqpoint{4.511185in}{5.092991in}}%
\pgfpathlineto{\pgfqpoint{4.514511in}{5.092991in}}%
\pgfpathlineto{\pgfqpoint{4.514511in}{5.094744in}}%
\pgfpathlineto{\pgfqpoint{4.515842in}{5.094744in}}%
\pgfpathlineto{\pgfqpoint{4.515842in}{5.096498in}}%
\pgfpathlineto{\pgfqpoint{4.523159in}{5.096498in}}%
\pgfpathlineto{\pgfqpoint{4.523159in}{5.098251in}}%
\pgfpathlineto{\pgfqpoint{4.532972in}{5.098251in}}%
\pgfpathlineto{\pgfqpoint{4.532972in}{5.100005in}}%
\pgfpathlineto{\pgfqpoint{4.548106in}{5.100005in}}%
\pgfpathlineto{\pgfqpoint{4.548106in}{5.101759in}}%
\pgfpathlineto{\pgfqpoint{4.549769in}{5.101759in}}%
\pgfpathlineto{\pgfqpoint{4.549769in}{5.103512in}}%
\pgfpathlineto{\pgfqpoint{4.554093in}{5.103512in}}%
\pgfpathlineto{\pgfqpoint{4.554093in}{5.105266in}}%
\pgfpathlineto{\pgfqpoint{4.558084in}{5.105266in}}%
\pgfpathlineto{\pgfqpoint{4.558084in}{5.107020in}}%
\pgfpathlineto{\pgfqpoint{4.566732in}{5.107020in}}%
\pgfpathlineto{\pgfqpoint{4.566732in}{5.108773in}}%
\pgfpathlineto{\pgfqpoint{4.575380in}{5.108773in}}%
\pgfpathlineto{\pgfqpoint{4.576378in}{5.117541in}}%
\pgfpathlineto{\pgfqpoint{4.581201in}{5.117541in}}%
\pgfpathlineto{\pgfqpoint{4.581201in}{5.119295in}}%
\pgfpathlineto{\pgfqpoint{4.592178in}{5.119295in}}%
\pgfpathlineto{\pgfqpoint{4.592178in}{5.121049in}}%
\pgfpathlineto{\pgfqpoint{4.597167in}{5.121049in}}%
\pgfpathlineto{\pgfqpoint{4.597333in}{5.124556in}}%
\pgfpathlineto{\pgfqpoint{4.602821in}{5.124556in}}%
\pgfpathlineto{\pgfqpoint{4.602821in}{5.126309in}}%
\pgfpathlineto{\pgfqpoint{4.604318in}{5.126309in}}%
\pgfpathlineto{\pgfqpoint{4.604318in}{5.128063in}}%
\pgfpathlineto{\pgfqpoint{4.608642in}{5.128063in}}%
\pgfpathlineto{\pgfqpoint{4.608642in}{5.129817in}}%
\pgfpathlineto{\pgfqpoint{4.609973in}{5.129817in}}%
\pgfpathlineto{\pgfqpoint{4.609973in}{5.131570in}}%
\pgfpathlineto{\pgfqpoint{4.612800in}{5.131570in}}%
\pgfpathlineto{\pgfqpoint{4.613299in}{5.135078in}}%
\pgfpathlineto{\pgfqpoint{4.616625in}{5.135078in}}%
\pgfpathlineto{\pgfqpoint{4.616625in}{5.136831in}}%
\pgfpathlineto{\pgfqpoint{4.623444in}{5.136831in}}%
\pgfpathlineto{\pgfqpoint{4.623444in}{5.138585in}}%
\pgfpathlineto{\pgfqpoint{4.627601in}{5.138585in}}%
\pgfpathlineto{\pgfqpoint{4.628100in}{5.142092in}}%
\pgfpathlineto{\pgfqpoint{4.633422in}{5.142092in}}%
\pgfpathlineto{\pgfqpoint{4.633422in}{5.143846in}}%
\pgfpathlineto{\pgfqpoint{4.637580in}{5.143846in}}%
\pgfpathlineto{\pgfqpoint{4.638578in}{5.147353in}}%
\pgfpathlineto{\pgfqpoint{4.643068in}{5.147353in}}%
\pgfpathlineto{\pgfqpoint{4.643068in}{5.149107in}}%
\pgfpathlineto{\pgfqpoint{4.644898in}{5.149107in}}%
\pgfpathlineto{\pgfqpoint{4.644898in}{5.150860in}}%
\pgfpathlineto{\pgfqpoint{4.661861in}{5.150860in}}%
\pgfpathlineto{\pgfqpoint{4.661861in}{5.152614in}}%
\pgfpathlineto{\pgfqpoint{4.675997in}{5.152614in}}%
\pgfpathlineto{\pgfqpoint{4.675997in}{5.154367in}}%
\pgfpathlineto{\pgfqpoint{4.692462in}{5.154367in}}%
\pgfpathlineto{\pgfqpoint{4.692462in}{5.156121in}}%
\pgfpathlineto{\pgfqpoint{4.694624in}{5.156121in}}%
\pgfpathlineto{\pgfqpoint{4.694624in}{5.157875in}}%
\pgfpathlineto{\pgfqpoint{4.703106in}{5.157875in}}%
\pgfpathlineto{\pgfqpoint{4.703106in}{5.159628in}}%
\pgfpathlineto{\pgfqpoint{4.708428in}{5.159628in}}%
\pgfpathlineto{\pgfqpoint{4.709259in}{5.163136in}}%
\pgfpathlineto{\pgfqpoint{4.709592in}{5.163136in}}%
\pgfpathlineto{\pgfqpoint{4.709592in}{5.164889in}}%
\pgfpathlineto{\pgfqpoint{4.714082in}{5.164889in}}%
\pgfpathlineto{\pgfqpoint{4.714747in}{5.168396in}}%
\pgfpathlineto{\pgfqpoint{4.716410in}{5.168396in}}%
\pgfpathlineto{\pgfqpoint{4.716410in}{5.171904in}}%
\pgfpathlineto{\pgfqpoint{4.717907in}{5.171904in}}%
\pgfpathlineto{\pgfqpoint{4.717907in}{5.173657in}}%
\pgfpathlineto{\pgfqpoint{4.731545in}{5.173657in}}%
\pgfpathlineto{\pgfqpoint{4.731545in}{5.175411in}}%
\pgfpathlineto{\pgfqpoint{4.734704in}{5.175411in}}%
\pgfpathlineto{\pgfqpoint{4.734704in}{5.177165in}}%
\pgfpathlineto{\pgfqpoint{4.747011in}{5.177165in}}%
\pgfpathlineto{\pgfqpoint{4.748009in}{5.180672in}}%
\pgfpathlineto{\pgfqpoint{4.754329in}{5.180672in}}%
\pgfpathlineto{\pgfqpoint{4.754329in}{5.182425in}}%
\pgfpathlineto{\pgfqpoint{4.756325in}{5.182425in}}%
\pgfpathlineto{\pgfqpoint{4.757156in}{5.185933in}}%
\pgfpathlineto{\pgfqpoint{4.758320in}{5.185933in}}%
\pgfpathlineto{\pgfqpoint{4.758320in}{5.187686in}}%
\pgfpathlineto{\pgfqpoint{4.761148in}{5.187686in}}%
\pgfpathlineto{\pgfqpoint{4.761148in}{5.189440in}}%
\pgfpathlineto{\pgfqpoint{4.770793in}{5.189440in}}%
\pgfpathlineto{\pgfqpoint{4.770793in}{5.191194in}}%
\pgfpathlineto{\pgfqpoint{4.774286in}{5.191194in}}%
\pgfpathlineto{\pgfqpoint{4.775117in}{5.194701in}}%
\pgfpathlineto{\pgfqpoint{4.789753in}{5.194701in}}%
\pgfpathlineto{\pgfqpoint{4.789753in}{5.196454in}}%
\pgfpathlineto{\pgfqpoint{4.792081in}{5.196454in}}%
\pgfpathlineto{\pgfqpoint{4.792081in}{5.198208in}}%
\pgfpathlineto{\pgfqpoint{4.804388in}{5.198208in}}%
\pgfpathlineto{\pgfqpoint{4.804388in}{5.199962in}}%
\pgfpathlineto{\pgfqpoint{4.813535in}{5.199962in}}%
\pgfpathlineto{\pgfqpoint{4.813535in}{5.201715in}}%
\pgfpathlineto{\pgfqpoint{4.816030in}{5.201715in}}%
\pgfpathlineto{\pgfqpoint{4.816030in}{5.203469in}}%
\pgfpathlineto{\pgfqpoint{4.820354in}{5.203469in}}%
\pgfpathlineto{\pgfqpoint{4.820354in}{5.205223in}}%
\pgfpathlineto{\pgfqpoint{4.822848in}{5.205223in}}%
\pgfpathlineto{\pgfqpoint{4.823347in}{5.208730in}}%
\pgfpathlineto{\pgfqpoint{4.827671in}{5.208730in}}%
\pgfpathlineto{\pgfqpoint{4.827671in}{5.212237in}}%
\pgfpathlineto{\pgfqpoint{4.829501in}{5.212237in}}%
\pgfpathlineto{\pgfqpoint{4.829501in}{5.213991in}}%
\pgfpathlineto{\pgfqpoint{4.833991in}{5.213991in}}%
\pgfpathlineto{\pgfqpoint{4.833991in}{5.215744in}}%
\pgfpathlineto{\pgfqpoint{4.837151in}{5.215744in}}%
\pgfpathlineto{\pgfqpoint{4.837151in}{5.217498in}}%
\pgfpathlineto{\pgfqpoint{4.840311in}{5.217498in}}%
\pgfpathlineto{\pgfqpoint{4.840311in}{5.219251in}}%
\pgfpathlineto{\pgfqpoint{4.842805in}{5.219251in}}%
\pgfpathlineto{\pgfqpoint{4.842805in}{5.221005in}}%
\pgfpathlineto{\pgfqpoint{4.852451in}{5.221005in}}%
\pgfpathlineto{\pgfqpoint{4.852451in}{5.222759in}}%
\pgfpathlineto{\pgfqpoint{4.861598in}{5.222759in}}%
\pgfpathlineto{\pgfqpoint{4.861931in}{5.226266in}}%
\pgfpathlineto{\pgfqpoint{4.863927in}{5.226266in}}%
\pgfpathlineto{\pgfqpoint{4.863927in}{5.228020in}}%
\pgfpathlineto{\pgfqpoint{4.869248in}{5.228020in}}%
\pgfpathlineto{\pgfqpoint{4.869248in}{5.229773in}}%
\pgfpathlineto{\pgfqpoint{4.874238in}{5.229773in}}%
\pgfpathlineto{\pgfqpoint{4.874238in}{5.231527in}}%
\pgfpathlineto{\pgfqpoint{4.878728in}{5.231527in}}%
\pgfpathlineto{\pgfqpoint{4.878894in}{5.235034in}}%
\pgfpathlineto{\pgfqpoint{4.888707in}{5.235034in}}%
\pgfpathlineto{\pgfqpoint{4.888707in}{5.236788in}}%
\pgfpathlineto{\pgfqpoint{4.893197in}{5.236788in}}%
\pgfpathlineto{\pgfqpoint{4.894028in}{5.240295in}}%
\pgfpathlineto{\pgfqpoint{4.899350in}{5.240295in}}%
\pgfpathlineto{\pgfqpoint{4.899350in}{5.242049in}}%
\pgfpathlineto{\pgfqpoint{4.903674in}{5.242049in}}%
\pgfpathlineto{\pgfqpoint{4.903674in}{5.243802in}}%
\pgfpathlineto{\pgfqpoint{4.906335in}{5.243802in}}%
\pgfpathlineto{\pgfqpoint{4.906335in}{5.245556in}}%
\pgfpathlineto{\pgfqpoint{4.907666in}{5.245556in}}%
\pgfpathlineto{\pgfqpoint{4.907666in}{5.247309in}}%
\pgfpathlineto{\pgfqpoint{4.910327in}{5.247309in}}%
\pgfpathlineto{\pgfqpoint{4.910327in}{5.249063in}}%
\pgfpathlineto{\pgfqpoint{4.911990in}{5.249063in}}%
\pgfpathlineto{\pgfqpoint{4.911990in}{5.252570in}}%
\pgfpathlineto{\pgfqpoint{4.920305in}{5.252570in}}%
\pgfpathlineto{\pgfqpoint{4.920305in}{5.254324in}}%
\pgfpathlineto{\pgfqpoint{4.939763in}{5.254324in}}%
\pgfpathlineto{\pgfqpoint{4.939930in}{5.257831in}}%
\pgfpathlineto{\pgfqpoint{4.944586in}{5.257831in}}%
\pgfpathlineto{\pgfqpoint{4.944586in}{5.259585in}}%
\pgfpathlineto{\pgfqpoint{4.953068in}{5.259585in}}%
\pgfpathlineto{\pgfqpoint{4.953068in}{5.261338in}}%
\pgfpathlineto{\pgfqpoint{4.959222in}{5.261338in}}%
\pgfpathlineto{\pgfqpoint{4.959222in}{5.263092in}}%
\pgfpathlineto{\pgfqpoint{4.971528in}{5.263092in}}%
\pgfpathlineto{\pgfqpoint{4.971528in}{5.264846in}}%
\pgfpathlineto{\pgfqpoint{4.980675in}{5.264846in}}%
\pgfpathlineto{\pgfqpoint{4.980675in}{5.266599in}}%
\pgfpathlineto{\pgfqpoint{4.993149in}{5.266599in}}%
\pgfpathlineto{\pgfqpoint{4.993149in}{5.268353in}}%
\pgfpathlineto{\pgfqpoint{4.994479in}{5.268353in}}%
\pgfpathlineto{\pgfqpoint{4.995477in}{5.273614in}}%
\pgfpathlineto{\pgfqpoint{5.005289in}{5.273614in}}%
\pgfpathlineto{\pgfqpoint{5.005289in}{5.275367in}}%
\pgfpathlineto{\pgfqpoint{5.007784in}{5.275367in}}%
\pgfpathlineto{\pgfqpoint{5.007784in}{5.277121in}}%
\pgfpathlineto{\pgfqpoint{5.012274in}{5.277121in}}%
\pgfpathlineto{\pgfqpoint{5.012274in}{5.278875in}}%
\pgfpathlineto{\pgfqpoint{5.018760in}{5.278875in}}%
\pgfpathlineto{\pgfqpoint{5.019425in}{5.282382in}}%
\pgfpathlineto{\pgfqpoint{5.020922in}{5.282382in}}%
\pgfpathlineto{\pgfqpoint{5.020922in}{5.284136in}}%
\pgfpathlineto{\pgfqpoint{5.025745in}{5.284136in}}%
\pgfpathlineto{\pgfqpoint{5.026244in}{5.287643in}}%
\pgfpathlineto{\pgfqpoint{5.041545in}{5.287643in}}%
\pgfpathlineto{\pgfqpoint{5.041545in}{5.289396in}}%
\pgfpathlineto{\pgfqpoint{5.043208in}{5.289396in}}%
\pgfpathlineto{\pgfqpoint{5.043208in}{5.291150in}}%
\pgfpathlineto{\pgfqpoint{5.047864in}{5.291150in}}%
\pgfpathlineto{\pgfqpoint{5.047864in}{5.292904in}}%
\pgfpathlineto{\pgfqpoint{5.061169in}{5.292904in}}%
\pgfpathlineto{\pgfqpoint{5.061668in}{5.296411in}}%
\pgfpathlineto{\pgfqpoint{5.066158in}{5.296411in}}%
\pgfpathlineto{\pgfqpoint{5.066158in}{5.298165in}}%
\pgfpathlineto{\pgfqpoint{5.067821in}{5.298165in}}%
\pgfpathlineto{\pgfqpoint{5.067821in}{5.301672in}}%
\pgfpathlineto{\pgfqpoint{5.071646in}{5.301672in}}%
\pgfpathlineto{\pgfqpoint{5.071646in}{5.303425in}}%
\pgfpathlineto{\pgfqpoint{5.076303in}{5.303425in}}%
\pgfpathlineto{\pgfqpoint{5.076303in}{5.305179in}}%
\pgfpathlineto{\pgfqpoint{5.082457in}{5.305179in}}%
\pgfpathlineto{\pgfqpoint{5.082457in}{5.306933in}}%
\pgfpathlineto{\pgfqpoint{5.098589in}{5.306933in}}%
\pgfpathlineto{\pgfqpoint{5.098921in}{5.312194in}}%
\pgfpathlineto{\pgfqpoint{5.099753in}{5.312194in}}%
\pgfpathlineto{\pgfqpoint{5.099753in}{5.313947in}}%
\pgfpathlineto{\pgfqpoint{5.100917in}{5.313947in}}%
\pgfpathlineto{\pgfqpoint{5.101249in}{5.317454in}}%
\pgfpathlineto{\pgfqpoint{5.102247in}{5.317454in}}%
\pgfpathlineto{\pgfqpoint{5.102913in}{5.320962in}}%
\pgfpathlineto{\pgfqpoint{5.103411in}{5.320962in}}%
\pgfpathlineto{\pgfqpoint{5.103411in}{5.322715in}}%
\pgfpathlineto{\pgfqpoint{5.106072in}{5.322715in}}%
\pgfpathlineto{\pgfqpoint{5.106072in}{5.324469in}}%
\pgfpathlineto{\pgfqpoint{5.108068in}{5.324469in}}%
\pgfpathlineto{\pgfqpoint{5.108068in}{5.326223in}}%
\pgfpathlineto{\pgfqpoint{5.109232in}{5.326223in}}%
\pgfpathlineto{\pgfqpoint{5.109232in}{5.327976in}}%
\pgfpathlineto{\pgfqpoint{5.110729in}{5.327976in}}%
\pgfpathlineto{\pgfqpoint{5.111561in}{5.331483in}}%
\pgfpathlineto{\pgfqpoint{5.114055in}{5.331483in}}%
\pgfpathlineto{\pgfqpoint{5.114055in}{5.333237in}}%
\pgfpathlineto{\pgfqpoint{5.115718in}{5.333237in}}%
\pgfpathlineto{\pgfqpoint{5.116716in}{5.336744in}}%
\pgfpathlineto{\pgfqpoint{5.124865in}{5.336744in}}%
\pgfpathlineto{\pgfqpoint{5.124865in}{5.338498in}}%
\pgfpathlineto{\pgfqpoint{5.131850in}{5.338498in}}%
\pgfpathlineto{\pgfqpoint{5.132349in}{5.342005in}}%
\pgfpathlineto{\pgfqpoint{5.136507in}{5.342005in}}%
\pgfpathlineto{\pgfqpoint{5.137006in}{5.345512in}}%
\pgfpathlineto{\pgfqpoint{5.139168in}{5.345512in}}%
\pgfpathlineto{\pgfqpoint{5.139168in}{5.347266in}}%
\pgfpathlineto{\pgfqpoint{5.140831in}{5.347266in}}%
\pgfpathlineto{\pgfqpoint{5.140831in}{5.349020in}}%
\pgfpathlineto{\pgfqpoint{5.143159in}{5.349020in}}%
\pgfpathlineto{\pgfqpoint{5.143159in}{5.350773in}}%
\pgfpathlineto{\pgfqpoint{5.144656in}{5.350773in}}%
\pgfpathlineto{\pgfqpoint{5.144656in}{5.352527in}}%
\pgfpathlineto{\pgfqpoint{5.148648in}{5.352527in}}%
\pgfpathlineto{\pgfqpoint{5.149146in}{5.356034in}}%
\pgfpathlineto{\pgfqpoint{5.152306in}{5.356034in}}%
\pgfpathlineto{\pgfqpoint{5.152306in}{5.357788in}}%
\pgfpathlineto{\pgfqpoint{5.153969in}{5.357788in}}%
\pgfpathlineto{\pgfqpoint{5.154801in}{5.361295in}}%
\pgfpathlineto{\pgfqpoint{5.158460in}{5.361295in}}%
\pgfpathlineto{\pgfqpoint{5.158460in}{5.363049in}}%
\pgfpathlineto{\pgfqpoint{5.161121in}{5.363049in}}%
\pgfpathlineto{\pgfqpoint{5.161121in}{5.364802in}}%
\pgfpathlineto{\pgfqpoint{5.163116in}{5.364802in}}%
\pgfpathlineto{\pgfqpoint{5.163116in}{5.366556in}}%
\pgfpathlineto{\pgfqpoint{5.166110in}{5.366556in}}%
\pgfpathlineto{\pgfqpoint{5.166942in}{5.371817in}}%
\pgfpathlineto{\pgfqpoint{5.174093in}{5.371817in}}%
\pgfpathlineto{\pgfqpoint{5.174093in}{5.373570in}}%
\pgfpathlineto{\pgfqpoint{5.182242in}{5.373570in}}%
\pgfpathlineto{\pgfqpoint{5.182907in}{5.377078in}}%
\pgfpathlineto{\pgfqpoint{5.187398in}{5.377078in}}%
\pgfpathlineto{\pgfqpoint{5.187398in}{5.378831in}}%
\pgfpathlineto{\pgfqpoint{5.188728in}{5.378831in}}%
\pgfpathlineto{\pgfqpoint{5.188728in}{5.380585in}}%
\pgfpathlineto{\pgfqpoint{5.190724in}{5.380585in}}%
\pgfpathlineto{\pgfqpoint{5.190724in}{5.382338in}}%
\pgfpathlineto{\pgfqpoint{5.194881in}{5.382338in}}%
\pgfpathlineto{\pgfqpoint{5.194881in}{5.384092in}}%
\pgfpathlineto{\pgfqpoint{5.199871in}{5.384092in}}%
\pgfpathlineto{\pgfqpoint{5.200536in}{5.387599in}}%
\pgfpathlineto{\pgfqpoint{5.204195in}{5.387599in}}%
\pgfpathlineto{\pgfqpoint{5.204195in}{5.389353in}}%
\pgfpathlineto{\pgfqpoint{5.245107in}{5.389353in}}%
\pgfpathlineto{\pgfqpoint{5.245107in}{5.391107in}}%
\pgfpathlineto{\pgfqpoint{5.247601in}{5.391107in}}%
\pgfpathlineto{\pgfqpoint{5.248267in}{5.394614in}}%
\pgfpathlineto{\pgfqpoint{5.261239in}{5.394614in}}%
\pgfpathlineto{\pgfqpoint{5.261239in}{5.396367in}}%
\pgfpathlineto{\pgfqpoint{5.264399in}{5.396367in}}%
\pgfpathlineto{\pgfqpoint{5.264399in}{5.398121in}}%
\pgfpathlineto{\pgfqpoint{5.277870in}{5.398121in}}%
\pgfpathlineto{\pgfqpoint{5.278202in}{5.401628in}}%
\pgfpathlineto{\pgfqpoint{5.282194in}{5.401628in}}%
\pgfpathlineto{\pgfqpoint{5.282194in}{5.403382in}}%
\pgfpathlineto{\pgfqpoint{5.296164in}{5.403382in}}%
\pgfpathlineto{\pgfqpoint{5.296164in}{5.405136in}}%
\pgfpathlineto{\pgfqpoint{5.297993in}{5.405136in}}%
\pgfpathlineto{\pgfqpoint{5.297993in}{5.406889in}}%
\pgfpathlineto{\pgfqpoint{5.303481in}{5.406889in}}%
\pgfpathlineto{\pgfqpoint{5.303481in}{5.408643in}}%
\pgfpathlineto{\pgfqpoint{5.307639in}{5.408643in}}%
\pgfpathlineto{\pgfqpoint{5.307639in}{5.410396in}}%
\pgfpathlineto{\pgfqpoint{5.308803in}{5.410396in}}%
\pgfpathlineto{\pgfqpoint{5.309635in}{5.413904in}}%
\pgfpathlineto{\pgfqpoint{5.310633in}{5.413904in}}%
\pgfpathlineto{\pgfqpoint{5.311464in}{5.417411in}}%
\pgfpathlineto{\pgfqpoint{5.313959in}{5.417411in}}%
\pgfpathlineto{\pgfqpoint{5.313959in}{5.419165in}}%
\pgfpathlineto{\pgfqpoint{5.320445in}{5.419165in}}%
\pgfpathlineto{\pgfqpoint{5.320445in}{5.420918in}}%
\pgfpathlineto{\pgfqpoint{5.323438in}{5.420918in}}%
\pgfpathlineto{\pgfqpoint{5.323438in}{5.422672in}}%
\pgfpathlineto{\pgfqpoint{5.326266in}{5.422672in}}%
\pgfpathlineto{\pgfqpoint{5.326266in}{5.424425in}}%
\pgfpathlineto{\pgfqpoint{5.327430in}{5.424425in}}%
\pgfpathlineto{\pgfqpoint{5.327430in}{5.426179in}}%
\pgfpathlineto{\pgfqpoint{5.330922in}{5.426179in}}%
\pgfpathlineto{\pgfqpoint{5.331089in}{5.429686in}}%
\pgfpathlineto{\pgfqpoint{5.334914in}{5.429686in}}%
\pgfpathlineto{\pgfqpoint{5.334914in}{5.431440in}}%
\pgfpathlineto{\pgfqpoint{5.336909in}{5.431440in}}%
\pgfpathlineto{\pgfqpoint{5.336909in}{5.434947in}}%
\pgfpathlineto{\pgfqpoint{5.343894in}{5.434947in}}%
\pgfpathlineto{\pgfqpoint{5.343894in}{5.436701in}}%
\pgfpathlineto{\pgfqpoint{5.345890in}{5.436701in}}%
\pgfpathlineto{\pgfqpoint{5.346223in}{5.440208in}}%
\pgfpathlineto{\pgfqpoint{5.348052in}{5.440208in}}%
\pgfpathlineto{\pgfqpoint{5.348052in}{5.441962in}}%
\pgfpathlineto{\pgfqpoint{5.349383in}{5.441962in}}%
\pgfpathlineto{\pgfqpoint{5.349383in}{5.443715in}}%
\pgfpathlineto{\pgfqpoint{5.351877in}{5.443715in}}%
\pgfpathlineto{\pgfqpoint{5.351877in}{5.445469in}}%
\pgfpathlineto{\pgfqpoint{5.362521in}{5.445469in}}%
\pgfpathlineto{\pgfqpoint{5.362521in}{5.447223in}}%
\pgfpathlineto{\pgfqpoint{5.367843in}{5.447223in}}%
\pgfpathlineto{\pgfqpoint{5.367843in}{5.448976in}}%
\pgfpathlineto{\pgfqpoint{5.372333in}{5.448976in}}%
\pgfpathlineto{\pgfqpoint{5.372333in}{5.450730in}}%
\pgfpathlineto{\pgfqpoint{5.375327in}{5.450730in}}%
\pgfpathlineto{\pgfqpoint{5.375327in}{5.452483in}}%
\pgfpathlineto{\pgfqpoint{5.384973in}{5.452483in}}%
\pgfpathlineto{\pgfqpoint{5.384973in}{5.454237in}}%
\pgfpathlineto{\pgfqpoint{5.393454in}{5.454237in}}%
\pgfpathlineto{\pgfqpoint{5.393454in}{5.455991in}}%
\pgfpathlineto{\pgfqpoint{5.407923in}{5.455991in}}%
\pgfpathlineto{\pgfqpoint{5.408755in}{5.461251in}}%
\pgfpathlineto{\pgfqpoint{5.413578in}{5.461251in}}%
\pgfpathlineto{\pgfqpoint{5.413578in}{5.463005in}}%
\pgfpathlineto{\pgfqpoint{5.421561in}{5.463005in}}%
\pgfpathlineto{\pgfqpoint{5.421561in}{5.464759in}}%
\pgfpathlineto{\pgfqpoint{5.428878in}{5.464759in}}%
\pgfpathlineto{\pgfqpoint{5.428878in}{5.466512in}}%
\pgfpathlineto{\pgfqpoint{5.430375in}{5.466512in}}%
\pgfpathlineto{\pgfqpoint{5.430375in}{5.468266in}}%
\pgfpathlineto{\pgfqpoint{5.433202in}{5.468266in}}%
\pgfpathlineto{\pgfqpoint{5.433202in}{5.470020in}}%
\pgfpathlineto{\pgfqpoint{5.435032in}{5.470020in}}%
\pgfpathlineto{\pgfqpoint{5.435531in}{5.473527in}}%
\pgfpathlineto{\pgfqpoint{5.438524in}{5.473527in}}%
\pgfpathlineto{\pgfqpoint{5.438524in}{5.475280in}}%
\pgfpathlineto{\pgfqpoint{5.443014in}{5.475280in}}%
\pgfpathlineto{\pgfqpoint{5.443014in}{5.477034in}}%
\pgfpathlineto{\pgfqpoint{5.445010in}{5.477034in}}%
\pgfpathlineto{\pgfqpoint{5.445010in}{5.478788in}}%
\pgfpathlineto{\pgfqpoint{5.449168in}{5.478788in}}%
\pgfpathlineto{\pgfqpoint{5.449168in}{5.482295in}}%
\pgfpathlineto{\pgfqpoint{5.450332in}{5.482295in}}%
\pgfpathlineto{\pgfqpoint{5.450332in}{5.484049in}}%
\pgfpathlineto{\pgfqpoint{5.454324in}{5.484049in}}%
\pgfpathlineto{\pgfqpoint{5.454324in}{5.485802in}}%
\pgfpathlineto{\pgfqpoint{5.456818in}{5.485802in}}%
\pgfpathlineto{\pgfqpoint{5.456818in}{5.487556in}}%
\pgfpathlineto{\pgfqpoint{5.458149in}{5.487556in}}%
\pgfpathlineto{\pgfqpoint{5.458481in}{5.491063in}}%
\pgfpathlineto{\pgfqpoint{5.461308in}{5.491063in}}%
\pgfpathlineto{\pgfqpoint{5.461308in}{5.492817in}}%
\pgfpathlineto{\pgfqpoint{5.462639in}{5.492817in}}%
\pgfpathlineto{\pgfqpoint{5.462639in}{5.494570in}}%
\pgfpathlineto{\pgfqpoint{5.473948in}{5.494570in}}%
\pgfpathlineto{\pgfqpoint{5.473948in}{5.496324in}}%
\pgfpathlineto{\pgfqpoint{5.487086in}{5.496324in}}%
\pgfpathlineto{\pgfqpoint{5.487086in}{5.498078in}}%
\pgfpathlineto{\pgfqpoint{5.503717in}{5.498078in}}%
\pgfpathlineto{\pgfqpoint{5.503717in}{5.499831in}}%
\pgfpathlineto{\pgfqpoint{5.507376in}{5.499831in}}%
\pgfpathlineto{\pgfqpoint{5.507376in}{5.501585in}}%
\pgfpathlineto{\pgfqpoint{5.510869in}{5.501585in}}%
\pgfpathlineto{\pgfqpoint{5.510869in}{5.503338in}}%
\pgfpathlineto{\pgfqpoint{5.516024in}{5.503338in}}%
\pgfpathlineto{\pgfqpoint{5.516024in}{5.505092in}}%
\pgfpathlineto{\pgfqpoint{5.519018in}{5.505092in}}%
\pgfpathlineto{\pgfqpoint{5.519018in}{5.506846in}}%
\pgfpathlineto{\pgfqpoint{5.521679in}{5.506846in}}%
\pgfpathlineto{\pgfqpoint{5.521679in}{5.508599in}}%
\pgfpathlineto{\pgfqpoint{5.530327in}{5.508599in}}%
\pgfpathlineto{\pgfqpoint{5.530327in}{5.510353in}}%
\pgfpathlineto{\pgfqpoint{5.536979in}{5.510353in}}%
\pgfpathlineto{\pgfqpoint{5.537811in}{5.513860in}}%
\pgfpathlineto{\pgfqpoint{5.562757in}{5.513860in}}%
\pgfpathlineto{\pgfqpoint{5.562757in}{5.517367in}}%
\pgfpathlineto{\pgfqpoint{5.570906in}{5.517367in}}%
\pgfpathlineto{\pgfqpoint{5.571072in}{5.520875in}}%
\pgfpathlineto{\pgfqpoint{5.579720in}{5.520875in}}%
\pgfpathlineto{\pgfqpoint{5.580053in}{5.524382in}}%
\pgfpathlineto{\pgfqpoint{5.581384in}{5.524382in}}%
\pgfpathlineto{\pgfqpoint{5.581384in}{5.526136in}}%
\pgfpathlineto{\pgfqpoint{5.613149in}{5.526136in}}%
\pgfpathlineto{\pgfqpoint{5.613149in}{5.526136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.288149in}{3.316570in}}{\pgfqpoint{2.325000in}{2.209565in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288149in}{3.316570in}}%
\pgfpathlineto{\pgfqpoint{3.289812in}{3.316570in}}%
\pgfpathlineto{\pgfqpoint{3.289978in}{3.320078in}}%
\pgfpathlineto{\pgfqpoint{3.292140in}{3.320078in}}%
\pgfpathlineto{\pgfqpoint{3.293138in}{3.325338in}}%
\pgfpathlineto{\pgfqpoint{3.293969in}{3.325338in}}%
\pgfpathlineto{\pgfqpoint{3.294635in}{3.330599in}}%
\pgfpathlineto{\pgfqpoint{3.295633in}{3.330599in}}%
\pgfpathlineto{\pgfqpoint{3.296131in}{3.335860in}}%
\pgfpathlineto{\pgfqpoint{3.297462in}{3.335860in}}%
\pgfpathlineto{\pgfqpoint{3.297961in}{3.341121in}}%
\pgfpathlineto{\pgfqpoint{3.298792in}{3.341121in}}%
\pgfpathlineto{\pgfqpoint{3.299790in}{3.349889in}}%
\pgfpathlineto{\pgfqpoint{3.300622in}{3.349889in}}%
\pgfpathlineto{\pgfqpoint{3.301620in}{3.358657in}}%
\pgfpathlineto{\pgfqpoint{3.302784in}{3.358657in}}%
\pgfpathlineto{\pgfqpoint{3.302784in}{3.360411in}}%
\pgfpathlineto{\pgfqpoint{3.304114in}{3.360411in}}%
\pgfpathlineto{\pgfqpoint{3.304613in}{3.367425in}}%
\pgfpathlineto{\pgfqpoint{3.305944in}{3.367425in}}%
\pgfpathlineto{\pgfqpoint{3.305944in}{3.369179in}}%
\pgfpathlineto{\pgfqpoint{3.308438in}{3.369179in}}%
\pgfpathlineto{\pgfqpoint{3.309270in}{3.374440in}}%
\pgfpathlineto{\pgfqpoint{3.310268in}{3.374440in}}%
\pgfpathlineto{\pgfqpoint{3.310600in}{3.377947in}}%
\pgfpathlineto{\pgfqpoint{3.313594in}{3.377947in}}%
\pgfpathlineto{\pgfqpoint{3.314093in}{3.381454in}}%
\pgfpathlineto{\pgfqpoint{3.315922in}{3.381454in}}%
\pgfpathlineto{\pgfqpoint{3.316754in}{3.386715in}}%
\pgfpathlineto{\pgfqpoint{3.317419in}{3.386715in}}%
\pgfpathlineto{\pgfqpoint{3.317752in}{3.390223in}}%
\pgfpathlineto{\pgfqpoint{3.318583in}{3.390223in}}%
\pgfpathlineto{\pgfqpoint{3.319415in}{3.393730in}}%
\pgfpathlineto{\pgfqpoint{3.319747in}{3.393730in}}%
\pgfpathlineto{\pgfqpoint{3.319747in}{3.395483in}}%
\pgfpathlineto{\pgfqpoint{3.321244in}{3.395483in}}%
\pgfpathlineto{\pgfqpoint{3.322242in}{3.402498in}}%
\pgfpathlineto{\pgfqpoint{3.325901in}{3.402498in}}%
\pgfpathlineto{\pgfqpoint{3.326566in}{3.407759in}}%
\pgfpathlineto{\pgfqpoint{3.327065in}{3.407759in}}%
\pgfpathlineto{\pgfqpoint{3.328063in}{3.413020in}}%
\pgfpathlineto{\pgfqpoint{3.329892in}{3.413020in}}%
\pgfpathlineto{\pgfqpoint{3.330890in}{3.418280in}}%
\pgfpathlineto{\pgfqpoint{3.331223in}{3.418280in}}%
\pgfpathlineto{\pgfqpoint{3.332220in}{3.425295in}}%
\pgfpathlineto{\pgfqpoint{3.334050in}{3.425295in}}%
\pgfpathlineto{\pgfqpoint{3.335048in}{3.428802in}}%
\pgfpathlineto{\pgfqpoint{3.335214in}{3.428802in}}%
\pgfpathlineto{\pgfqpoint{3.336046in}{3.435817in}}%
\pgfpathlineto{\pgfqpoint{3.336545in}{3.435817in}}%
\pgfpathlineto{\pgfqpoint{3.336877in}{3.439324in}}%
\pgfpathlineto{\pgfqpoint{3.338374in}{3.439324in}}%
\pgfpathlineto{\pgfqpoint{3.339039in}{3.442831in}}%
\pgfpathlineto{\pgfqpoint{3.340536in}{3.442831in}}%
\pgfpathlineto{\pgfqpoint{3.341534in}{3.448092in}}%
\pgfpathlineto{\pgfqpoint{3.342033in}{3.448092in}}%
\pgfpathlineto{\pgfqpoint{3.342864in}{3.456860in}}%
\pgfpathlineto{\pgfqpoint{3.343862in}{3.456860in}}%
\pgfpathlineto{\pgfqpoint{3.344694in}{3.462121in}}%
\pgfpathlineto{\pgfqpoint{3.345026in}{3.462121in}}%
\pgfpathlineto{\pgfqpoint{3.345692in}{3.467382in}}%
\pgfpathlineto{\pgfqpoint{3.346856in}{3.467382in}}%
\pgfpathlineto{\pgfqpoint{3.347854in}{3.474396in}}%
\pgfpathlineto{\pgfqpoint{3.348020in}{3.474396in}}%
\pgfpathlineto{\pgfqpoint{3.348020in}{3.477904in}}%
\pgfpathlineto{\pgfqpoint{3.349849in}{3.477904in}}%
\pgfpathlineto{\pgfqpoint{3.349849in}{3.481411in}}%
\pgfpathlineto{\pgfqpoint{3.351346in}{3.481411in}}%
\pgfpathlineto{\pgfqpoint{3.352344in}{3.488425in}}%
\pgfpathlineto{\pgfqpoint{3.352843in}{3.488425in}}%
\pgfpathlineto{\pgfqpoint{3.353674in}{3.493686in}}%
\pgfpathlineto{\pgfqpoint{3.354839in}{3.493686in}}%
\pgfpathlineto{\pgfqpoint{3.355171in}{3.497194in}}%
\pgfpathlineto{\pgfqpoint{3.356335in}{3.497194in}}%
\pgfpathlineto{\pgfqpoint{3.356668in}{3.500701in}}%
\pgfpathlineto{\pgfqpoint{3.359661in}{3.500701in}}%
\pgfpathlineto{\pgfqpoint{3.359661in}{3.502454in}}%
\pgfpathlineto{\pgfqpoint{3.360826in}{3.502454in}}%
\pgfpathlineto{\pgfqpoint{3.360826in}{3.504208in}}%
\pgfpathlineto{\pgfqpoint{3.361990in}{3.504208in}}%
\pgfpathlineto{\pgfqpoint{3.362489in}{3.511223in}}%
\pgfpathlineto{\pgfqpoint{3.363653in}{3.511223in}}%
\pgfpathlineto{\pgfqpoint{3.363653in}{3.512976in}}%
\pgfpathlineto{\pgfqpoint{3.365316in}{3.512976in}}%
\pgfpathlineto{\pgfqpoint{3.365981in}{3.518237in}}%
\pgfpathlineto{\pgfqpoint{3.367312in}{3.518237in}}%
\pgfpathlineto{\pgfqpoint{3.367312in}{3.519991in}}%
\pgfpathlineto{\pgfqpoint{3.368808in}{3.519991in}}%
\pgfpathlineto{\pgfqpoint{3.368975in}{3.523498in}}%
\pgfpathlineto{\pgfqpoint{3.370638in}{3.523498in}}%
\pgfpathlineto{\pgfqpoint{3.371636in}{3.530512in}}%
\pgfpathlineto{\pgfqpoint{3.371802in}{3.530512in}}%
\pgfpathlineto{\pgfqpoint{3.372634in}{3.537527in}}%
\pgfpathlineto{\pgfqpoint{3.372966in}{3.537527in}}%
\pgfpathlineto{\pgfqpoint{3.373964in}{3.541034in}}%
\pgfpathlineto{\pgfqpoint{3.376292in}{3.541034in}}%
\pgfpathlineto{\pgfqpoint{3.376958in}{3.549802in}}%
\pgfpathlineto{\pgfqpoint{3.378454in}{3.549802in}}%
\pgfpathlineto{\pgfqpoint{3.379120in}{3.555063in}}%
\pgfpathlineto{\pgfqpoint{3.380450in}{3.555063in}}%
\pgfpathlineto{\pgfqpoint{3.381282in}{3.562078in}}%
\pgfpathlineto{\pgfqpoint{3.381614in}{3.562078in}}%
\pgfpathlineto{\pgfqpoint{3.382612in}{3.567338in}}%
\pgfpathlineto{\pgfqpoint{3.382945in}{3.567338in}}%
\pgfpathlineto{\pgfqpoint{3.382945in}{3.569092in}}%
\pgfpathlineto{\pgfqpoint{3.386271in}{3.569092in}}%
\pgfpathlineto{\pgfqpoint{3.386936in}{3.574353in}}%
\pgfpathlineto{\pgfqpoint{3.387601in}{3.574353in}}%
\pgfpathlineto{\pgfqpoint{3.387934in}{3.579614in}}%
\pgfpathlineto{\pgfqpoint{3.389763in}{3.579614in}}%
\pgfpathlineto{\pgfqpoint{3.390429in}{3.583121in}}%
\pgfpathlineto{\pgfqpoint{3.390928in}{3.583121in}}%
\pgfpathlineto{\pgfqpoint{3.391593in}{3.586628in}}%
\pgfpathlineto{\pgfqpoint{3.393090in}{3.586628in}}%
\pgfpathlineto{\pgfqpoint{3.393755in}{3.591889in}}%
\pgfpathlineto{\pgfqpoint{3.394919in}{3.591889in}}%
\pgfpathlineto{\pgfqpoint{3.394919in}{3.593643in}}%
\pgfpathlineto{\pgfqpoint{3.397414in}{3.593643in}}%
\pgfpathlineto{\pgfqpoint{3.398245in}{3.597150in}}%
\pgfpathlineto{\pgfqpoint{3.401904in}{3.597150in}}%
\pgfpathlineto{\pgfqpoint{3.402070in}{3.600657in}}%
\pgfpathlineto{\pgfqpoint{3.403234in}{3.600657in}}%
\pgfpathlineto{\pgfqpoint{3.403900in}{3.604165in}}%
\pgfpathlineto{\pgfqpoint{3.405230in}{3.604165in}}%
\pgfpathlineto{\pgfqpoint{3.405895in}{3.609425in}}%
\pgfpathlineto{\pgfqpoint{3.407558in}{3.609425in}}%
\pgfpathlineto{\pgfqpoint{3.407558in}{3.611179in}}%
\pgfpathlineto{\pgfqpoint{3.408723in}{3.611179in}}%
\pgfpathlineto{\pgfqpoint{3.409720in}{3.619947in}}%
\pgfpathlineto{\pgfqpoint{3.410552in}{3.619947in}}%
\pgfpathlineto{\pgfqpoint{3.411217in}{3.623454in}}%
\pgfpathlineto{\pgfqpoint{3.413047in}{3.623454in}}%
\pgfpathlineto{\pgfqpoint{3.413213in}{3.626962in}}%
\pgfpathlineto{\pgfqpoint{3.414543in}{3.626962in}}%
\pgfpathlineto{\pgfqpoint{3.415209in}{3.630469in}}%
\pgfpathlineto{\pgfqpoint{3.415708in}{3.630469in}}%
\pgfpathlineto{\pgfqpoint{3.415708in}{3.632223in}}%
\pgfpathlineto{\pgfqpoint{3.418535in}{3.632223in}}%
\pgfpathlineto{\pgfqpoint{3.419533in}{3.637483in}}%
\pgfpathlineto{\pgfqpoint{3.420198in}{3.637483in}}%
\pgfpathlineto{\pgfqpoint{3.421196in}{3.640991in}}%
\pgfpathlineto{\pgfqpoint{3.421695in}{3.640991in}}%
\pgfpathlineto{\pgfqpoint{3.422027in}{3.644498in}}%
\pgfpathlineto{\pgfqpoint{3.423857in}{3.644498in}}%
\pgfpathlineto{\pgfqpoint{3.424855in}{3.651512in}}%
\pgfpathlineto{\pgfqpoint{3.425187in}{3.651512in}}%
\pgfpathlineto{\pgfqpoint{3.426019in}{3.656773in}}%
\pgfpathlineto{\pgfqpoint{3.426684in}{3.656773in}}%
\pgfpathlineto{\pgfqpoint{3.427682in}{3.662034in}}%
\pgfpathlineto{\pgfqpoint{3.429345in}{3.662034in}}%
\pgfpathlineto{\pgfqpoint{3.430177in}{3.665541in}}%
\pgfpathlineto{\pgfqpoint{3.431008in}{3.665541in}}%
\pgfpathlineto{\pgfqpoint{3.432006in}{3.674309in}}%
\pgfpathlineto{\pgfqpoint{3.433004in}{3.674309in}}%
\pgfpathlineto{\pgfqpoint{3.433669in}{3.677817in}}%
\pgfpathlineto{\pgfqpoint{3.434168in}{3.677817in}}%
\pgfpathlineto{\pgfqpoint{3.434667in}{3.683078in}}%
\pgfpathlineto{\pgfqpoint{3.435498in}{3.683078in}}%
\pgfpathlineto{\pgfqpoint{3.435831in}{3.686585in}}%
\pgfpathlineto{\pgfqpoint{3.436663in}{3.686585in}}%
\pgfpathlineto{\pgfqpoint{3.436829in}{3.690092in}}%
\pgfpathlineto{\pgfqpoint{3.438326in}{3.690092in}}%
\pgfpathlineto{\pgfqpoint{3.439324in}{3.695353in}}%
\pgfpathlineto{\pgfqpoint{3.439656in}{3.695353in}}%
\pgfpathlineto{\pgfqpoint{3.440488in}{3.700614in}}%
\pgfpathlineto{\pgfqpoint{3.441319in}{3.700614in}}%
\pgfpathlineto{\pgfqpoint{3.441319in}{3.702367in}}%
\pgfpathlineto{\pgfqpoint{3.442650in}{3.702367in}}%
\pgfpathlineto{\pgfqpoint{3.443481in}{3.707628in}}%
\pgfpathlineto{\pgfqpoint{3.444812in}{3.707628in}}%
\pgfpathlineto{\pgfqpoint{3.445643in}{3.716396in}}%
\pgfpathlineto{\pgfqpoint{3.446308in}{3.716396in}}%
\pgfpathlineto{\pgfqpoint{3.446641in}{3.719904in}}%
\pgfpathlineto{\pgfqpoint{3.450633in}{3.719904in}}%
\pgfpathlineto{\pgfqpoint{3.450633in}{3.721657in}}%
\pgfpathlineto{\pgfqpoint{3.451797in}{3.721657in}}%
\pgfpathlineto{\pgfqpoint{3.451963in}{3.725165in}}%
\pgfpathlineto{\pgfqpoint{3.453959in}{3.725165in}}%
\pgfpathlineto{\pgfqpoint{3.454458in}{3.728672in}}%
\pgfpathlineto{\pgfqpoint{3.455123in}{3.728672in}}%
\pgfpathlineto{\pgfqpoint{3.455123in}{3.730425in}}%
\pgfpathlineto{\pgfqpoint{3.457119in}{3.730425in}}%
\pgfpathlineto{\pgfqpoint{3.457950in}{3.735686in}}%
\pgfpathlineto{\pgfqpoint{3.459114in}{3.735686in}}%
\pgfpathlineto{\pgfqpoint{3.459780in}{3.746208in}}%
\pgfpathlineto{\pgfqpoint{3.461276in}{3.746208in}}%
\pgfpathlineto{\pgfqpoint{3.461443in}{3.754976in}}%
\pgfpathlineto{\pgfqpoint{3.462440in}{3.754976in}}%
\pgfpathlineto{\pgfqpoint{3.462440in}{3.756730in}}%
\pgfpathlineto{\pgfqpoint{3.466598in}{3.756730in}}%
\pgfpathlineto{\pgfqpoint{3.466931in}{3.760237in}}%
\pgfpathlineto{\pgfqpoint{3.467762in}{3.760237in}}%
\pgfpathlineto{\pgfqpoint{3.467762in}{3.761991in}}%
\pgfpathlineto{\pgfqpoint{3.471089in}{3.761991in}}%
\pgfpathlineto{\pgfqpoint{3.471920in}{3.772512in}}%
\pgfpathlineto{\pgfqpoint{3.472585in}{3.772512in}}%
\pgfpathlineto{\pgfqpoint{3.472585in}{3.774266in}}%
\pgfpathlineto{\pgfqpoint{3.474747in}{3.774266in}}%
\pgfpathlineto{\pgfqpoint{3.475579in}{3.786541in}}%
\pgfpathlineto{\pgfqpoint{3.482231in}{3.786541in}}%
\pgfpathlineto{\pgfqpoint{3.483229in}{3.793556in}}%
\pgfpathlineto{\pgfqpoint{3.484726in}{3.793556in}}%
\pgfpathlineto{\pgfqpoint{3.485724in}{3.798817in}}%
\pgfpathlineto{\pgfqpoint{3.486389in}{3.798817in}}%
\pgfpathlineto{\pgfqpoint{3.487054in}{3.804078in}}%
\pgfpathlineto{\pgfqpoint{3.489549in}{3.804078in}}%
\pgfpathlineto{\pgfqpoint{3.490380in}{3.811092in}}%
\pgfpathlineto{\pgfqpoint{3.490713in}{3.811092in}}%
\pgfpathlineto{\pgfqpoint{3.491545in}{3.814599in}}%
\pgfpathlineto{\pgfqpoint{3.492043in}{3.814599in}}%
\pgfpathlineto{\pgfqpoint{3.492875in}{3.818107in}}%
\pgfpathlineto{\pgfqpoint{3.493540in}{3.818107in}}%
\pgfpathlineto{\pgfqpoint{3.494372in}{3.823367in}}%
\pgfpathlineto{\pgfqpoint{3.494704in}{3.823367in}}%
\pgfpathlineto{\pgfqpoint{3.495037in}{3.830382in}}%
\pgfpathlineto{\pgfqpoint{3.499361in}{3.830382in}}%
\pgfpathlineto{\pgfqpoint{3.499361in}{3.832136in}}%
\pgfpathlineto{\pgfqpoint{3.500525in}{3.832136in}}%
\pgfpathlineto{\pgfqpoint{3.500525in}{3.833889in}}%
\pgfpathlineto{\pgfqpoint{3.501689in}{3.833889in}}%
\pgfpathlineto{\pgfqpoint{3.501689in}{3.835643in}}%
\pgfpathlineto{\pgfqpoint{3.503020in}{3.835643in}}%
\pgfpathlineto{\pgfqpoint{3.503020in}{3.839150in}}%
\pgfpathlineto{\pgfqpoint{3.505182in}{3.839150in}}%
\pgfpathlineto{\pgfqpoint{3.505182in}{3.840904in}}%
\pgfpathlineto{\pgfqpoint{3.507510in}{3.840904in}}%
\pgfpathlineto{\pgfqpoint{3.508009in}{3.849672in}}%
\pgfpathlineto{\pgfqpoint{3.510670in}{3.849672in}}%
\pgfpathlineto{\pgfqpoint{3.511335in}{3.853179in}}%
\pgfpathlineto{\pgfqpoint{3.512333in}{3.853179in}}%
\pgfpathlineto{\pgfqpoint{3.512333in}{3.854933in}}%
\pgfpathlineto{\pgfqpoint{3.513497in}{3.854933in}}%
\pgfpathlineto{\pgfqpoint{3.513497in}{3.856686in}}%
\pgfpathlineto{\pgfqpoint{3.514994in}{3.856686in}}%
\pgfpathlineto{\pgfqpoint{3.514994in}{3.858440in}}%
\pgfpathlineto{\pgfqpoint{3.516657in}{3.858440in}}%
\pgfpathlineto{\pgfqpoint{3.517489in}{3.863701in}}%
\pgfpathlineto{\pgfqpoint{3.519651in}{3.863701in}}%
\pgfpathlineto{\pgfqpoint{3.520482in}{3.868962in}}%
\pgfpathlineto{\pgfqpoint{3.521148in}{3.868962in}}%
\pgfpathlineto{\pgfqpoint{3.521314in}{3.872469in}}%
\pgfpathlineto{\pgfqpoint{3.522811in}{3.872469in}}%
\pgfpathlineto{\pgfqpoint{3.523476in}{3.877730in}}%
\pgfpathlineto{\pgfqpoint{3.524307in}{3.877730in}}%
\pgfpathlineto{\pgfqpoint{3.524307in}{3.879483in}}%
\pgfpathlineto{\pgfqpoint{3.525970in}{3.879483in}}%
\pgfpathlineto{\pgfqpoint{3.525970in}{3.881237in}}%
\pgfpathlineto{\pgfqpoint{3.527634in}{3.881237in}}%
\pgfpathlineto{\pgfqpoint{3.527966in}{3.886498in}}%
\pgfpathlineto{\pgfqpoint{3.529629in}{3.886498in}}%
\pgfpathlineto{\pgfqpoint{3.529796in}{3.893512in}}%
\pgfpathlineto{\pgfqpoint{3.530793in}{3.893512in}}%
\pgfpathlineto{\pgfqpoint{3.531126in}{3.897020in}}%
\pgfpathlineto{\pgfqpoint{3.531958in}{3.897020in}}%
\pgfpathlineto{\pgfqpoint{3.532457in}{3.900527in}}%
\pgfpathlineto{\pgfqpoint{3.534120in}{3.900527in}}%
\pgfpathlineto{\pgfqpoint{3.534120in}{3.902280in}}%
\pgfpathlineto{\pgfqpoint{3.536115in}{3.902280in}}%
\pgfpathlineto{\pgfqpoint{3.536781in}{3.909295in}}%
\pgfpathlineto{\pgfqpoint{3.538444in}{3.909295in}}%
\pgfpathlineto{\pgfqpoint{3.538444in}{3.911049in}}%
\pgfpathlineto{\pgfqpoint{3.539774in}{3.911049in}}%
\pgfpathlineto{\pgfqpoint{3.540439in}{3.916309in}}%
\pgfpathlineto{\pgfqpoint{3.542102in}{3.916309in}}%
\pgfpathlineto{\pgfqpoint{3.542435in}{3.921570in}}%
\pgfpathlineto{\pgfqpoint{3.545096in}{3.921570in}}%
\pgfpathlineto{\pgfqpoint{3.546094in}{3.925078in}}%
\pgfpathlineto{\pgfqpoint{3.547923in}{3.925078in}}%
\pgfpathlineto{\pgfqpoint{3.547923in}{3.926831in}}%
\pgfpathlineto{\pgfqpoint{3.549420in}{3.926831in}}%
\pgfpathlineto{\pgfqpoint{3.549420in}{3.928585in}}%
\pgfpathlineto{\pgfqpoint{3.551748in}{3.928585in}}%
\pgfpathlineto{\pgfqpoint{3.552746in}{3.932092in}}%
\pgfpathlineto{\pgfqpoint{3.553411in}{3.932092in}}%
\pgfpathlineto{\pgfqpoint{3.554409in}{3.937353in}}%
\pgfpathlineto{\pgfqpoint{3.555241in}{3.937353in}}%
\pgfpathlineto{\pgfqpoint{3.556072in}{3.944367in}}%
\pgfpathlineto{\pgfqpoint{3.556738in}{3.944367in}}%
\pgfpathlineto{\pgfqpoint{3.557070in}{3.947875in}}%
\pgfpathlineto{\pgfqpoint{3.560230in}{3.947875in}}%
\pgfpathlineto{\pgfqpoint{3.560729in}{3.951382in}}%
\pgfpathlineto{\pgfqpoint{3.561394in}{3.951382in}}%
\pgfpathlineto{\pgfqpoint{3.561561in}{3.954889in}}%
\pgfpathlineto{\pgfqpoint{3.562558in}{3.954889in}}%
\pgfpathlineto{\pgfqpoint{3.562558in}{3.956643in}}%
\pgfpathlineto{\pgfqpoint{3.564055in}{3.956643in}}%
\pgfpathlineto{\pgfqpoint{3.564055in}{3.958396in}}%
\pgfpathlineto{\pgfqpoint{3.565885in}{3.958396in}}%
\pgfpathlineto{\pgfqpoint{3.566883in}{3.965411in}}%
\pgfpathlineto{\pgfqpoint{3.567880in}{3.965411in}}%
\pgfpathlineto{\pgfqpoint{3.567880in}{3.967165in}}%
\pgfpathlineto{\pgfqpoint{3.569045in}{3.967165in}}%
\pgfpathlineto{\pgfqpoint{3.569543in}{3.972425in}}%
\pgfpathlineto{\pgfqpoint{3.570874in}{3.972425in}}%
\pgfpathlineto{\pgfqpoint{3.570874in}{3.974179in}}%
\pgfpathlineto{\pgfqpoint{3.572371in}{3.974179in}}%
\pgfpathlineto{\pgfqpoint{3.573369in}{3.977686in}}%
\pgfpathlineto{\pgfqpoint{3.574200in}{3.977686in}}%
\pgfpathlineto{\pgfqpoint{3.574533in}{3.981194in}}%
\pgfpathlineto{\pgfqpoint{3.576030in}{3.981194in}}%
\pgfpathlineto{\pgfqpoint{3.576030in}{3.982947in}}%
\pgfpathlineto{\pgfqpoint{3.577859in}{3.982947in}}%
\pgfpathlineto{\pgfqpoint{3.577859in}{3.984701in}}%
\pgfpathlineto{\pgfqpoint{3.579356in}{3.984701in}}%
\pgfpathlineto{\pgfqpoint{3.580354in}{3.991715in}}%
\pgfpathlineto{\pgfqpoint{3.582682in}{3.991715in}}%
\pgfpathlineto{\pgfqpoint{3.583014in}{3.996976in}}%
\pgfpathlineto{\pgfqpoint{3.583846in}{3.996976in}}%
\pgfpathlineto{\pgfqpoint{3.583846in}{3.998730in}}%
\pgfpathlineto{\pgfqpoint{3.585343in}{3.998730in}}%
\pgfpathlineto{\pgfqpoint{3.586174in}{4.002237in}}%
\pgfpathlineto{\pgfqpoint{3.586840in}{4.002237in}}%
\pgfpathlineto{\pgfqpoint{3.587505in}{4.005744in}}%
\pgfpathlineto{\pgfqpoint{3.588170in}{4.005744in}}%
\pgfpathlineto{\pgfqpoint{3.588170in}{4.007498in}}%
\pgfpathlineto{\pgfqpoint{3.590166in}{4.007498in}}%
\pgfpathlineto{\pgfqpoint{3.590665in}{4.011005in}}%
\pgfpathlineto{\pgfqpoint{3.593326in}{4.011005in}}%
\pgfpathlineto{\pgfqpoint{3.593658in}{4.016266in}}%
\pgfpathlineto{\pgfqpoint{3.595488in}{4.016266in}}%
\pgfpathlineto{\pgfqpoint{3.595987in}{4.023280in}}%
\pgfpathlineto{\pgfqpoint{3.596818in}{4.023280in}}%
\pgfpathlineto{\pgfqpoint{3.596818in}{4.025034in}}%
\pgfpathlineto{\pgfqpoint{3.598481in}{4.025034in}}%
\pgfpathlineto{\pgfqpoint{3.598980in}{4.032049in}}%
\pgfpathlineto{\pgfqpoint{3.599645in}{4.032049in}}%
\pgfpathlineto{\pgfqpoint{3.599978in}{4.035556in}}%
\pgfpathlineto{\pgfqpoint{3.601974in}{4.035556in}}%
\pgfpathlineto{\pgfqpoint{3.601974in}{4.037309in}}%
\pgfpathlineto{\pgfqpoint{3.603470in}{4.037309in}}%
\pgfpathlineto{\pgfqpoint{3.604136in}{4.040817in}}%
\pgfpathlineto{\pgfqpoint{3.605965in}{4.040817in}}%
\pgfpathlineto{\pgfqpoint{3.606298in}{4.046078in}}%
\pgfpathlineto{\pgfqpoint{3.607296in}{4.046078in}}%
\pgfpathlineto{\pgfqpoint{3.607296in}{4.049585in}}%
\pgfpathlineto{\pgfqpoint{3.611287in}{4.049585in}}%
\pgfpathlineto{\pgfqpoint{3.612119in}{4.053092in}}%
\pgfpathlineto{\pgfqpoint{3.612950in}{4.053092in}}%
\pgfpathlineto{\pgfqpoint{3.612950in}{4.054846in}}%
\pgfpathlineto{\pgfqpoint{3.615112in}{4.054846in}}%
\pgfpathlineto{\pgfqpoint{3.615112in}{4.058353in}}%
\pgfpathlineto{\pgfqpoint{3.616942in}{4.058353in}}%
\pgfpathlineto{\pgfqpoint{3.616942in}{4.060107in}}%
\pgfpathlineto{\pgfqpoint{3.618438in}{4.060107in}}%
\pgfpathlineto{\pgfqpoint{3.618438in}{4.061860in}}%
\pgfpathlineto{\pgfqpoint{3.620600in}{4.061860in}}%
\pgfpathlineto{\pgfqpoint{3.620600in}{4.063614in}}%
\pgfpathlineto{\pgfqpoint{3.622929in}{4.063614in}}%
\pgfpathlineto{\pgfqpoint{3.623261in}{4.067121in}}%
\pgfpathlineto{\pgfqpoint{3.624259in}{4.067121in}}%
\pgfpathlineto{\pgfqpoint{3.625091in}{4.074136in}}%
\pgfpathlineto{\pgfqpoint{3.627253in}{4.074136in}}%
\pgfpathlineto{\pgfqpoint{3.627918in}{4.079396in}}%
\pgfpathlineto{\pgfqpoint{3.628583in}{4.079396in}}%
\pgfpathlineto{\pgfqpoint{3.629581in}{4.084657in}}%
\pgfpathlineto{\pgfqpoint{3.629747in}{4.084657in}}%
\pgfpathlineto{\pgfqpoint{3.629747in}{4.086411in}}%
\pgfpathlineto{\pgfqpoint{3.631577in}{4.086411in}}%
\pgfpathlineto{\pgfqpoint{3.631577in}{4.088165in}}%
\pgfpathlineto{\pgfqpoint{3.633572in}{4.088165in}}%
\pgfpathlineto{\pgfqpoint{3.634238in}{4.095179in}}%
\pgfpathlineto{\pgfqpoint{3.637065in}{4.095179in}}%
\pgfpathlineto{\pgfqpoint{3.637065in}{4.096933in}}%
\pgfpathlineto{\pgfqpoint{3.639393in}{4.096933in}}%
\pgfpathlineto{\pgfqpoint{3.639393in}{4.098686in}}%
\pgfpathlineto{\pgfqpoint{3.642054in}{4.098686in}}%
\pgfpathlineto{\pgfqpoint{3.642719in}{4.103947in}}%
\pgfpathlineto{\pgfqpoint{3.644715in}{4.103947in}}%
\pgfpathlineto{\pgfqpoint{3.645380in}{4.107454in}}%
\pgfpathlineto{\pgfqpoint{3.647043in}{4.107454in}}%
\pgfpathlineto{\pgfqpoint{3.648041in}{4.114469in}}%
\pgfpathlineto{\pgfqpoint{3.648208in}{4.114469in}}%
\pgfpathlineto{\pgfqpoint{3.649039in}{4.121483in}}%
\pgfpathlineto{\pgfqpoint{3.649871in}{4.121483in}}%
\pgfpathlineto{\pgfqpoint{3.650536in}{4.124991in}}%
\pgfpathlineto{\pgfqpoint{3.653031in}{4.124991in}}%
\pgfpathlineto{\pgfqpoint{3.653031in}{4.126744in}}%
\pgfpathlineto{\pgfqpoint{3.654694in}{4.126744in}}%
\pgfpathlineto{\pgfqpoint{3.654694in}{4.130251in}}%
\pgfpathlineto{\pgfqpoint{3.656523in}{4.130251in}}%
\pgfpathlineto{\pgfqpoint{3.656523in}{4.132005in}}%
\pgfpathlineto{\pgfqpoint{3.658352in}{4.132005in}}%
\pgfpathlineto{\pgfqpoint{3.658352in}{4.133759in}}%
\pgfpathlineto{\pgfqpoint{3.662677in}{4.133759in}}%
\pgfpathlineto{\pgfqpoint{3.662677in}{4.137266in}}%
\pgfpathlineto{\pgfqpoint{3.664007in}{4.137266in}}%
\pgfpathlineto{\pgfqpoint{3.665005in}{4.142527in}}%
\pgfpathlineto{\pgfqpoint{3.665337in}{4.142527in}}%
\pgfpathlineto{\pgfqpoint{3.665337in}{4.146034in}}%
\pgfpathlineto{\pgfqpoint{3.666834in}{4.146034in}}%
\pgfpathlineto{\pgfqpoint{3.666834in}{4.147788in}}%
\pgfpathlineto{\pgfqpoint{3.667998in}{4.147788in}}%
\pgfpathlineto{\pgfqpoint{3.667998in}{4.149541in}}%
\pgfpathlineto{\pgfqpoint{3.669163in}{4.149541in}}%
\pgfpathlineto{\pgfqpoint{3.669163in}{4.151295in}}%
\pgfpathlineto{\pgfqpoint{3.673320in}{4.151295in}}%
\pgfpathlineto{\pgfqpoint{3.673320in}{4.153049in}}%
\pgfpathlineto{\pgfqpoint{3.675150in}{4.153049in}}%
\pgfpathlineto{\pgfqpoint{3.675150in}{4.154802in}}%
\pgfpathlineto{\pgfqpoint{3.678143in}{4.154802in}}%
\pgfpathlineto{\pgfqpoint{3.678143in}{4.156556in}}%
\pgfpathlineto{\pgfqpoint{3.679307in}{4.156556in}}%
\pgfpathlineto{\pgfqpoint{3.679806in}{4.161817in}}%
\pgfpathlineto{\pgfqpoint{3.680804in}{4.161817in}}%
\pgfpathlineto{\pgfqpoint{3.681137in}{4.165324in}}%
\pgfpathlineto{\pgfqpoint{3.682301in}{4.165324in}}%
\pgfpathlineto{\pgfqpoint{3.683133in}{4.168831in}}%
\pgfpathlineto{\pgfqpoint{3.685295in}{4.168831in}}%
\pgfpathlineto{\pgfqpoint{3.685295in}{4.170585in}}%
\pgfpathlineto{\pgfqpoint{3.686958in}{4.170585in}}%
\pgfpathlineto{\pgfqpoint{3.686958in}{4.172338in}}%
\pgfpathlineto{\pgfqpoint{3.688621in}{4.172338in}}%
\pgfpathlineto{\pgfqpoint{3.688621in}{4.174092in}}%
\pgfpathlineto{\pgfqpoint{3.689785in}{4.174092in}}%
\pgfpathlineto{\pgfqpoint{3.690450in}{4.179353in}}%
\pgfpathlineto{\pgfqpoint{3.692612in}{4.179353in}}%
\pgfpathlineto{\pgfqpoint{3.692612in}{4.181107in}}%
\pgfpathlineto{\pgfqpoint{3.695606in}{4.181107in}}%
\pgfpathlineto{\pgfqpoint{3.695606in}{4.182860in}}%
\pgfpathlineto{\pgfqpoint{3.697102in}{4.182860in}}%
\pgfpathlineto{\pgfqpoint{3.697934in}{4.189875in}}%
\pgfpathlineto{\pgfqpoint{3.699763in}{4.189875in}}%
\pgfpathlineto{\pgfqpoint{3.699763in}{4.191628in}}%
\pgfpathlineto{\pgfqpoint{3.701759in}{4.191628in}}%
\pgfpathlineto{\pgfqpoint{3.702591in}{4.195136in}}%
\pgfpathlineto{\pgfqpoint{3.704919in}{4.195136in}}%
\pgfpathlineto{\pgfqpoint{3.704919in}{4.196889in}}%
\pgfpathlineto{\pgfqpoint{3.708079in}{4.196889in}}%
\pgfpathlineto{\pgfqpoint{3.708411in}{4.202150in}}%
\pgfpathlineto{\pgfqpoint{3.712569in}{4.202150in}}%
\pgfpathlineto{\pgfqpoint{3.713401in}{4.209165in}}%
\pgfpathlineto{\pgfqpoint{3.713900in}{4.209165in}}%
\pgfpathlineto{\pgfqpoint{3.713900in}{4.210918in}}%
\pgfpathlineto{\pgfqpoint{3.718057in}{4.210918in}}%
\pgfpathlineto{\pgfqpoint{3.718057in}{4.212672in}}%
\pgfpathlineto{\pgfqpoint{3.720552in}{4.212672in}}%
\pgfpathlineto{\pgfqpoint{3.721217in}{4.217933in}}%
\pgfpathlineto{\pgfqpoint{3.725209in}{4.217933in}}%
\pgfpathlineto{\pgfqpoint{3.726040in}{4.223194in}}%
\pgfpathlineto{\pgfqpoint{3.728369in}{4.223194in}}%
\pgfpathlineto{\pgfqpoint{3.728369in}{4.224947in}}%
\pgfpathlineto{\pgfqpoint{3.729533in}{4.224947in}}%
\pgfpathlineto{\pgfqpoint{3.729699in}{4.228454in}}%
\pgfpathlineto{\pgfqpoint{3.731695in}{4.228454in}}%
\pgfpathlineto{\pgfqpoint{3.732360in}{4.233715in}}%
\pgfpathlineto{\pgfqpoint{3.732859in}{4.233715in}}%
\pgfpathlineto{\pgfqpoint{3.732859in}{4.235469in}}%
\pgfpathlineto{\pgfqpoint{3.734688in}{4.235469in}}%
\pgfpathlineto{\pgfqpoint{3.735354in}{4.238976in}}%
\pgfpathlineto{\pgfqpoint{3.737183in}{4.238976in}}%
\pgfpathlineto{\pgfqpoint{3.737183in}{4.240730in}}%
\pgfpathlineto{\pgfqpoint{3.740509in}{4.240730in}}%
\pgfpathlineto{\pgfqpoint{3.741507in}{4.245991in}}%
\pgfpathlineto{\pgfqpoint{3.741673in}{4.245991in}}%
\pgfpathlineto{\pgfqpoint{3.741840in}{4.249498in}}%
\pgfpathlineto{\pgfqpoint{3.747827in}{4.249498in}}%
\pgfpathlineto{\pgfqpoint{3.748492in}{4.253005in}}%
\pgfpathlineto{\pgfqpoint{3.750488in}{4.253005in}}%
\pgfpathlineto{\pgfqpoint{3.750488in}{4.254759in}}%
\pgfpathlineto{\pgfqpoint{3.753149in}{4.254759in}}%
\pgfpathlineto{\pgfqpoint{3.753481in}{4.260020in}}%
\pgfpathlineto{\pgfqpoint{3.754812in}{4.260020in}}%
\pgfpathlineto{\pgfqpoint{3.755643in}{4.267034in}}%
\pgfpathlineto{\pgfqpoint{3.756308in}{4.267034in}}%
\pgfpathlineto{\pgfqpoint{3.756308in}{4.268788in}}%
\pgfpathlineto{\pgfqpoint{3.758304in}{4.268788in}}%
\pgfpathlineto{\pgfqpoint{3.758304in}{4.270541in}}%
\pgfpathlineto{\pgfqpoint{3.760134in}{4.270541in}}%
\pgfpathlineto{\pgfqpoint{3.761131in}{4.274049in}}%
\pgfpathlineto{\pgfqpoint{3.761464in}{4.274049in}}%
\pgfpathlineto{\pgfqpoint{3.761630in}{4.279309in}}%
\pgfpathlineto{\pgfqpoint{3.763460in}{4.279309in}}%
\pgfpathlineto{\pgfqpoint{3.763460in}{4.281063in}}%
\pgfpathlineto{\pgfqpoint{3.765123in}{4.281063in}}%
\pgfpathlineto{\pgfqpoint{3.766121in}{4.286324in}}%
\pgfpathlineto{\pgfqpoint{3.769613in}{4.286324in}}%
\pgfpathlineto{\pgfqpoint{3.769613in}{4.288078in}}%
\pgfpathlineto{\pgfqpoint{3.771110in}{4.288078in}}%
\pgfpathlineto{\pgfqpoint{3.771110in}{4.289831in}}%
\pgfpathlineto{\pgfqpoint{3.772440in}{4.289831in}}%
\pgfpathlineto{\pgfqpoint{3.772440in}{4.291585in}}%
\pgfpathlineto{\pgfqpoint{3.773771in}{4.291585in}}%
\pgfpathlineto{\pgfqpoint{3.774769in}{4.298599in}}%
\pgfpathlineto{\pgfqpoint{3.780756in}{4.298599in}}%
\pgfpathlineto{\pgfqpoint{3.780756in}{4.300353in}}%
\pgfpathlineto{\pgfqpoint{3.784747in}{4.300353in}}%
\pgfpathlineto{\pgfqpoint{3.784747in}{4.302107in}}%
\pgfpathlineto{\pgfqpoint{3.786410in}{4.302107in}}%
\pgfpathlineto{\pgfqpoint{3.786909in}{4.305614in}}%
\pgfpathlineto{\pgfqpoint{3.789071in}{4.305614in}}%
\pgfpathlineto{\pgfqpoint{3.789071in}{4.307367in}}%
\pgfpathlineto{\pgfqpoint{3.790568in}{4.307367in}}%
\pgfpathlineto{\pgfqpoint{3.791400in}{4.310875in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.310875in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{4.312628in}}%
\pgfpathlineto{\pgfqpoint{3.793894in}{4.312628in}}%
\pgfpathlineto{\pgfqpoint{3.793894in}{4.316136in}}%
\pgfpathlineto{\pgfqpoint{3.796223in}{4.316136in}}%
\pgfpathlineto{\pgfqpoint{3.797220in}{4.319643in}}%
\pgfpathlineto{\pgfqpoint{3.799715in}{4.319643in}}%
\pgfpathlineto{\pgfqpoint{3.799715in}{4.321396in}}%
\pgfpathlineto{\pgfqpoint{3.803707in}{4.321396in}}%
\pgfpathlineto{\pgfqpoint{3.804372in}{4.324904in}}%
\pgfpathlineto{\pgfqpoint{3.807532in}{4.324904in}}%
\pgfpathlineto{\pgfqpoint{3.808197in}{4.328411in}}%
\pgfpathlineto{\pgfqpoint{3.808696in}{4.328411in}}%
\pgfpathlineto{\pgfqpoint{3.808696in}{4.330165in}}%
\pgfpathlineto{\pgfqpoint{3.811689in}{4.330165in}}%
\pgfpathlineto{\pgfqpoint{3.811689in}{4.331918in}}%
\pgfpathlineto{\pgfqpoint{3.813685in}{4.331918in}}%
\pgfpathlineto{\pgfqpoint{3.813685in}{4.333672in}}%
\pgfpathlineto{\pgfqpoint{3.815681in}{4.333672in}}%
\pgfpathlineto{\pgfqpoint{3.816512in}{4.338933in}}%
\pgfpathlineto{\pgfqpoint{3.820337in}{4.338933in}}%
\pgfpathlineto{\pgfqpoint{3.820337in}{4.340686in}}%
\pgfpathlineto{\pgfqpoint{3.822333in}{4.340686in}}%
\pgfpathlineto{\pgfqpoint{3.822333in}{4.342440in}}%
\pgfpathlineto{\pgfqpoint{3.823664in}{4.342440in}}%
\pgfpathlineto{\pgfqpoint{3.824163in}{4.345947in}}%
\pgfpathlineto{\pgfqpoint{3.824994in}{4.345947in}}%
\pgfpathlineto{\pgfqpoint{3.825826in}{4.351208in}}%
\pgfpathlineto{\pgfqpoint{3.826158in}{4.351208in}}%
\pgfpathlineto{\pgfqpoint{3.826824in}{4.354715in}}%
\pgfpathlineto{\pgfqpoint{3.827655in}{4.354715in}}%
\pgfpathlineto{\pgfqpoint{3.827655in}{4.356469in}}%
\pgfpathlineto{\pgfqpoint{3.830815in}{4.356469in}}%
\pgfpathlineto{\pgfqpoint{3.830815in}{4.358223in}}%
\pgfpathlineto{\pgfqpoint{3.834973in}{4.358223in}}%
\pgfpathlineto{\pgfqpoint{3.835970in}{4.365237in}}%
\pgfpathlineto{\pgfqpoint{3.836968in}{4.365237in}}%
\pgfpathlineto{\pgfqpoint{3.836968in}{4.366991in}}%
\pgfpathlineto{\pgfqpoint{3.840295in}{4.366991in}}%
\pgfpathlineto{\pgfqpoint{3.840960in}{4.370498in}}%
\pgfpathlineto{\pgfqpoint{3.842124in}{4.370498in}}%
\pgfpathlineto{\pgfqpoint{3.842124in}{4.372251in}}%
\pgfpathlineto{\pgfqpoint{3.843621in}{4.372251in}}%
\pgfpathlineto{\pgfqpoint{3.844619in}{4.379266in}}%
\pgfpathlineto{\pgfqpoint{3.846947in}{4.379266in}}%
\pgfpathlineto{\pgfqpoint{3.847778in}{4.384527in}}%
\pgfpathlineto{\pgfqpoint{3.848444in}{4.384527in}}%
\pgfpathlineto{\pgfqpoint{3.848444in}{4.386280in}}%
\pgfpathlineto{\pgfqpoint{3.849774in}{4.386280in}}%
\pgfpathlineto{\pgfqpoint{3.850606in}{4.391541in}}%
\pgfpathlineto{\pgfqpoint{3.851936in}{4.391541in}}%
\pgfpathlineto{\pgfqpoint{3.852269in}{4.395049in}}%
\pgfpathlineto{\pgfqpoint{3.853599in}{4.395049in}}%
\pgfpathlineto{\pgfqpoint{3.854597in}{4.398556in}}%
\pgfpathlineto{\pgfqpoint{3.855595in}{4.398556in}}%
\pgfpathlineto{\pgfqpoint{3.855595in}{4.400309in}}%
\pgfpathlineto{\pgfqpoint{3.857092in}{4.400309in}}%
\pgfpathlineto{\pgfqpoint{3.857092in}{4.402063in}}%
\pgfpathlineto{\pgfqpoint{3.860418in}{4.402063in}}%
\pgfpathlineto{\pgfqpoint{3.861083in}{4.405570in}}%
\pgfpathlineto{\pgfqpoint{3.862247in}{4.405570in}}%
\pgfpathlineto{\pgfqpoint{3.862414in}{4.409078in}}%
\pgfpathlineto{\pgfqpoint{3.863411in}{4.409078in}}%
\pgfpathlineto{\pgfqpoint{3.863578in}{4.412585in}}%
\pgfpathlineto{\pgfqpoint{3.866405in}{4.412585in}}%
\pgfpathlineto{\pgfqpoint{3.866904in}{4.416092in}}%
\pgfpathlineto{\pgfqpoint{3.868401in}{4.416092in}}%
\pgfpathlineto{\pgfqpoint{3.868401in}{4.417846in}}%
\pgfpathlineto{\pgfqpoint{3.871228in}{4.417846in}}%
\pgfpathlineto{\pgfqpoint{3.872226in}{4.421353in}}%
\pgfpathlineto{\pgfqpoint{3.872725in}{4.421353in}}%
\pgfpathlineto{\pgfqpoint{3.872891in}{4.424860in}}%
\pgfpathlineto{\pgfqpoint{3.874388in}{4.424860in}}%
\pgfpathlineto{\pgfqpoint{3.874554in}{4.428367in}}%
\pgfpathlineto{\pgfqpoint{3.876051in}{4.428367in}}%
\pgfpathlineto{\pgfqpoint{3.876051in}{4.430121in}}%
\pgfpathlineto{\pgfqpoint{3.877880in}{4.430121in}}%
\pgfpathlineto{\pgfqpoint{3.878379in}{4.433628in}}%
\pgfpathlineto{\pgfqpoint{3.880375in}{4.433628in}}%
\pgfpathlineto{\pgfqpoint{3.880375in}{4.435382in}}%
\pgfpathlineto{\pgfqpoint{3.882870in}{4.435382in}}%
\pgfpathlineto{\pgfqpoint{3.883036in}{4.440643in}}%
\pgfpathlineto{\pgfqpoint{3.884200in}{4.440643in}}%
\pgfpathlineto{\pgfqpoint{3.884366in}{4.444150in}}%
\pgfpathlineto{\pgfqpoint{3.885863in}{4.444150in}}%
\pgfpathlineto{\pgfqpoint{3.886196in}{4.447657in}}%
\pgfpathlineto{\pgfqpoint{3.889189in}{4.447657in}}%
\pgfpathlineto{\pgfqpoint{3.889522in}{4.451165in}}%
\pgfpathlineto{\pgfqpoint{3.890520in}{4.451165in}}%
\pgfpathlineto{\pgfqpoint{3.891351in}{4.456425in}}%
\pgfpathlineto{\pgfqpoint{3.893347in}{4.456425in}}%
\pgfpathlineto{\pgfqpoint{3.893347in}{4.459933in}}%
\pgfpathlineto{\pgfqpoint{3.896673in}{4.459933in}}%
\pgfpathlineto{\pgfqpoint{3.896673in}{4.461686in}}%
\pgfpathlineto{\pgfqpoint{3.899833in}{4.461686in}}%
\pgfpathlineto{\pgfqpoint{3.899833in}{4.463440in}}%
\pgfpathlineto{\pgfqpoint{3.901663in}{4.463440in}}%
\pgfpathlineto{\pgfqpoint{3.901663in}{4.466947in}}%
\pgfpathlineto{\pgfqpoint{3.904656in}{4.466947in}}%
\pgfpathlineto{\pgfqpoint{3.904656in}{4.468701in}}%
\pgfpathlineto{\pgfqpoint{3.908315in}{4.468701in}}%
\pgfpathlineto{\pgfqpoint{3.909313in}{4.472208in}}%
\pgfpathlineto{\pgfqpoint{3.911974in}{4.472208in}}%
\pgfpathlineto{\pgfqpoint{3.912306in}{4.475715in}}%
\pgfpathlineto{\pgfqpoint{3.915300in}{4.475715in}}%
\pgfpathlineto{\pgfqpoint{3.915300in}{4.477469in}}%
\pgfpathlineto{\pgfqpoint{3.918792in}{4.477469in}}%
\pgfpathlineto{\pgfqpoint{3.918792in}{4.479223in}}%
\pgfpathlineto{\pgfqpoint{3.922119in}{4.479223in}}%
\pgfpathlineto{\pgfqpoint{3.922119in}{4.480976in}}%
\pgfpathlineto{\pgfqpoint{3.925777in}{4.480976in}}%
\pgfpathlineto{\pgfqpoint{3.925777in}{4.482730in}}%
\pgfpathlineto{\pgfqpoint{3.929436in}{4.482730in}}%
\pgfpathlineto{\pgfqpoint{3.929436in}{4.486237in}}%
\pgfpathlineto{\pgfqpoint{3.933927in}{4.486237in}}%
\pgfpathlineto{\pgfqpoint{3.933927in}{4.487991in}}%
\pgfpathlineto{\pgfqpoint{3.935590in}{4.487991in}}%
\pgfpathlineto{\pgfqpoint{3.936089in}{4.491498in}}%
\pgfpathlineto{\pgfqpoint{3.945568in}{4.491498in}}%
\pgfpathlineto{\pgfqpoint{3.945568in}{4.493251in}}%
\pgfpathlineto{\pgfqpoint{3.946899in}{4.493251in}}%
\pgfpathlineto{\pgfqpoint{3.947896in}{4.500266in}}%
\pgfpathlineto{\pgfqpoint{3.949393in}{4.500266in}}%
\pgfpathlineto{\pgfqpoint{3.949393in}{4.502020in}}%
\pgfpathlineto{\pgfqpoint{3.951555in}{4.502020in}}%
\pgfpathlineto{\pgfqpoint{3.951555in}{4.503773in}}%
\pgfpathlineto{\pgfqpoint{3.952886in}{4.503773in}}%
\pgfpathlineto{\pgfqpoint{3.953385in}{4.509034in}}%
\pgfpathlineto{\pgfqpoint{3.954050in}{4.509034in}}%
\pgfpathlineto{\pgfqpoint{3.954383in}{4.514295in}}%
\pgfpathlineto{\pgfqpoint{3.957875in}{4.514295in}}%
\pgfpathlineto{\pgfqpoint{3.957875in}{4.516049in}}%
\pgfpathlineto{\pgfqpoint{3.959372in}{4.516049in}}%
\pgfpathlineto{\pgfqpoint{3.959372in}{4.517802in}}%
\pgfpathlineto{\pgfqpoint{3.960869in}{4.517802in}}%
\pgfpathlineto{\pgfqpoint{3.960869in}{4.519556in}}%
\pgfpathlineto{\pgfqpoint{3.962864in}{4.519556in}}%
\pgfpathlineto{\pgfqpoint{3.963530in}{4.523063in}}%
\pgfpathlineto{\pgfqpoint{3.964527in}{4.523063in}}%
\pgfpathlineto{\pgfqpoint{3.964527in}{4.524817in}}%
\pgfpathlineto{\pgfqpoint{3.965858in}{4.524817in}}%
\pgfpathlineto{\pgfqpoint{3.966856in}{4.530078in}}%
\pgfpathlineto{\pgfqpoint{3.970514in}{4.530078in}}%
\pgfpathlineto{\pgfqpoint{3.970847in}{4.535338in}}%
\pgfpathlineto{\pgfqpoint{3.972677in}{4.535338in}}%
\pgfpathlineto{\pgfqpoint{3.973342in}{4.538846in}}%
\pgfpathlineto{\pgfqpoint{3.973841in}{4.538846in}}%
\pgfpathlineto{\pgfqpoint{3.973841in}{4.540599in}}%
\pgfpathlineto{\pgfqpoint{3.975670in}{4.540599in}}%
\pgfpathlineto{\pgfqpoint{3.975836in}{4.544107in}}%
\pgfpathlineto{\pgfqpoint{3.977832in}{4.544107in}}%
\pgfpathlineto{\pgfqpoint{3.978830in}{4.554628in}}%
\pgfpathlineto{\pgfqpoint{3.978996in}{4.554628in}}%
\pgfpathlineto{\pgfqpoint{3.978996in}{4.556382in}}%
\pgfpathlineto{\pgfqpoint{3.980659in}{4.556382in}}%
\pgfpathlineto{\pgfqpoint{3.981491in}{4.559889in}}%
\pgfpathlineto{\pgfqpoint{3.987145in}{4.559889in}}%
\pgfpathlineto{\pgfqpoint{3.987145in}{4.561643in}}%
\pgfpathlineto{\pgfqpoint{3.989307in}{4.561643in}}%
\pgfpathlineto{\pgfqpoint{3.989640in}{4.565150in}}%
\pgfpathlineto{\pgfqpoint{3.990638in}{4.565150in}}%
\pgfpathlineto{\pgfqpoint{3.991137in}{4.568657in}}%
\pgfpathlineto{\pgfqpoint{3.992467in}{4.568657in}}%
\pgfpathlineto{\pgfqpoint{3.992467in}{4.570411in}}%
\pgfpathlineto{\pgfqpoint{3.997789in}{4.570411in}}%
\pgfpathlineto{\pgfqpoint{3.997789in}{4.572165in}}%
\pgfpathlineto{\pgfqpoint{3.998953in}{4.572165in}}%
\pgfpathlineto{\pgfqpoint{3.998953in}{4.573918in}}%
\pgfpathlineto{\pgfqpoint{4.001115in}{4.573918in}}%
\pgfpathlineto{\pgfqpoint{4.001115in}{4.575672in}}%
\pgfpathlineto{\pgfqpoint{4.002280in}{4.575672in}}%
\pgfpathlineto{\pgfqpoint{4.002280in}{4.577425in}}%
\pgfpathlineto{\pgfqpoint{4.003444in}{4.577425in}}%
\pgfpathlineto{\pgfqpoint{4.003776in}{4.580933in}}%
\pgfpathlineto{\pgfqpoint{4.011427in}{4.580933in}}%
\pgfpathlineto{\pgfqpoint{4.011427in}{4.582686in}}%
\pgfpathlineto{\pgfqpoint{4.013090in}{4.582686in}}%
\pgfpathlineto{\pgfqpoint{4.013090in}{4.584440in}}%
\pgfpathlineto{\pgfqpoint{4.015085in}{4.584440in}}%
\pgfpathlineto{\pgfqpoint{4.015085in}{4.586194in}}%
\pgfpathlineto{\pgfqpoint{4.018245in}{4.586194in}}%
\pgfpathlineto{\pgfqpoint{4.018910in}{4.589701in}}%
\pgfpathlineto{\pgfqpoint{4.026062in}{4.589701in}}%
\pgfpathlineto{\pgfqpoint{4.026394in}{4.594962in}}%
\pgfpathlineto{\pgfqpoint{4.027558in}{4.594962in}}%
\pgfpathlineto{\pgfqpoint{4.028556in}{4.601976in}}%
\pgfpathlineto{\pgfqpoint{4.030386in}{4.601976in}}%
\pgfpathlineto{\pgfqpoint{4.030885in}{4.605483in}}%
\pgfpathlineto{\pgfqpoint{4.033878in}{4.605483in}}%
\pgfpathlineto{\pgfqpoint{4.034876in}{4.612498in}}%
\pgfpathlineto{\pgfqpoint{4.036040in}{4.612498in}}%
\pgfpathlineto{\pgfqpoint{4.036040in}{4.616005in}}%
\pgfpathlineto{\pgfqpoint{4.038867in}{4.616005in}}%
\pgfpathlineto{\pgfqpoint{4.039699in}{4.619512in}}%
\pgfpathlineto{\pgfqpoint{4.041030in}{4.619512in}}%
\pgfpathlineto{\pgfqpoint{4.041030in}{4.621266in}}%
\pgfpathlineto{\pgfqpoint{4.043192in}{4.621266in}}%
\pgfpathlineto{\pgfqpoint{4.043192in}{4.623020in}}%
\pgfpathlineto{\pgfqpoint{4.047183in}{4.623020in}}%
\pgfpathlineto{\pgfqpoint{4.047516in}{4.626527in}}%
\pgfpathlineto{\pgfqpoint{4.054501in}{4.626527in}}%
\pgfpathlineto{\pgfqpoint{4.054501in}{4.628280in}}%
\pgfpathlineto{\pgfqpoint{4.058159in}{4.628280in}}%
\pgfpathlineto{\pgfqpoint{4.058492in}{4.631788in}}%
\pgfpathlineto{\pgfqpoint{4.059324in}{4.631788in}}%
\pgfpathlineto{\pgfqpoint{4.060155in}{4.637049in}}%
\pgfpathlineto{\pgfqpoint{4.061652in}{4.637049in}}%
\pgfpathlineto{\pgfqpoint{4.061652in}{4.638802in}}%
\pgfpathlineto{\pgfqpoint{4.064146in}{4.638802in}}%
\pgfpathlineto{\pgfqpoint{4.064146in}{4.642309in}}%
\pgfpathlineto{\pgfqpoint{4.065311in}{4.642309in}}%
\pgfpathlineto{\pgfqpoint{4.065311in}{4.644063in}}%
\pgfpathlineto{\pgfqpoint{4.074458in}{4.644063in}}%
\pgfpathlineto{\pgfqpoint{4.074458in}{4.645817in}}%
\pgfpathlineto{\pgfqpoint{4.081775in}{4.645817in}}%
\pgfpathlineto{\pgfqpoint{4.081775in}{4.647570in}}%
\pgfpathlineto{\pgfqpoint{4.083605in}{4.647570in}}%
\pgfpathlineto{\pgfqpoint{4.084602in}{4.651078in}}%
\pgfpathlineto{\pgfqpoint{4.086099in}{4.651078in}}%
\pgfpathlineto{\pgfqpoint{4.086099in}{4.652831in}}%
\pgfpathlineto{\pgfqpoint{4.088927in}{4.652831in}}%
\pgfpathlineto{\pgfqpoint{4.088927in}{4.654585in}}%
\pgfpathlineto{\pgfqpoint{4.091421in}{4.654585in}}%
\pgfpathlineto{\pgfqpoint{4.091421in}{4.656338in}}%
\pgfpathlineto{\pgfqpoint{4.093084in}{4.656338in}}%
\pgfpathlineto{\pgfqpoint{4.094082in}{4.659846in}}%
\pgfpathlineto{\pgfqpoint{4.098240in}{4.659846in}}%
\pgfpathlineto{\pgfqpoint{4.099238in}{4.663353in}}%
\pgfpathlineto{\pgfqpoint{4.099903in}{4.663353in}}%
\pgfpathlineto{\pgfqpoint{4.099903in}{4.665107in}}%
\pgfpathlineto{\pgfqpoint{4.101400in}{4.665107in}}%
\pgfpathlineto{\pgfqpoint{4.101400in}{4.666860in}}%
\pgfpathlineto{\pgfqpoint{4.103063in}{4.666860in}}%
\pgfpathlineto{\pgfqpoint{4.103395in}{4.672121in}}%
\pgfpathlineto{\pgfqpoint{4.104227in}{4.672121in}}%
\pgfpathlineto{\pgfqpoint{4.104227in}{4.673875in}}%
\pgfpathlineto{\pgfqpoint{4.105391in}{4.673875in}}%
\pgfpathlineto{\pgfqpoint{4.105391in}{4.675628in}}%
\pgfpathlineto{\pgfqpoint{4.106555in}{4.675628in}}%
\pgfpathlineto{\pgfqpoint{4.106555in}{4.679136in}}%
\pgfpathlineto{\pgfqpoint{4.109050in}{4.679136in}}%
\pgfpathlineto{\pgfqpoint{4.109050in}{4.680889in}}%
\pgfpathlineto{\pgfqpoint{4.110214in}{4.680889in}}%
\pgfpathlineto{\pgfqpoint{4.110214in}{4.684396in}}%
\pgfpathlineto{\pgfqpoint{4.111711in}{4.684396in}}%
\pgfpathlineto{\pgfqpoint{4.111711in}{4.686150in}}%
\pgfpathlineto{\pgfqpoint{4.119028in}{4.686150in}}%
\pgfpathlineto{\pgfqpoint{4.119028in}{4.687904in}}%
\pgfpathlineto{\pgfqpoint{4.120193in}{4.687904in}}%
\pgfpathlineto{\pgfqpoint{4.121024in}{4.691411in}}%
\pgfpathlineto{\pgfqpoint{4.127178in}{4.691411in}}%
\pgfpathlineto{\pgfqpoint{4.127178in}{4.693165in}}%
\pgfpathlineto{\pgfqpoint{4.128508in}{4.693165in}}%
\pgfpathlineto{\pgfqpoint{4.128674in}{4.698425in}}%
\pgfpathlineto{\pgfqpoint{4.134828in}{4.698425in}}%
\pgfpathlineto{\pgfqpoint{4.134828in}{4.700179in}}%
\pgfpathlineto{\pgfqpoint{4.137489in}{4.700179in}}%
\pgfpathlineto{\pgfqpoint{4.137489in}{4.701933in}}%
\pgfpathlineto{\pgfqpoint{4.139484in}{4.701933in}}%
\pgfpathlineto{\pgfqpoint{4.139484in}{4.703686in}}%
\pgfpathlineto{\pgfqpoint{4.141813in}{4.703686in}}%
\pgfpathlineto{\pgfqpoint{4.142644in}{4.707194in}}%
\pgfpathlineto{\pgfqpoint{4.143642in}{4.707194in}}%
\pgfpathlineto{\pgfqpoint{4.143642in}{4.708947in}}%
\pgfpathlineto{\pgfqpoint{4.145638in}{4.708947in}}%
\pgfpathlineto{\pgfqpoint{4.145638in}{4.710701in}}%
\pgfpathlineto{\pgfqpoint{4.151791in}{4.710701in}}%
\pgfpathlineto{\pgfqpoint{4.151791in}{4.712454in}}%
\pgfpathlineto{\pgfqpoint{4.153621in}{4.712454in}}%
\pgfpathlineto{\pgfqpoint{4.154120in}{4.715962in}}%
\pgfpathlineto{\pgfqpoint{4.159275in}{4.715962in}}%
\pgfpathlineto{\pgfqpoint{4.159275in}{4.717715in}}%
\pgfpathlineto{\pgfqpoint{4.161105in}{4.717715in}}%
\pgfpathlineto{\pgfqpoint{4.161105in}{4.719469in}}%
\pgfpathlineto{\pgfqpoint{4.164264in}{4.719469in}}%
\pgfpathlineto{\pgfqpoint{4.164264in}{4.721223in}}%
\pgfpathlineto{\pgfqpoint{4.171582in}{4.721223in}}%
\pgfpathlineto{\pgfqpoint{4.171582in}{4.724730in}}%
\pgfpathlineto{\pgfqpoint{4.173245in}{4.724730in}}%
\pgfpathlineto{\pgfqpoint{4.173245in}{4.726483in}}%
\pgfpathlineto{\pgfqpoint{4.176738in}{4.726483in}}%
\pgfpathlineto{\pgfqpoint{4.176738in}{4.728237in}}%
\pgfpathlineto{\pgfqpoint{4.183889in}{4.728237in}}%
\pgfpathlineto{\pgfqpoint{4.184222in}{4.731744in}}%
\pgfpathlineto{\pgfqpoint{4.186384in}{4.731744in}}%
\pgfpathlineto{\pgfqpoint{4.186883in}{4.735251in}}%
\pgfpathlineto{\pgfqpoint{4.188213in}{4.735251in}}%
\pgfpathlineto{\pgfqpoint{4.188213in}{4.737005in}}%
\pgfpathlineto{\pgfqpoint{4.189876in}{4.737005in}}%
\pgfpathlineto{\pgfqpoint{4.189876in}{4.738759in}}%
\pgfpathlineto{\pgfqpoint{4.191705in}{4.738759in}}%
\pgfpathlineto{\pgfqpoint{4.191705in}{4.740512in}}%
\pgfpathlineto{\pgfqpoint{4.199023in}{4.740512in}}%
\pgfpathlineto{\pgfqpoint{4.199855in}{4.744020in}}%
\pgfpathlineto{\pgfqpoint{4.202848in}{4.744020in}}%
\pgfpathlineto{\pgfqpoint{4.202848in}{4.745773in}}%
\pgfpathlineto{\pgfqpoint{4.209002in}{4.745773in}}%
\pgfpathlineto{\pgfqpoint{4.209168in}{4.749280in}}%
\pgfpathlineto{\pgfqpoint{4.211829in}{4.749280in}}%
\pgfpathlineto{\pgfqpoint{4.212161in}{4.752788in}}%
\pgfpathlineto{\pgfqpoint{4.214490in}{4.752788in}}%
\pgfpathlineto{\pgfqpoint{4.214490in}{4.754541in}}%
\pgfpathlineto{\pgfqpoint{4.216319in}{4.754541in}}%
\pgfpathlineto{\pgfqpoint{4.216319in}{4.756295in}}%
\pgfpathlineto{\pgfqpoint{4.217483in}{4.756295in}}%
\pgfpathlineto{\pgfqpoint{4.217982in}{4.761556in}}%
\pgfpathlineto{\pgfqpoint{4.225134in}{4.761556in}}%
\pgfpathlineto{\pgfqpoint{4.225799in}{4.765063in}}%
\pgfpathlineto{\pgfqpoint{4.228959in}{4.765063in}}%
\pgfpathlineto{\pgfqpoint{4.228959in}{4.766817in}}%
\pgfpathlineto{\pgfqpoint{4.231287in}{4.766817in}}%
\pgfpathlineto{\pgfqpoint{4.231287in}{4.768570in}}%
\pgfpathlineto{\pgfqpoint{4.232451in}{4.768570in}}%
\pgfpathlineto{\pgfqpoint{4.233116in}{4.773831in}}%
\pgfpathlineto{\pgfqpoint{4.234447in}{4.773831in}}%
\pgfpathlineto{\pgfqpoint{4.234447in}{4.775585in}}%
\pgfpathlineto{\pgfqpoint{4.248251in}{4.775585in}}%
\pgfpathlineto{\pgfqpoint{4.248583in}{4.779092in}}%
\pgfpathlineto{\pgfqpoint{4.250911in}{4.779092in}}%
\pgfpathlineto{\pgfqpoint{4.250911in}{4.780846in}}%
\pgfpathlineto{\pgfqpoint{4.256732in}{4.780846in}}%
\pgfpathlineto{\pgfqpoint{4.257730in}{4.786107in}}%
\pgfpathlineto{\pgfqpoint{4.257896in}{4.786107in}}%
\pgfpathlineto{\pgfqpoint{4.257896in}{4.787860in}}%
\pgfpathlineto{\pgfqpoint{4.262387in}{4.787860in}}%
\pgfpathlineto{\pgfqpoint{4.262387in}{4.789614in}}%
\pgfpathlineto{\pgfqpoint{4.264383in}{4.789614in}}%
\pgfpathlineto{\pgfqpoint{4.264383in}{4.791367in}}%
\pgfpathlineto{\pgfqpoint{4.269039in}{4.791367in}}%
\pgfpathlineto{\pgfqpoint{4.269039in}{4.793121in}}%
\pgfpathlineto{\pgfqpoint{4.276357in}{4.793121in}}%
\pgfpathlineto{\pgfqpoint{4.277355in}{4.796628in}}%
\pgfpathlineto{\pgfqpoint{4.278020in}{4.796628in}}%
\pgfpathlineto{\pgfqpoint{4.278186in}{4.800136in}}%
\pgfpathlineto{\pgfqpoint{4.281180in}{4.800136in}}%
\pgfpathlineto{\pgfqpoint{4.282011in}{4.807150in}}%
\pgfpathlineto{\pgfqpoint{4.285171in}{4.807150in}}%
\pgfpathlineto{\pgfqpoint{4.285171in}{4.808904in}}%
\pgfpathlineto{\pgfqpoint{4.288664in}{4.808904in}}%
\pgfpathlineto{\pgfqpoint{4.288996in}{4.812411in}}%
\pgfpathlineto{\pgfqpoint{4.294318in}{4.812411in}}%
\pgfpathlineto{\pgfqpoint{4.294318in}{4.814165in}}%
\pgfpathlineto{\pgfqpoint{4.300638in}{4.814165in}}%
\pgfpathlineto{\pgfqpoint{4.301137in}{4.819425in}}%
\pgfpathlineto{\pgfqpoint{4.302301in}{4.819425in}}%
\pgfpathlineto{\pgfqpoint{4.302301in}{4.821179in}}%
\pgfpathlineto{\pgfqpoint{4.304130in}{4.821179in}}%
\pgfpathlineto{\pgfqpoint{4.304962in}{4.824686in}}%
\pgfpathlineto{\pgfqpoint{4.306292in}{4.824686in}}%
\pgfpathlineto{\pgfqpoint{4.306459in}{4.829947in}}%
\pgfpathlineto{\pgfqpoint{4.313444in}{4.829947in}}%
\pgfpathlineto{\pgfqpoint{4.313444in}{4.831701in}}%
\pgfpathlineto{\pgfqpoint{4.317435in}{4.831701in}}%
\pgfpathlineto{\pgfqpoint{4.317435in}{4.833454in}}%
\pgfpathlineto{\pgfqpoint{4.319930in}{4.833454in}}%
\pgfpathlineto{\pgfqpoint{4.319930in}{4.836962in}}%
\pgfpathlineto{\pgfqpoint{4.321260in}{4.836962in}}%
\pgfpathlineto{\pgfqpoint{4.321260in}{4.838715in}}%
\pgfpathlineto{\pgfqpoint{4.322424in}{4.838715in}}%
\pgfpathlineto{\pgfqpoint{4.322424in}{4.840469in}}%
\pgfpathlineto{\pgfqpoint{4.327081in}{4.840469in}}%
\pgfpathlineto{\pgfqpoint{4.327081in}{4.843976in}}%
\pgfpathlineto{\pgfqpoint{4.333068in}{4.843976in}}%
\pgfpathlineto{\pgfqpoint{4.333068in}{4.845730in}}%
\pgfpathlineto{\pgfqpoint{4.334898in}{4.845730in}}%
\pgfpathlineto{\pgfqpoint{4.335230in}{4.850991in}}%
\pgfpathlineto{\pgfqpoint{4.337392in}{4.850991in}}%
\pgfpathlineto{\pgfqpoint{4.337392in}{4.852744in}}%
\pgfpathlineto{\pgfqpoint{4.341883in}{4.852744in}}%
\pgfpathlineto{\pgfqpoint{4.341883in}{4.854498in}}%
\pgfpathlineto{\pgfqpoint{4.347537in}{4.854498in}}%
\pgfpathlineto{\pgfqpoint{4.348535in}{4.861512in}}%
\pgfpathlineto{\pgfqpoint{4.349200in}{4.861512in}}%
\pgfpathlineto{\pgfqpoint{4.349200in}{4.863266in}}%
\pgfpathlineto{\pgfqpoint{4.352027in}{4.863266in}}%
\pgfpathlineto{\pgfqpoint{4.352027in}{4.865020in}}%
\pgfpathlineto{\pgfqpoint{4.353192in}{4.865020in}}%
\pgfpathlineto{\pgfqpoint{4.353192in}{4.870280in}}%
\pgfpathlineto{\pgfqpoint{4.354522in}{4.870280in}}%
\pgfpathlineto{\pgfqpoint{4.354522in}{4.872034in}}%
\pgfpathlineto{\pgfqpoint{4.365997in}{4.872034in}}%
\pgfpathlineto{\pgfqpoint{4.365997in}{4.873788in}}%
\pgfpathlineto{\pgfqpoint{4.367660in}{4.873788in}}%
\pgfpathlineto{\pgfqpoint{4.367660in}{4.879049in}}%
\pgfpathlineto{\pgfqpoint{4.370654in}{4.879049in}}%
\pgfpathlineto{\pgfqpoint{4.370820in}{4.882556in}}%
\pgfpathlineto{\pgfqpoint{4.371818in}{4.882556in}}%
\pgfpathlineto{\pgfqpoint{4.371818in}{4.884309in}}%
\pgfpathlineto{\pgfqpoint{4.373315in}{4.884309in}}%
\pgfpathlineto{\pgfqpoint{4.373315in}{4.886063in}}%
\pgfpathlineto{\pgfqpoint{4.374479in}{4.886063in}}%
\pgfpathlineto{\pgfqpoint{4.374812in}{4.889570in}}%
\pgfpathlineto{\pgfqpoint{4.383460in}{4.889570in}}%
\pgfpathlineto{\pgfqpoint{4.383792in}{4.893078in}}%
\pgfpathlineto{\pgfqpoint{4.386121in}{4.893078in}}%
\pgfpathlineto{\pgfqpoint{4.386121in}{4.894831in}}%
\pgfpathlineto{\pgfqpoint{4.391942in}{4.894831in}}%
\pgfpathlineto{\pgfqpoint{4.392773in}{4.900092in}}%
\pgfpathlineto{\pgfqpoint{4.394602in}{4.900092in}}%
\pgfpathlineto{\pgfqpoint{4.394602in}{4.901846in}}%
\pgfpathlineto{\pgfqpoint{4.395767in}{4.901846in}}%
\pgfpathlineto{\pgfqpoint{4.395767in}{4.903599in}}%
\pgfpathlineto{\pgfqpoint{4.399924in}{4.903599in}}%
\pgfpathlineto{\pgfqpoint{4.399924in}{4.905353in}}%
\pgfpathlineto{\pgfqpoint{4.402253in}{4.905353in}}%
\pgfpathlineto{\pgfqpoint{4.402253in}{4.907107in}}%
\pgfpathlineto{\pgfqpoint{4.408406in}{4.907107in}}%
\pgfpathlineto{\pgfqpoint{4.408406in}{4.908860in}}%
\pgfpathlineto{\pgfqpoint{4.412065in}{4.908860in}}%
\pgfpathlineto{\pgfqpoint{4.412065in}{4.910614in}}%
\pgfpathlineto{\pgfqpoint{4.414061in}{4.910614in}}%
\pgfpathlineto{\pgfqpoint{4.414393in}{4.914121in}}%
\pgfpathlineto{\pgfqpoint{4.418884in}{4.914121in}}%
\pgfpathlineto{\pgfqpoint{4.418884in}{4.915875in}}%
\pgfpathlineto{\pgfqpoint{4.420214in}{4.915875in}}%
\pgfpathlineto{\pgfqpoint{4.420214in}{4.917628in}}%
\pgfpathlineto{\pgfqpoint{4.421378in}{4.917628in}}%
\pgfpathlineto{\pgfqpoint{4.421378in}{4.921136in}}%
\pgfpathlineto{\pgfqpoint{4.424205in}{4.921136in}}%
\pgfpathlineto{\pgfqpoint{4.425203in}{4.926396in}}%
\pgfpathlineto{\pgfqpoint{4.427698in}{4.926396in}}%
\pgfpathlineto{\pgfqpoint{4.427698in}{4.928150in}}%
\pgfpathlineto{\pgfqpoint{4.429195in}{4.928150in}}%
\pgfpathlineto{\pgfqpoint{4.429195in}{4.929904in}}%
\pgfpathlineto{\pgfqpoint{4.432355in}{4.929904in}}%
\pgfpathlineto{\pgfqpoint{4.432521in}{4.933411in}}%
\pgfpathlineto{\pgfqpoint{4.436845in}{4.933411in}}%
\pgfpathlineto{\pgfqpoint{4.437510in}{4.936918in}}%
\pgfpathlineto{\pgfqpoint{4.440337in}{4.936918in}}%
\pgfpathlineto{\pgfqpoint{4.440337in}{4.938672in}}%
\pgfpathlineto{\pgfqpoint{4.456137in}{4.938672in}}%
\pgfpathlineto{\pgfqpoint{4.456469in}{4.942179in}}%
\pgfpathlineto{\pgfqpoint{4.457467in}{4.942179in}}%
\pgfpathlineto{\pgfqpoint{4.457467in}{4.945686in}}%
\pgfpathlineto{\pgfqpoint{4.459463in}{4.945686in}}%
\pgfpathlineto{\pgfqpoint{4.459463in}{4.947440in}}%
\pgfpathlineto{\pgfqpoint{4.461625in}{4.947440in}}%
\pgfpathlineto{\pgfqpoint{4.461625in}{4.949194in}}%
\pgfpathlineto{\pgfqpoint{4.464619in}{4.949194in}}%
\pgfpathlineto{\pgfqpoint{4.465284in}{4.952701in}}%
\pgfpathlineto{\pgfqpoint{4.469774in}{4.952701in}}%
\pgfpathlineto{\pgfqpoint{4.470107in}{4.956208in}}%
\pgfpathlineto{\pgfqpoint{4.471437in}{4.956208in}}%
\pgfpathlineto{\pgfqpoint{4.472269in}{4.959715in}}%
\pgfpathlineto{\pgfqpoint{4.480085in}{4.959715in}}%
\pgfpathlineto{\pgfqpoint{4.480085in}{4.961469in}}%
\pgfpathlineto{\pgfqpoint{4.489731in}{4.961469in}}%
\pgfpathlineto{\pgfqpoint{4.489731in}{4.963223in}}%
\pgfpathlineto{\pgfqpoint{4.493889in}{4.963223in}}%
\pgfpathlineto{\pgfqpoint{4.493889in}{4.964976in}}%
\pgfpathlineto{\pgfqpoint{4.496051in}{4.964976in}}%
\pgfpathlineto{\pgfqpoint{4.496051in}{4.966730in}}%
\pgfpathlineto{\pgfqpoint{4.499543in}{4.966730in}}%
\pgfpathlineto{\pgfqpoint{4.499543in}{4.968483in}}%
\pgfpathlineto{\pgfqpoint{4.501872in}{4.968483in}}%
\pgfpathlineto{\pgfqpoint{4.502703in}{4.971991in}}%
\pgfpathlineto{\pgfqpoint{4.507194in}{4.971991in}}%
\pgfpathlineto{\pgfqpoint{4.507194in}{4.973744in}}%
\pgfpathlineto{\pgfqpoint{4.508690in}{4.973744in}}%
\pgfpathlineto{\pgfqpoint{4.509522in}{4.977251in}}%
\pgfpathlineto{\pgfqpoint{4.511518in}{4.977251in}}%
\pgfpathlineto{\pgfqpoint{4.511684in}{4.980759in}}%
\pgfpathlineto{\pgfqpoint{4.513014in}{4.980759in}}%
\pgfpathlineto{\pgfqpoint{4.513014in}{4.982512in}}%
\pgfpathlineto{\pgfqpoint{4.515010in}{4.982512in}}%
\pgfpathlineto{\pgfqpoint{4.515010in}{4.984266in}}%
\pgfpathlineto{\pgfqpoint{4.516840in}{4.984266in}}%
\pgfpathlineto{\pgfqpoint{4.516840in}{4.986020in}}%
\pgfpathlineto{\pgfqpoint{4.518835in}{4.986020in}}%
\pgfpathlineto{\pgfqpoint{4.518835in}{4.987773in}}%
\pgfpathlineto{\pgfqpoint{4.525820in}{4.987773in}}%
\pgfpathlineto{\pgfqpoint{4.526652in}{4.991280in}}%
\pgfpathlineto{\pgfqpoint{4.537129in}{4.991280in}}%
\pgfpathlineto{\pgfqpoint{4.537129in}{4.993034in}}%
\pgfpathlineto{\pgfqpoint{4.541287in}{4.993034in}}%
\pgfpathlineto{\pgfqpoint{4.541287in}{4.994788in}}%
\pgfpathlineto{\pgfqpoint{4.549270in}{4.994788in}}%
\pgfpathlineto{\pgfqpoint{4.549769in}{4.998295in}}%
\pgfpathlineto{\pgfqpoint{4.550434in}{4.998295in}}%
\pgfpathlineto{\pgfqpoint{4.550434in}{5.000049in}}%
\pgfpathlineto{\pgfqpoint{4.564570in}{5.000049in}}%
\pgfpathlineto{\pgfqpoint{4.564570in}{5.001802in}}%
\pgfpathlineto{\pgfqpoint{4.569726in}{5.001802in}}%
\pgfpathlineto{\pgfqpoint{4.569726in}{5.003556in}}%
\pgfpathlineto{\pgfqpoint{4.571555in}{5.003556in}}%
\pgfpathlineto{\pgfqpoint{4.572387in}{5.007063in}}%
\pgfpathlineto{\pgfqpoint{4.575879in}{5.007063in}}%
\pgfpathlineto{\pgfqpoint{4.575879in}{5.008817in}}%
\pgfpathlineto{\pgfqpoint{4.580203in}{5.008817in}}%
\pgfpathlineto{\pgfqpoint{4.580370in}{5.012324in}}%
\pgfpathlineto{\pgfqpoint{4.585858in}{5.012324in}}%
\pgfpathlineto{\pgfqpoint{4.585858in}{5.014078in}}%
\pgfpathlineto{\pgfqpoint{4.587854in}{5.014078in}}%
\pgfpathlineto{\pgfqpoint{4.588352in}{5.017585in}}%
\pgfpathlineto{\pgfqpoint{4.590847in}{5.017585in}}%
\pgfpathlineto{\pgfqpoint{4.590847in}{5.019338in}}%
\pgfpathlineto{\pgfqpoint{4.593175in}{5.019338in}}%
\pgfpathlineto{\pgfqpoint{4.593175in}{5.021092in}}%
\pgfpathlineto{\pgfqpoint{4.599163in}{5.021092in}}%
\pgfpathlineto{\pgfqpoint{4.599163in}{5.022846in}}%
\pgfpathlineto{\pgfqpoint{4.603154in}{5.022846in}}%
\pgfpathlineto{\pgfqpoint{4.603154in}{5.024599in}}%
\pgfpathlineto{\pgfqpoint{4.606314in}{5.024599in}}%
\pgfpathlineto{\pgfqpoint{4.606314in}{5.026353in}}%
\pgfpathlineto{\pgfqpoint{4.610638in}{5.026353in}}%
\pgfpathlineto{\pgfqpoint{4.610638in}{5.028107in}}%
\pgfpathlineto{\pgfqpoint{4.612135in}{5.028107in}}%
\pgfpathlineto{\pgfqpoint{4.612135in}{5.029860in}}%
\pgfpathlineto{\pgfqpoint{4.616459in}{5.029860in}}%
\pgfpathlineto{\pgfqpoint{4.616459in}{5.031614in}}%
\pgfpathlineto{\pgfqpoint{4.618953in}{5.031614in}}%
\pgfpathlineto{\pgfqpoint{4.618953in}{5.033367in}}%
\pgfpathlineto{\pgfqpoint{4.620616in}{5.033367in}}%
\pgfpathlineto{\pgfqpoint{4.620616in}{5.035121in}}%
\pgfpathlineto{\pgfqpoint{4.625273in}{5.035121in}}%
\pgfpathlineto{\pgfqpoint{4.626271in}{5.038628in}}%
\pgfpathlineto{\pgfqpoint{4.630096in}{5.038628in}}%
\pgfpathlineto{\pgfqpoint{4.630761in}{5.042136in}}%
\pgfpathlineto{\pgfqpoint{4.640075in}{5.042136in}}%
\pgfpathlineto{\pgfqpoint{4.640075in}{5.043889in}}%
\pgfpathlineto{\pgfqpoint{4.643567in}{5.043889in}}%
\pgfpathlineto{\pgfqpoint{4.643567in}{5.045643in}}%
\pgfpathlineto{\pgfqpoint{4.648723in}{5.045643in}}%
\pgfpathlineto{\pgfqpoint{4.648723in}{5.047396in}}%
\pgfpathlineto{\pgfqpoint{4.651217in}{5.047396in}}%
\pgfpathlineto{\pgfqpoint{4.651217in}{5.049150in}}%
\pgfpathlineto{\pgfqpoint{4.652880in}{5.049150in}}%
\pgfpathlineto{\pgfqpoint{4.652880in}{5.050904in}}%
\pgfpathlineto{\pgfqpoint{4.654876in}{5.050904in}}%
\pgfpathlineto{\pgfqpoint{4.654876in}{5.052657in}}%
\pgfpathlineto{\pgfqpoint{4.660697in}{5.052657in}}%
\pgfpathlineto{\pgfqpoint{4.661362in}{5.056165in}}%
\pgfpathlineto{\pgfqpoint{4.663690in}{5.056165in}}%
\pgfpathlineto{\pgfqpoint{4.663690in}{5.057918in}}%
\pgfpathlineto{\pgfqpoint{4.665187in}{5.057918in}}%
\pgfpathlineto{\pgfqpoint{4.665354in}{5.061425in}}%
\pgfpathlineto{\pgfqpoint{4.670675in}{5.061425in}}%
\pgfpathlineto{\pgfqpoint{4.670675in}{5.063179in}}%
\pgfpathlineto{\pgfqpoint{4.673503in}{5.063179in}}%
\pgfpathlineto{\pgfqpoint{4.673835in}{5.066686in}}%
\pgfpathlineto{\pgfqpoint{4.675997in}{5.066686in}}%
\pgfpathlineto{\pgfqpoint{4.675997in}{5.070194in}}%
\pgfpathlineto{\pgfqpoint{4.681319in}{5.070194in}}%
\pgfpathlineto{\pgfqpoint{4.681319in}{5.071947in}}%
\pgfpathlineto{\pgfqpoint{4.684146in}{5.071947in}}%
\pgfpathlineto{\pgfqpoint{4.684146in}{5.073701in}}%
\pgfpathlineto{\pgfqpoint{4.689302in}{5.073701in}}%
\pgfpathlineto{\pgfqpoint{4.689302in}{5.075454in}}%
\pgfpathlineto{\pgfqpoint{4.693293in}{5.075454in}}%
\pgfpathlineto{\pgfqpoint{4.693293in}{5.077208in}}%
\pgfpathlineto{\pgfqpoint{4.695622in}{5.077208in}}%
\pgfpathlineto{\pgfqpoint{4.695788in}{5.080715in}}%
\pgfpathlineto{\pgfqpoint{4.698449in}{5.080715in}}%
\pgfpathlineto{\pgfqpoint{4.698449in}{5.082469in}}%
\pgfpathlineto{\pgfqpoint{4.700777in}{5.082469in}}%
\pgfpathlineto{\pgfqpoint{4.700777in}{5.084223in}}%
\pgfpathlineto{\pgfqpoint{4.702108in}{5.084223in}}%
\pgfpathlineto{\pgfqpoint{4.702108in}{5.085976in}}%
\pgfpathlineto{\pgfqpoint{4.706764in}{5.085976in}}%
\pgfpathlineto{\pgfqpoint{4.706764in}{5.087730in}}%
\pgfpathlineto{\pgfqpoint{4.708927in}{5.087730in}}%
\pgfpathlineto{\pgfqpoint{4.708927in}{5.089483in}}%
\pgfpathlineto{\pgfqpoint{4.714248in}{5.089483in}}%
\pgfpathlineto{\pgfqpoint{4.714248in}{5.091237in}}%
\pgfpathlineto{\pgfqpoint{4.715911in}{5.091237in}}%
\pgfpathlineto{\pgfqpoint{4.715911in}{5.092991in}}%
\pgfpathlineto{\pgfqpoint{4.719903in}{5.092991in}}%
\pgfpathlineto{\pgfqpoint{4.719903in}{5.094744in}}%
\pgfpathlineto{\pgfqpoint{4.721899in}{5.094744in}}%
\pgfpathlineto{\pgfqpoint{4.721899in}{5.096498in}}%
\pgfpathlineto{\pgfqpoint{4.723395in}{5.096498in}}%
\pgfpathlineto{\pgfqpoint{4.724061in}{5.100005in}}%
\pgfpathlineto{\pgfqpoint{4.731545in}{5.100005in}}%
\pgfpathlineto{\pgfqpoint{4.732542in}{5.107020in}}%
\pgfpathlineto{\pgfqpoint{4.737365in}{5.107020in}}%
\pgfpathlineto{\pgfqpoint{4.737365in}{5.108773in}}%
\pgfpathlineto{\pgfqpoint{4.738530in}{5.108773in}}%
\pgfpathlineto{\pgfqpoint{4.739028in}{5.112280in}}%
\pgfpathlineto{\pgfqpoint{4.739860in}{5.112280in}}%
\pgfpathlineto{\pgfqpoint{4.739860in}{5.114034in}}%
\pgfpathlineto{\pgfqpoint{4.744517in}{5.114034in}}%
\pgfpathlineto{\pgfqpoint{4.744517in}{5.115788in}}%
\pgfpathlineto{\pgfqpoint{4.746180in}{5.115788in}}%
\pgfpathlineto{\pgfqpoint{4.746180in}{5.117541in}}%
\pgfpathlineto{\pgfqpoint{4.749007in}{5.117541in}}%
\pgfpathlineto{\pgfqpoint{4.749672in}{5.121049in}}%
\pgfpathlineto{\pgfqpoint{4.751003in}{5.121049in}}%
\pgfpathlineto{\pgfqpoint{4.751003in}{5.122802in}}%
\pgfpathlineto{\pgfqpoint{4.758154in}{5.122802in}}%
\pgfpathlineto{\pgfqpoint{4.758154in}{5.126309in}}%
\pgfpathlineto{\pgfqpoint{4.778776in}{5.126309in}}%
\pgfpathlineto{\pgfqpoint{4.778776in}{5.128063in}}%
\pgfpathlineto{\pgfqpoint{4.780107in}{5.128063in}}%
\pgfpathlineto{\pgfqpoint{4.780107in}{5.129817in}}%
\pgfpathlineto{\pgfqpoint{4.785928in}{5.129817in}}%
\pgfpathlineto{\pgfqpoint{4.785928in}{5.131570in}}%
\pgfpathlineto{\pgfqpoint{4.787923in}{5.131570in}}%
\pgfpathlineto{\pgfqpoint{4.787923in}{5.133324in}}%
\pgfpathlineto{\pgfqpoint{4.797902in}{5.133324in}}%
\pgfpathlineto{\pgfqpoint{4.797902in}{5.135078in}}%
\pgfpathlineto{\pgfqpoint{4.799232in}{5.135078in}}%
\pgfpathlineto{\pgfqpoint{4.799232in}{5.136831in}}%
\pgfpathlineto{\pgfqpoint{4.802226in}{5.136831in}}%
\pgfpathlineto{\pgfqpoint{4.802226in}{5.138585in}}%
\pgfpathlineto{\pgfqpoint{4.809543in}{5.138585in}}%
\pgfpathlineto{\pgfqpoint{4.810042in}{5.143846in}}%
\pgfpathlineto{\pgfqpoint{4.816196in}{5.143846in}}%
\pgfpathlineto{\pgfqpoint{4.817194in}{5.149107in}}%
\pgfpathlineto{\pgfqpoint{4.818524in}{5.149107in}}%
\pgfpathlineto{\pgfqpoint{4.819189in}{5.152614in}}%
\pgfpathlineto{\pgfqpoint{4.820852in}{5.152614in}}%
\pgfpathlineto{\pgfqpoint{4.821185in}{5.156121in}}%
\pgfpathlineto{\pgfqpoint{4.824511in}{5.156121in}}%
\pgfpathlineto{\pgfqpoint{4.824511in}{5.157875in}}%
\pgfpathlineto{\pgfqpoint{4.826840in}{5.157875in}}%
\pgfpathlineto{\pgfqpoint{4.826840in}{5.159628in}}%
\pgfpathlineto{\pgfqpoint{4.831995in}{5.159628in}}%
\pgfpathlineto{\pgfqpoint{4.831995in}{5.161382in}}%
\pgfpathlineto{\pgfqpoint{4.833658in}{5.161382in}}%
\pgfpathlineto{\pgfqpoint{4.833658in}{5.163136in}}%
\pgfpathlineto{\pgfqpoint{4.839146in}{5.163136in}}%
\pgfpathlineto{\pgfqpoint{4.839146in}{5.164889in}}%
\pgfpathlineto{\pgfqpoint{4.841641in}{5.164889in}}%
\pgfpathlineto{\pgfqpoint{4.841641in}{5.166643in}}%
\pgfpathlineto{\pgfqpoint{4.847961in}{5.166643in}}%
\pgfpathlineto{\pgfqpoint{4.848293in}{5.170150in}}%
\pgfpathlineto{\pgfqpoint{4.862263in}{5.170150in}}%
\pgfpathlineto{\pgfqpoint{4.862596in}{5.173657in}}%
\pgfpathlineto{\pgfqpoint{4.863428in}{5.173657in}}%
\pgfpathlineto{\pgfqpoint{4.864093in}{5.178918in}}%
\pgfpathlineto{\pgfqpoint{4.865257in}{5.178918in}}%
\pgfpathlineto{\pgfqpoint{4.865590in}{5.182425in}}%
\pgfpathlineto{\pgfqpoint{4.867585in}{5.182425in}}%
\pgfpathlineto{\pgfqpoint{4.867585in}{5.184179in}}%
\pgfpathlineto{\pgfqpoint{4.869082in}{5.184179in}}%
\pgfpathlineto{\pgfqpoint{4.869082in}{5.185933in}}%
\pgfpathlineto{\pgfqpoint{4.871078in}{5.185933in}}%
\pgfpathlineto{\pgfqpoint{4.871078in}{5.187686in}}%
\pgfpathlineto{\pgfqpoint{4.885879in}{5.187686in}}%
\pgfpathlineto{\pgfqpoint{4.885879in}{5.189440in}}%
\pgfpathlineto{\pgfqpoint{4.891534in}{5.189440in}}%
\pgfpathlineto{\pgfqpoint{4.892532in}{5.194701in}}%
\pgfpathlineto{\pgfqpoint{4.896357in}{5.194701in}}%
\pgfpathlineto{\pgfqpoint{4.896856in}{5.201715in}}%
\pgfpathlineto{\pgfqpoint{4.901180in}{5.201715in}}%
\pgfpathlineto{\pgfqpoint{4.901180in}{5.203469in}}%
\pgfpathlineto{\pgfqpoint{4.904007in}{5.203469in}}%
\pgfpathlineto{\pgfqpoint{4.904672in}{5.206976in}}%
\pgfpathlineto{\pgfqpoint{4.916148in}{5.206976in}}%
\pgfpathlineto{\pgfqpoint{4.916148in}{5.208730in}}%
\pgfpathlineto{\pgfqpoint{4.919806in}{5.208730in}}%
\pgfpathlineto{\pgfqpoint{4.919806in}{5.210483in}}%
\pgfpathlineto{\pgfqpoint{4.923465in}{5.210483in}}%
\pgfpathlineto{\pgfqpoint{4.923465in}{5.212237in}}%
\pgfpathlineto{\pgfqpoint{4.926625in}{5.212237in}}%
\pgfpathlineto{\pgfqpoint{4.926625in}{5.213991in}}%
\pgfpathlineto{\pgfqpoint{4.928787in}{5.213991in}}%
\pgfpathlineto{\pgfqpoint{4.928787in}{5.215744in}}%
\pgfpathlineto{\pgfqpoint{4.931282in}{5.215744in}}%
\pgfpathlineto{\pgfqpoint{4.931947in}{5.219251in}}%
\pgfpathlineto{\pgfqpoint{4.933277in}{5.219251in}}%
\pgfpathlineto{\pgfqpoint{4.933277in}{5.221005in}}%
\pgfpathlineto{\pgfqpoint{4.935273in}{5.221005in}}%
\pgfpathlineto{\pgfqpoint{4.935273in}{5.222759in}}%
\pgfpathlineto{\pgfqpoint{4.937435in}{5.222759in}}%
\pgfpathlineto{\pgfqpoint{4.937435in}{5.224512in}}%
\pgfpathlineto{\pgfqpoint{4.938766in}{5.224512in}}%
\pgfpathlineto{\pgfqpoint{4.938766in}{5.226266in}}%
\pgfpathlineto{\pgfqpoint{4.940429in}{5.226266in}}%
\pgfpathlineto{\pgfqpoint{4.940429in}{5.228020in}}%
\pgfpathlineto{\pgfqpoint{4.950574in}{5.228020in}}%
\pgfpathlineto{\pgfqpoint{4.951239in}{5.231527in}}%
\pgfpathlineto{\pgfqpoint{4.951738in}{5.231527in}}%
\pgfpathlineto{\pgfqpoint{4.951738in}{5.233280in}}%
\pgfpathlineto{\pgfqpoint{4.954898in}{5.233280in}}%
\pgfpathlineto{\pgfqpoint{4.955064in}{5.236788in}}%
\pgfpathlineto{\pgfqpoint{4.964377in}{5.236788in}}%
\pgfpathlineto{\pgfqpoint{4.964377in}{5.238541in}}%
\pgfpathlineto{\pgfqpoint{4.970364in}{5.238541in}}%
\pgfpathlineto{\pgfqpoint{4.971362in}{5.242049in}}%
\pgfpathlineto{\pgfqpoint{4.979345in}{5.242049in}}%
\pgfpathlineto{\pgfqpoint{4.979345in}{5.243802in}}%
\pgfpathlineto{\pgfqpoint{4.981673in}{5.243802in}}%
\pgfpathlineto{\pgfqpoint{4.981673in}{5.245556in}}%
\pgfpathlineto{\pgfqpoint{4.987328in}{5.245556in}}%
\pgfpathlineto{\pgfqpoint{4.987328in}{5.247309in}}%
\pgfpathlineto{\pgfqpoint{4.994645in}{5.247309in}}%
\pgfpathlineto{\pgfqpoint{4.994645in}{5.249063in}}%
\pgfpathlineto{\pgfqpoint{4.999136in}{5.249063in}}%
\pgfpathlineto{\pgfqpoint{4.999136in}{5.250817in}}%
\pgfpathlineto{\pgfqpoint{5.005455in}{5.250817in}}%
\pgfpathlineto{\pgfqpoint{5.005622in}{5.256078in}}%
\pgfpathlineto{\pgfqpoint{5.007950in}{5.256078in}}%
\pgfpathlineto{\pgfqpoint{5.008615in}{5.259585in}}%
\pgfpathlineto{\pgfqpoint{5.019259in}{5.259585in}}%
\pgfpathlineto{\pgfqpoint{5.019592in}{5.263092in}}%
\pgfpathlineto{\pgfqpoint{5.022585in}{5.263092in}}%
\pgfpathlineto{\pgfqpoint{5.022585in}{5.264846in}}%
\pgfpathlineto{\pgfqpoint{5.024747in}{5.264846in}}%
\pgfpathlineto{\pgfqpoint{5.024747in}{5.266599in}}%
\pgfpathlineto{\pgfqpoint{5.036223in}{5.266599in}}%
\pgfpathlineto{\pgfqpoint{5.036223in}{5.268353in}}%
\pgfpathlineto{\pgfqpoint{5.039549in}{5.268353in}}%
\pgfpathlineto{\pgfqpoint{5.039549in}{5.270107in}}%
\pgfpathlineto{\pgfqpoint{5.041877in}{5.270107in}}%
\pgfpathlineto{\pgfqpoint{5.041877in}{5.271860in}}%
\pgfpathlineto{\pgfqpoint{5.043041in}{5.271860in}}%
\pgfpathlineto{\pgfqpoint{5.043041in}{5.273614in}}%
\pgfpathlineto{\pgfqpoint{5.044704in}{5.273614in}}%
\pgfpathlineto{\pgfqpoint{5.044704in}{5.275367in}}%
\pgfpathlineto{\pgfqpoint{5.046700in}{5.275367in}}%
\pgfpathlineto{\pgfqpoint{5.046700in}{5.277121in}}%
\pgfpathlineto{\pgfqpoint{5.048031in}{5.277121in}}%
\pgfpathlineto{\pgfqpoint{5.048031in}{5.278875in}}%
\pgfpathlineto{\pgfqpoint{5.050026in}{5.278875in}}%
\pgfpathlineto{\pgfqpoint{5.050692in}{5.282382in}}%
\pgfpathlineto{\pgfqpoint{5.055681in}{5.282382in}}%
\pgfpathlineto{\pgfqpoint{5.055681in}{5.284136in}}%
\pgfpathlineto{\pgfqpoint{5.060005in}{5.284136in}}%
\pgfpathlineto{\pgfqpoint{5.060670in}{5.289396in}}%
\pgfpathlineto{\pgfqpoint{5.064163in}{5.289396in}}%
\pgfpathlineto{\pgfqpoint{5.064163in}{5.291150in}}%
\pgfpathlineto{\pgfqpoint{5.067322in}{5.291150in}}%
\pgfpathlineto{\pgfqpoint{5.067322in}{5.292904in}}%
\pgfpathlineto{\pgfqpoint{5.069484in}{5.292904in}}%
\pgfpathlineto{\pgfqpoint{5.069484in}{5.294657in}}%
\pgfpathlineto{\pgfqpoint{5.072145in}{5.294657in}}%
\pgfpathlineto{\pgfqpoint{5.072977in}{5.299918in}}%
\pgfpathlineto{\pgfqpoint{5.081459in}{5.299918in}}%
\pgfpathlineto{\pgfqpoint{5.081459in}{5.301672in}}%
\pgfpathlineto{\pgfqpoint{5.084619in}{5.301672in}}%
\pgfpathlineto{\pgfqpoint{5.084619in}{5.303425in}}%
\pgfpathlineto{\pgfqpoint{5.089275in}{5.303425in}}%
\pgfpathlineto{\pgfqpoint{5.089275in}{5.305179in}}%
\pgfpathlineto{\pgfqpoint{5.100584in}{5.305179in}}%
\pgfpathlineto{\pgfqpoint{5.100584in}{5.306933in}}%
\pgfpathlineto{\pgfqpoint{5.105740in}{5.306933in}}%
\pgfpathlineto{\pgfqpoint{5.106405in}{5.312194in}}%
\pgfpathlineto{\pgfqpoint{5.107237in}{5.312194in}}%
\pgfpathlineto{\pgfqpoint{5.107237in}{5.313947in}}%
\pgfpathlineto{\pgfqpoint{5.110396in}{5.313947in}}%
\pgfpathlineto{\pgfqpoint{5.110729in}{5.317454in}}%
\pgfpathlineto{\pgfqpoint{5.111727in}{5.317454in}}%
\pgfpathlineto{\pgfqpoint{5.111727in}{5.319208in}}%
\pgfpathlineto{\pgfqpoint{5.115552in}{5.319208in}}%
\pgfpathlineto{\pgfqpoint{5.115885in}{5.322715in}}%
\pgfpathlineto{\pgfqpoint{5.119876in}{5.322715in}}%
\pgfpathlineto{\pgfqpoint{5.119876in}{5.324469in}}%
\pgfpathlineto{\pgfqpoint{5.125032in}{5.324469in}}%
\pgfpathlineto{\pgfqpoint{5.125032in}{5.326223in}}%
\pgfpathlineto{\pgfqpoint{5.131351in}{5.326223in}}%
\pgfpathlineto{\pgfqpoint{5.132183in}{5.329730in}}%
\pgfpathlineto{\pgfqpoint{5.140831in}{5.329730in}}%
\pgfpathlineto{\pgfqpoint{5.140831in}{5.331483in}}%
\pgfpathlineto{\pgfqpoint{5.143658in}{5.331483in}}%
\pgfpathlineto{\pgfqpoint{5.144157in}{5.334991in}}%
\pgfpathlineto{\pgfqpoint{5.161620in}{5.334991in}}%
\pgfpathlineto{\pgfqpoint{5.162451in}{5.338498in}}%
\pgfpathlineto{\pgfqpoint{5.164780in}{5.338498in}}%
\pgfpathlineto{\pgfqpoint{5.164780in}{5.340251in}}%
\pgfpathlineto{\pgfqpoint{5.171266in}{5.340251in}}%
\pgfpathlineto{\pgfqpoint{5.171266in}{5.342005in}}%
\pgfpathlineto{\pgfqpoint{5.174093in}{5.342005in}}%
\pgfpathlineto{\pgfqpoint{5.174093in}{5.343759in}}%
\pgfpathlineto{\pgfqpoint{5.175423in}{5.343759in}}%
\pgfpathlineto{\pgfqpoint{5.176089in}{5.347266in}}%
\pgfpathlineto{\pgfqpoint{5.183406in}{5.347266in}}%
\pgfpathlineto{\pgfqpoint{5.183406in}{5.349020in}}%
\pgfpathlineto{\pgfqpoint{5.188894in}{5.349020in}}%
\pgfpathlineto{\pgfqpoint{5.189393in}{5.352527in}}%
\pgfpathlineto{\pgfqpoint{5.190058in}{5.352527in}}%
\pgfpathlineto{\pgfqpoint{5.190724in}{5.356034in}}%
\pgfpathlineto{\pgfqpoint{5.193218in}{5.356034in}}%
\pgfpathlineto{\pgfqpoint{5.193218in}{5.359541in}}%
\pgfpathlineto{\pgfqpoint{5.195048in}{5.359541in}}%
\pgfpathlineto{\pgfqpoint{5.195713in}{5.363049in}}%
\pgfpathlineto{\pgfqpoint{5.201534in}{5.363049in}}%
\pgfpathlineto{\pgfqpoint{5.201534in}{5.364802in}}%
\pgfpathlineto{\pgfqpoint{5.208519in}{5.364802in}}%
\pgfpathlineto{\pgfqpoint{5.209517in}{5.368309in}}%
\pgfpathlineto{\pgfqpoint{5.211512in}{5.368309in}}%
\pgfpathlineto{\pgfqpoint{5.211512in}{5.370063in}}%
\pgfpathlineto{\pgfqpoint{5.212843in}{5.370063in}}%
\pgfpathlineto{\pgfqpoint{5.212843in}{5.371817in}}%
\pgfpathlineto{\pgfqpoint{5.214839in}{5.371817in}}%
\pgfpathlineto{\pgfqpoint{5.215005in}{5.375324in}}%
\pgfpathlineto{\pgfqpoint{5.220826in}{5.375324in}}%
\pgfpathlineto{\pgfqpoint{5.220826in}{5.377078in}}%
\pgfpathlineto{\pgfqpoint{5.223320in}{5.377078in}}%
\pgfpathlineto{\pgfqpoint{5.223320in}{5.378831in}}%
\pgfpathlineto{\pgfqpoint{5.231968in}{5.378831in}}%
\pgfpathlineto{\pgfqpoint{5.231968in}{5.380585in}}%
\pgfpathlineto{\pgfqpoint{5.241282in}{5.380585in}}%
\pgfpathlineto{\pgfqpoint{5.241282in}{5.382338in}}%
\pgfpathlineto{\pgfqpoint{5.243776in}{5.382338in}}%
\pgfpathlineto{\pgfqpoint{5.243776in}{5.384092in}}%
\pgfpathlineto{\pgfqpoint{5.248267in}{5.384092in}}%
\pgfpathlineto{\pgfqpoint{5.249098in}{5.387599in}}%
\pgfpathlineto{\pgfqpoint{5.251925in}{5.387599in}}%
\pgfpathlineto{\pgfqpoint{5.251925in}{5.389353in}}%
\pgfpathlineto{\pgfqpoint{5.254087in}{5.389353in}}%
\pgfpathlineto{\pgfqpoint{5.254087in}{5.391107in}}%
\pgfpathlineto{\pgfqpoint{5.258245in}{5.391107in}}%
\pgfpathlineto{\pgfqpoint{5.259243in}{5.394614in}}%
\pgfpathlineto{\pgfqpoint{5.260407in}{5.394614in}}%
\pgfpathlineto{\pgfqpoint{5.260407in}{5.396367in}}%
\pgfpathlineto{\pgfqpoint{5.273213in}{5.396367in}}%
\pgfpathlineto{\pgfqpoint{5.273213in}{5.398121in}}%
\pgfpathlineto{\pgfqpoint{5.275708in}{5.398121in}}%
\pgfpathlineto{\pgfqpoint{5.275708in}{5.399875in}}%
\pgfpathlineto{\pgfqpoint{5.285021in}{5.399875in}}%
\pgfpathlineto{\pgfqpoint{5.285686in}{5.403382in}}%
\pgfpathlineto{\pgfqpoint{5.293170in}{5.403382in}}%
\pgfpathlineto{\pgfqpoint{5.293170in}{5.405136in}}%
\pgfpathlineto{\pgfqpoint{5.296496in}{5.405136in}}%
\pgfpathlineto{\pgfqpoint{5.296496in}{5.406889in}}%
\pgfpathlineto{\pgfqpoint{5.300321in}{5.406889in}}%
\pgfpathlineto{\pgfqpoint{5.300321in}{5.408643in}}%
\pgfpathlineto{\pgfqpoint{5.304645in}{5.408643in}}%
\pgfpathlineto{\pgfqpoint{5.304645in}{5.410396in}}%
\pgfpathlineto{\pgfqpoint{5.306142in}{5.410396in}}%
\pgfpathlineto{\pgfqpoint{5.306142in}{5.412150in}}%
\pgfpathlineto{\pgfqpoint{5.307972in}{5.412150in}}%
\pgfpathlineto{\pgfqpoint{5.308138in}{5.415657in}}%
\pgfpathlineto{\pgfqpoint{5.314125in}{5.415657in}}%
\pgfpathlineto{\pgfqpoint{5.314125in}{5.417411in}}%
\pgfpathlineto{\pgfqpoint{5.317119in}{5.417411in}}%
\pgfpathlineto{\pgfqpoint{5.317119in}{5.419165in}}%
\pgfpathlineto{\pgfqpoint{5.322274in}{5.419165in}}%
\pgfpathlineto{\pgfqpoint{5.322274in}{5.420918in}}%
\pgfpathlineto{\pgfqpoint{5.326432in}{5.420918in}}%
\pgfpathlineto{\pgfqpoint{5.326432in}{5.422672in}}%
\pgfpathlineto{\pgfqpoint{5.334415in}{5.422672in}}%
\pgfpathlineto{\pgfqpoint{5.334415in}{5.424425in}}%
\pgfpathlineto{\pgfqpoint{5.336577in}{5.424425in}}%
\pgfpathlineto{\pgfqpoint{5.337575in}{5.429686in}}%
\pgfpathlineto{\pgfqpoint{5.339071in}{5.429686in}}%
\pgfpathlineto{\pgfqpoint{5.339071in}{5.431440in}}%
\pgfpathlineto{\pgfqpoint{5.341233in}{5.431440in}}%
\pgfpathlineto{\pgfqpoint{5.341233in}{5.433194in}}%
\pgfpathlineto{\pgfqpoint{5.350547in}{5.433194in}}%
\pgfpathlineto{\pgfqpoint{5.351212in}{5.438454in}}%
\pgfpathlineto{\pgfqpoint{5.356866in}{5.438454in}}%
\pgfpathlineto{\pgfqpoint{5.357033in}{5.443715in}}%
\pgfpathlineto{\pgfqpoint{5.362687in}{5.443715in}}%
\pgfpathlineto{\pgfqpoint{5.362687in}{5.445469in}}%
\pgfpathlineto{\pgfqpoint{5.366180in}{5.445469in}}%
\pgfpathlineto{\pgfqpoint{5.366512in}{5.448976in}}%
\pgfpathlineto{\pgfqpoint{5.373664in}{5.448976in}}%
\pgfpathlineto{\pgfqpoint{5.373664in}{5.450730in}}%
\pgfpathlineto{\pgfqpoint{5.375327in}{5.450730in}}%
\pgfpathlineto{\pgfqpoint{5.375327in}{5.452483in}}%
\pgfpathlineto{\pgfqpoint{5.378487in}{5.452483in}}%
\pgfpathlineto{\pgfqpoint{5.378487in}{5.454237in}}%
\pgfpathlineto{\pgfqpoint{5.387966in}{5.454237in}}%
\pgfpathlineto{\pgfqpoint{5.388964in}{5.457744in}}%
\pgfpathlineto{\pgfqpoint{5.395284in}{5.457744in}}%
\pgfpathlineto{\pgfqpoint{5.395284in}{5.459498in}}%
\pgfpathlineto{\pgfqpoint{5.399940in}{5.459498in}}%
\pgfpathlineto{\pgfqpoint{5.399940in}{5.461251in}}%
\pgfpathlineto{\pgfqpoint{5.403599in}{5.461251in}}%
\pgfpathlineto{\pgfqpoint{5.403599in}{5.463005in}}%
\pgfpathlineto{\pgfqpoint{5.419066in}{5.463005in}}%
\pgfpathlineto{\pgfqpoint{5.419232in}{5.466512in}}%
\pgfpathlineto{\pgfqpoint{5.423224in}{5.466512in}}%
\pgfpathlineto{\pgfqpoint{5.424055in}{5.470020in}}%
\pgfpathlineto{\pgfqpoint{5.425885in}{5.470020in}}%
\pgfpathlineto{\pgfqpoint{5.426384in}{5.473527in}}%
\pgfpathlineto{\pgfqpoint{5.427049in}{5.473527in}}%
\pgfpathlineto{\pgfqpoint{5.427049in}{5.475280in}}%
\pgfpathlineto{\pgfqpoint{5.429710in}{5.475280in}}%
\pgfpathlineto{\pgfqpoint{5.429710in}{5.477034in}}%
\pgfpathlineto{\pgfqpoint{5.435032in}{5.477034in}}%
\pgfpathlineto{\pgfqpoint{5.435032in}{5.478788in}}%
\pgfpathlineto{\pgfqpoint{5.439688in}{5.478788in}}%
\pgfpathlineto{\pgfqpoint{5.439688in}{5.480541in}}%
\pgfpathlineto{\pgfqpoint{5.447172in}{5.480541in}}%
\pgfpathlineto{\pgfqpoint{5.447172in}{5.482295in}}%
\pgfpathlineto{\pgfqpoint{5.451663in}{5.482295in}}%
\pgfpathlineto{\pgfqpoint{5.452328in}{5.487556in}}%
\pgfpathlineto{\pgfqpoint{5.455987in}{5.487556in}}%
\pgfpathlineto{\pgfqpoint{5.456319in}{5.491063in}}%
\pgfpathlineto{\pgfqpoint{5.478605in}{5.491063in}}%
\pgfpathlineto{\pgfqpoint{5.478605in}{5.492817in}}%
\pgfpathlineto{\pgfqpoint{5.481931in}{5.492817in}}%
\pgfpathlineto{\pgfqpoint{5.481931in}{5.494570in}}%
\pgfpathlineto{\pgfqpoint{5.487752in}{5.494570in}}%
\pgfpathlineto{\pgfqpoint{5.487752in}{5.496324in}}%
\pgfpathlineto{\pgfqpoint{5.497398in}{5.496324in}}%
\pgfpathlineto{\pgfqpoint{5.497398in}{5.498078in}}%
\pgfpathlineto{\pgfqpoint{5.502054in}{5.498078in}}%
\pgfpathlineto{\pgfqpoint{5.503052in}{5.501585in}}%
\pgfpathlineto{\pgfqpoint{5.511866in}{5.501585in}}%
\pgfpathlineto{\pgfqpoint{5.512033in}{5.505092in}}%
\pgfpathlineto{\pgfqpoint{5.513031in}{5.505092in}}%
\pgfpathlineto{\pgfqpoint{5.513031in}{5.506846in}}%
\pgfpathlineto{\pgfqpoint{5.525504in}{5.506846in}}%
\pgfpathlineto{\pgfqpoint{5.525504in}{5.508599in}}%
\pgfpathlineto{\pgfqpoint{5.541469in}{5.508599in}}%
\pgfpathlineto{\pgfqpoint{5.541469in}{5.510353in}}%
\pgfpathlineto{\pgfqpoint{5.553610in}{5.510353in}}%
\pgfpathlineto{\pgfqpoint{5.553610in}{5.513860in}}%
\pgfpathlineto{\pgfqpoint{5.555772in}{5.513860in}}%
\pgfpathlineto{\pgfqpoint{5.555772in}{5.515614in}}%
\pgfpathlineto{\pgfqpoint{5.557269in}{5.515614in}}%
\pgfpathlineto{\pgfqpoint{5.557269in}{5.517367in}}%
\pgfpathlineto{\pgfqpoint{5.571239in}{5.517367in}}%
\pgfpathlineto{\pgfqpoint{5.571239in}{5.519121in}}%
\pgfpathlineto{\pgfqpoint{5.572569in}{5.519121in}}%
\pgfpathlineto{\pgfqpoint{5.573401in}{5.522628in}}%
\pgfpathlineto{\pgfqpoint{5.603004in}{5.522628in}}%
\pgfpathlineto{\pgfqpoint{5.603004in}{5.524382in}}%
\pgfpathlineto{\pgfqpoint{5.608658in}{5.524382in}}%
\pgfpathlineto{\pgfqpoint{5.608658in}{5.526136in}}%
\pgfpathlineto{\pgfqpoint{5.613149in}{5.526136in}}%
\pgfpathlineto{\pgfqpoint{5.613149in}{5.526136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.288149in}{3.316570in}}{\pgfqpoint{2.325000in}{2.209565in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.288149in}{3.316570in}}%
\pgfpathlineto{\pgfqpoint{5.613149in}{5.526136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288149in}{3.316570in}}%
\pgfpathlineto{\pgfqpoint{3.288149in}{5.526136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.613149in}{3.316570in}}%
\pgfpathlineto{\pgfqpoint{5.613149in}{5.526136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288149in}{3.316570in}}%
\pgfpathlineto{\pgfqpoint{5.613149in}{3.316570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288149in}{5.526136in}}%
\pgfpathlineto{\pgfqpoint{5.613149in}{5.526136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.450649in,y=5.609469in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Class 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582281in}{3.386015in}}%
\pgfpathlineto{\pgfqpoint{5.515926in}{3.386015in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.543704in}{3.386015in}}{\pgfqpoint{5.543704in}{3.413793in}}%
\pgfpathlineto{\pgfqpoint{5.543704in}{4.024904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.543704in}{4.052681in}}{\pgfqpoint{5.515926in}{4.052681in}}%
\pgfpathlineto{\pgfqpoint{3.582281in}{4.052681in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.554503in}{4.052681in}}{\pgfqpoint{3.554503in}{4.024904in}}%
\pgfpathlineto{\pgfqpoint{3.554503in}{3.413793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.554503in}{3.386015in}}{\pgfqpoint{3.582281in}{3.386015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610059in}{3.941570in}}%
\pgfpathlineto{\pgfqpoint{3.887837in}{3.941570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.998948in,y=3.892959in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Beta (c) (AUC = 0.729)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610059in}{3.733237in}}%
\pgfpathlineto{\pgfqpoint{3.887837in}{3.733237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.998948in,y=3.684626in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Gamma (AUC = 0.721)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610059in}{3.524904in}}%
\pgfpathlineto{\pgfqpoint{3.887837in}{3.524904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.998948in,y=3.476293in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Nominal (AUC = 0.668)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498149in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{2.823149in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{2.823149in}{2.653701in}}%
\pgfpathlineto{\pgfqpoint{0.498149in}{2.653701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498149in}{0.444136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.498149in,y=0.346913in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963149in}{0.444136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.963149in,y=0.346913in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428149in}{0.444136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.428149in,y=0.346913in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893149in}{0.444136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.893149in,y=0.346913in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358149in}{0.444136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.358149in,y=0.346913in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823149in}{0.444136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823149in,y=0.346913in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.660649in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont FPR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498149in}{0.444136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in, y=0.395910in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498149in}{0.886049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in, y=0.837823in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498149in}{1.327962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in, y=1.279736in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498149in}{1.769875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in, y=1.721649in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498149in}{2.211788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in, y=2.163562in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498149in}{2.653701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in, y=2.605475in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.548918in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont TPR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498149in}{0.444136in}}{\pgfqpoint{2.325000in}{2.209565in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498149in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.498319in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.499338in}{0.461132in}}%
\pgfpathlineto{\pgfqpoint{0.500188in}{0.461132in}}%
\pgfpathlineto{\pgfqpoint{0.501208in}{0.475296in}}%
\pgfpathlineto{\pgfqpoint{0.501548in}{0.475296in}}%
\pgfpathlineto{\pgfqpoint{0.502567in}{0.482378in}}%
\pgfpathlineto{\pgfqpoint{0.502907in}{0.482378in}}%
\pgfpathlineto{\pgfqpoint{0.503927in}{0.492293in}}%
\pgfpathlineto{\pgfqpoint{0.504267in}{0.492293in}}%
\pgfpathlineto{\pgfqpoint{0.505287in}{0.513539in}}%
\pgfpathlineto{\pgfqpoint{0.505457in}{0.513539in}}%
\pgfpathlineto{\pgfqpoint{0.506137in}{0.526286in}}%
\pgfpathlineto{\pgfqpoint{0.506646in}{0.526286in}}%
\pgfpathlineto{\pgfqpoint{0.507666in}{0.547532in}}%
\pgfpathlineto{\pgfqpoint{0.508346in}{0.547532in}}%
\pgfpathlineto{\pgfqpoint{0.509366in}{0.551781in}}%
\pgfpathlineto{\pgfqpoint{0.509706in}{0.551781in}}%
\pgfpathlineto{\pgfqpoint{0.510725in}{0.560279in}}%
\pgfpathlineto{\pgfqpoint{0.511065in}{0.560279in}}%
\pgfpathlineto{\pgfqpoint{0.512085in}{0.573027in}}%
\pgfpathlineto{\pgfqpoint{0.512425in}{0.573027in}}%
\pgfpathlineto{\pgfqpoint{0.513445in}{0.584358in}}%
\pgfpathlineto{\pgfqpoint{0.513785in}{0.584358in}}%
\pgfpathlineto{\pgfqpoint{0.514124in}{0.590024in}}%
\pgfpathlineto{\pgfqpoint{0.514974in}{0.590024in}}%
\pgfpathlineto{\pgfqpoint{0.515994in}{0.605604in}}%
\pgfpathlineto{\pgfqpoint{0.516504in}{0.605604in}}%
\pgfpathlineto{\pgfqpoint{0.517524in}{0.615518in}}%
\pgfpathlineto{\pgfqpoint{0.517864in}{0.615518in}}%
\pgfpathlineto{\pgfqpoint{0.518543in}{0.629682in}}%
\pgfpathlineto{\pgfqpoint{0.519563in}{0.629682in}}%
\pgfpathlineto{\pgfqpoint{0.520583in}{0.635348in}}%
\pgfpathlineto{\pgfqpoint{0.521263in}{0.635348in}}%
\pgfpathlineto{\pgfqpoint{0.522282in}{0.646679in}}%
\pgfpathlineto{\pgfqpoint{0.523132in}{0.646679in}}%
\pgfpathlineto{\pgfqpoint{0.524152in}{0.662259in}}%
\pgfpathlineto{\pgfqpoint{0.525002in}{0.662259in}}%
\pgfpathlineto{\pgfqpoint{0.526021in}{0.679256in}}%
\pgfpathlineto{\pgfqpoint{0.526871in}{0.679256in}}%
\pgfpathlineto{\pgfqpoint{0.526871in}{0.680672in}}%
\pgfpathlineto{\pgfqpoint{0.528571in}{0.680672in}}%
\pgfpathlineto{\pgfqpoint{0.528911in}{0.687754in}}%
\pgfpathlineto{\pgfqpoint{0.529760in}{0.687754in}}%
\pgfpathlineto{\pgfqpoint{0.530610in}{0.693420in}}%
\pgfpathlineto{\pgfqpoint{0.531120in}{0.693420in}}%
\pgfpathlineto{\pgfqpoint{0.532140in}{0.700502in}}%
\pgfpathlineto{\pgfqpoint{0.532650in}{0.700502in}}%
\pgfpathlineto{\pgfqpoint{0.533669in}{0.703335in}}%
\pgfpathlineto{\pgfqpoint{0.534009in}{0.703335in}}%
\pgfpathlineto{\pgfqpoint{0.535029in}{0.709000in}}%
\pgfpathlineto{\pgfqpoint{0.535199in}{0.709000in}}%
\pgfpathlineto{\pgfqpoint{0.536219in}{0.721748in}}%
\pgfpathlineto{\pgfqpoint{0.536389in}{0.721748in}}%
\pgfpathlineto{\pgfqpoint{0.537408in}{0.728830in}}%
\pgfpathlineto{\pgfqpoint{0.538258in}{0.728830in}}%
\pgfpathlineto{\pgfqpoint{0.539278in}{0.735911in}}%
\pgfpathlineto{\pgfqpoint{0.539618in}{0.735911in}}%
\pgfpathlineto{\pgfqpoint{0.540298in}{0.741577in}}%
\pgfpathlineto{\pgfqpoint{0.541148in}{0.741577in}}%
\pgfpathlineto{\pgfqpoint{0.542167in}{0.750075in}}%
\pgfpathlineto{\pgfqpoint{0.542337in}{0.750075in}}%
\pgfpathlineto{\pgfqpoint{0.543357in}{0.758574in}}%
\pgfpathlineto{\pgfqpoint{0.543527in}{0.758574in}}%
\pgfpathlineto{\pgfqpoint{0.544377in}{0.765656in}}%
\pgfpathlineto{\pgfqpoint{0.545566in}{0.765656in}}%
\pgfpathlineto{\pgfqpoint{0.546586in}{0.771321in}}%
\pgfpathlineto{\pgfqpoint{0.547096in}{0.771321in}}%
\pgfpathlineto{\pgfqpoint{0.547606in}{0.776987in}}%
\pgfpathlineto{\pgfqpoint{0.548456in}{0.776987in}}%
\pgfpathlineto{\pgfqpoint{0.549305in}{0.779820in}}%
\pgfpathlineto{\pgfqpoint{0.549815in}{0.779820in}}%
\pgfpathlineto{\pgfqpoint{0.550495in}{0.782652in}}%
\pgfpathlineto{\pgfqpoint{0.551515in}{0.782652in}}%
\pgfpathlineto{\pgfqpoint{0.552025in}{0.785485in}}%
\pgfpathlineto{\pgfqpoint{0.553044in}{0.785485in}}%
\pgfpathlineto{\pgfqpoint{0.554064in}{0.796816in}}%
\pgfpathlineto{\pgfqpoint{0.555594in}{0.796816in}}%
\pgfpathlineto{\pgfqpoint{0.556614in}{0.802482in}}%
\pgfpathlineto{\pgfqpoint{0.558143in}{0.802482in}}%
\pgfpathlineto{\pgfqpoint{0.558823in}{0.806731in}}%
\pgfpathlineto{\pgfqpoint{0.559503in}{0.806731in}}%
\pgfpathlineto{\pgfqpoint{0.559843in}{0.809564in}}%
\pgfpathlineto{\pgfqpoint{0.560692in}{0.809564in}}%
\pgfpathlineto{\pgfqpoint{0.561542in}{0.816646in}}%
\pgfpathlineto{\pgfqpoint{0.562902in}{0.816646in}}%
\pgfpathlineto{\pgfqpoint{0.563752in}{0.827977in}}%
\pgfpathlineto{\pgfqpoint{0.564092in}{0.827977in}}%
\pgfpathlineto{\pgfqpoint{0.564092in}{0.832226in}}%
\pgfpathlineto{\pgfqpoint{0.565621in}{0.832226in}}%
\pgfpathlineto{\pgfqpoint{0.565621in}{0.833642in}}%
\pgfpathlineto{\pgfqpoint{0.566811in}{0.833642in}}%
\pgfpathlineto{\pgfqpoint{0.567491in}{0.836475in}}%
\pgfpathlineto{\pgfqpoint{0.568680in}{0.836475in}}%
\pgfpathlineto{\pgfqpoint{0.569700in}{0.847806in}}%
\pgfpathlineto{\pgfqpoint{0.569870in}{0.847806in}}%
\pgfpathlineto{\pgfqpoint{0.570380in}{0.852055in}}%
\pgfpathlineto{\pgfqpoint{0.571060in}{0.852055in}}%
\pgfpathlineto{\pgfqpoint{0.571910in}{0.857721in}}%
\pgfpathlineto{\pgfqpoint{0.572759in}{0.857721in}}%
\pgfpathlineto{\pgfqpoint{0.573779in}{0.866219in}}%
\pgfpathlineto{\pgfqpoint{0.574289in}{0.866219in}}%
\pgfpathlineto{\pgfqpoint{0.575139in}{0.876134in}}%
\pgfpathlineto{\pgfqpoint{0.575479in}{0.876134in}}%
\pgfpathlineto{\pgfqpoint{0.576328in}{0.884632in}}%
\pgfpathlineto{\pgfqpoint{0.576838in}{0.884632in}}%
\pgfpathlineto{\pgfqpoint{0.577348in}{0.888881in}}%
\pgfpathlineto{\pgfqpoint{0.578028in}{0.888881in}}%
\pgfpathlineto{\pgfqpoint{0.578878in}{0.901629in}}%
\pgfpathlineto{\pgfqpoint{0.579388in}{0.901629in}}%
\pgfpathlineto{\pgfqpoint{0.579388in}{0.903045in}}%
\pgfpathlineto{\pgfqpoint{0.580747in}{0.903045in}}%
\pgfpathlineto{\pgfqpoint{0.581427in}{0.910127in}}%
\pgfpathlineto{\pgfqpoint{0.582447in}{0.910127in}}%
\pgfpathlineto{\pgfqpoint{0.583127in}{0.914376in}}%
\pgfpathlineto{\pgfqpoint{0.583807in}{0.914376in}}%
\pgfpathlineto{\pgfqpoint{0.584316in}{0.918626in}}%
\pgfpathlineto{\pgfqpoint{0.585506in}{0.918626in}}%
\pgfpathlineto{\pgfqpoint{0.586186in}{0.922875in}}%
\pgfpathlineto{\pgfqpoint{0.587036in}{0.922875in}}%
\pgfpathlineto{\pgfqpoint{0.588055in}{0.927124in}}%
\pgfpathlineto{\pgfqpoint{0.589925in}{0.927124in}}%
\pgfpathlineto{\pgfqpoint{0.590435in}{0.932789in}}%
\pgfpathlineto{\pgfqpoint{0.591115in}{0.932789in}}%
\pgfpathlineto{\pgfqpoint{0.592134in}{0.938455in}}%
\pgfpathlineto{\pgfqpoint{0.592814in}{0.938455in}}%
\pgfpathlineto{\pgfqpoint{0.593154in}{0.945537in}}%
\pgfpathlineto{\pgfqpoint{0.594174in}{0.945537in}}%
\pgfpathlineto{\pgfqpoint{0.594854in}{0.951202in}}%
\pgfpathlineto{\pgfqpoint{0.595533in}{0.951202in}}%
\pgfpathlineto{\pgfqpoint{0.596213in}{0.958284in}}%
\pgfpathlineto{\pgfqpoint{0.598253in}{0.958284in}}%
\pgfpathlineto{\pgfqpoint{0.598253in}{0.959701in}}%
\pgfpathlineto{\pgfqpoint{0.599612in}{0.959701in}}%
\pgfpathlineto{\pgfqpoint{0.600292in}{0.963950in}}%
\pgfpathlineto{\pgfqpoint{0.601142in}{0.963950in}}%
\pgfpathlineto{\pgfqpoint{0.601822in}{0.968199in}}%
\pgfpathlineto{\pgfqpoint{0.602502in}{0.968199in}}%
\pgfpathlineto{\pgfqpoint{0.603351in}{0.975281in}}%
\pgfpathlineto{\pgfqpoint{0.603691in}{0.975281in}}%
\pgfpathlineto{\pgfqpoint{0.604371in}{0.980947in}}%
\pgfpathlineto{\pgfqpoint{0.604881in}{0.980947in}}%
\pgfpathlineto{\pgfqpoint{0.605051in}{0.985196in}}%
\pgfpathlineto{\pgfqpoint{0.606071in}{0.985196in}}%
\pgfpathlineto{\pgfqpoint{0.607090in}{0.990861in}}%
\pgfpathlineto{\pgfqpoint{0.607260in}{0.990861in}}%
\pgfpathlineto{\pgfqpoint{0.607600in}{0.993694in}}%
\pgfpathlineto{\pgfqpoint{0.608620in}{0.993694in}}%
\pgfpathlineto{\pgfqpoint{0.609470in}{1.003609in}}%
\pgfpathlineto{\pgfqpoint{0.610660in}{1.003609in}}%
\pgfpathlineto{\pgfqpoint{0.610999in}{1.006442in}}%
\pgfpathlineto{\pgfqpoint{0.612189in}{1.006442in}}%
\pgfpathlineto{\pgfqpoint{0.612869in}{1.012107in}}%
\pgfpathlineto{\pgfqpoint{0.613379in}{1.012107in}}%
\pgfpathlineto{\pgfqpoint{0.614399in}{1.016356in}}%
\pgfpathlineto{\pgfqpoint{0.614569in}{1.016356in}}%
\pgfpathlineto{\pgfqpoint{0.615588in}{1.026271in}}%
\pgfpathlineto{\pgfqpoint{0.615928in}{1.026271in}}%
\pgfpathlineto{\pgfqpoint{0.616098in}{1.029104in}}%
\pgfpathlineto{\pgfqpoint{0.617628in}{1.029104in}}%
\pgfpathlineto{\pgfqpoint{0.618478in}{1.033353in}}%
\pgfpathlineto{\pgfqpoint{0.618817in}{1.033353in}}%
\pgfpathlineto{\pgfqpoint{0.619327in}{1.040435in}}%
\pgfpathlineto{\pgfqpoint{0.620177in}{1.040435in}}%
\pgfpathlineto{\pgfqpoint{0.620517in}{1.046100in}}%
\pgfpathlineto{\pgfqpoint{0.621367in}{1.046100in}}%
\pgfpathlineto{\pgfqpoint{0.622387in}{1.051766in}}%
\pgfpathlineto{\pgfqpoint{0.623066in}{1.051766in}}%
\pgfpathlineto{\pgfqpoint{0.624086in}{1.058848in}}%
\pgfpathlineto{\pgfqpoint{0.624766in}{1.058848in}}%
\pgfpathlineto{\pgfqpoint{0.625786in}{1.064513in}}%
\pgfpathlineto{\pgfqpoint{0.626805in}{1.064513in}}%
\pgfpathlineto{\pgfqpoint{0.627825in}{1.068763in}}%
\pgfpathlineto{\pgfqpoint{0.628165in}{1.068763in}}%
\pgfpathlineto{\pgfqpoint{0.629185in}{1.073012in}}%
\pgfpathlineto{\pgfqpoint{0.630205in}{1.073012in}}%
\pgfpathlineto{\pgfqpoint{0.630714in}{1.077261in}}%
\pgfpathlineto{\pgfqpoint{0.631564in}{1.077261in}}%
\pgfpathlineto{\pgfqpoint{0.632244in}{1.082927in}}%
\pgfpathlineto{\pgfqpoint{0.633094in}{1.082927in}}%
\pgfpathlineto{\pgfqpoint{0.633094in}{1.084343in}}%
\pgfpathlineto{\pgfqpoint{0.634963in}{1.084343in}}%
\pgfpathlineto{\pgfqpoint{0.635983in}{1.092841in}}%
\pgfpathlineto{\pgfqpoint{0.637683in}{1.092841in}}%
\pgfpathlineto{\pgfqpoint{0.638532in}{1.099923in}}%
\pgfpathlineto{\pgfqpoint{0.638872in}{1.099923in}}%
\pgfpathlineto{\pgfqpoint{0.639722in}{1.108422in}}%
\pgfpathlineto{\pgfqpoint{0.641082in}{1.108422in}}%
\pgfpathlineto{\pgfqpoint{0.641252in}{1.111254in}}%
\pgfpathlineto{\pgfqpoint{0.643461in}{1.111254in}}%
\pgfpathlineto{\pgfqpoint{0.644141in}{1.115503in}}%
\pgfpathlineto{\pgfqpoint{0.644991in}{1.115503in}}%
\pgfpathlineto{\pgfqpoint{0.645331in}{1.118336in}}%
\pgfpathlineto{\pgfqpoint{0.646180in}{1.118336in}}%
\pgfpathlineto{\pgfqpoint{0.646860in}{1.125418in}}%
\pgfpathlineto{\pgfqpoint{0.648900in}{1.125418in}}%
\pgfpathlineto{\pgfqpoint{0.649919in}{1.131084in}}%
\pgfpathlineto{\pgfqpoint{0.650259in}{1.131084in}}%
\pgfpathlineto{\pgfqpoint{0.650939in}{1.135333in}}%
\pgfpathlineto{\pgfqpoint{0.651449in}{1.135333in}}%
\pgfpathlineto{\pgfqpoint{0.651449in}{1.138166in}}%
\pgfpathlineto{\pgfqpoint{0.652809in}{1.138166in}}%
\pgfpathlineto{\pgfqpoint{0.652809in}{1.139582in}}%
\pgfpathlineto{\pgfqpoint{0.654338in}{1.139582in}}%
\pgfpathlineto{\pgfqpoint{0.654508in}{1.145248in}}%
\pgfpathlineto{\pgfqpoint{0.655868in}{1.145248in}}%
\pgfpathlineto{\pgfqpoint{0.656548in}{1.150913in}}%
\pgfpathlineto{\pgfqpoint{0.657228in}{1.150913in}}%
\pgfpathlineto{\pgfqpoint{0.658247in}{1.155162in}}%
\pgfpathlineto{\pgfqpoint{0.660287in}{1.155162in}}%
\pgfpathlineto{\pgfqpoint{0.661307in}{1.160828in}}%
\pgfpathlineto{\pgfqpoint{0.661476in}{1.160828in}}%
\pgfpathlineto{\pgfqpoint{0.662326in}{1.167910in}}%
\pgfpathlineto{\pgfqpoint{0.662666in}{1.167910in}}%
\pgfpathlineto{\pgfqpoint{0.663516in}{1.174992in}}%
\pgfpathlineto{\pgfqpoint{0.664876in}{1.174992in}}%
\pgfpathlineto{\pgfqpoint{0.665725in}{1.179241in}}%
\pgfpathlineto{\pgfqpoint{0.666745in}{1.179241in}}%
\pgfpathlineto{\pgfqpoint{0.667085in}{1.184906in}}%
\pgfpathlineto{\pgfqpoint{0.667935in}{1.184906in}}%
\pgfpathlineto{\pgfqpoint{0.668785in}{1.190572in}}%
\pgfpathlineto{\pgfqpoint{0.669634in}{1.190572in}}%
\pgfpathlineto{\pgfqpoint{0.670654in}{1.197654in}}%
\pgfpathlineto{\pgfqpoint{0.671334in}{1.197654in}}%
\pgfpathlineto{\pgfqpoint{0.672184in}{1.201903in}}%
\pgfpathlineto{\pgfqpoint{0.673033in}{1.201903in}}%
\pgfpathlineto{\pgfqpoint{0.674053in}{1.213234in}}%
\pgfpathlineto{\pgfqpoint{0.674563in}{1.213234in}}%
\pgfpathlineto{\pgfqpoint{0.675583in}{1.220316in}}%
\pgfpathlineto{\pgfqpoint{0.676093in}{1.220316in}}%
\pgfpathlineto{\pgfqpoint{0.676773in}{1.224565in}}%
\pgfpathlineto{\pgfqpoint{0.677622in}{1.224565in}}%
\pgfpathlineto{\pgfqpoint{0.678132in}{1.228814in}}%
\pgfpathlineto{\pgfqpoint{0.678812in}{1.228814in}}%
\pgfpathlineto{\pgfqpoint{0.679832in}{1.234480in}}%
\pgfpathlineto{\pgfqpoint{0.680172in}{1.234480in}}%
\pgfpathlineto{\pgfqpoint{0.680682in}{1.238729in}}%
\pgfpathlineto{\pgfqpoint{0.681531in}{1.238729in}}%
\pgfpathlineto{\pgfqpoint{0.682041in}{1.241562in}}%
\pgfpathlineto{\pgfqpoint{0.683061in}{1.241562in}}%
\pgfpathlineto{\pgfqpoint{0.683741in}{1.247228in}}%
\pgfpathlineto{\pgfqpoint{0.684421in}{1.247228in}}%
\pgfpathlineto{\pgfqpoint{0.685100in}{1.252893in}}%
\pgfpathlineto{\pgfqpoint{0.686120in}{1.252893in}}%
\pgfpathlineto{\pgfqpoint{0.686800in}{1.264224in}}%
\pgfpathlineto{\pgfqpoint{0.687310in}{1.264224in}}%
\pgfpathlineto{\pgfqpoint{0.687650in}{1.268473in}}%
\pgfpathlineto{\pgfqpoint{0.690539in}{1.268473in}}%
\pgfpathlineto{\pgfqpoint{0.691559in}{1.275555in}}%
\pgfpathlineto{\pgfqpoint{0.691899in}{1.275555in}}%
\pgfpathlineto{\pgfqpoint{0.692408in}{1.288303in}}%
\pgfpathlineto{\pgfqpoint{0.693258in}{1.288303in}}%
\pgfpathlineto{\pgfqpoint{0.693938in}{1.295385in}}%
\pgfpathlineto{\pgfqpoint{0.694618in}{1.295385in}}%
\pgfpathlineto{\pgfqpoint{0.695638in}{1.301050in}}%
\pgfpathlineto{\pgfqpoint{0.695978in}{1.301050in}}%
\pgfpathlineto{\pgfqpoint{0.696997in}{1.306716in}}%
\pgfpathlineto{\pgfqpoint{0.697507in}{1.306716in}}%
\pgfpathlineto{\pgfqpoint{0.698187in}{1.310965in}}%
\pgfpathlineto{\pgfqpoint{0.698867in}{1.310965in}}%
\pgfpathlineto{\pgfqpoint{0.699377in}{1.318047in}}%
\pgfpathlineto{\pgfqpoint{0.700057in}{1.318047in}}%
\pgfpathlineto{\pgfqpoint{0.700736in}{1.325129in}}%
\pgfpathlineto{\pgfqpoint{0.701756in}{1.325129in}}%
\pgfpathlineto{\pgfqpoint{0.702776in}{1.330794in}}%
\pgfpathlineto{\pgfqpoint{0.703626in}{1.330794in}}%
\pgfpathlineto{\pgfqpoint{0.704645in}{1.337876in}}%
\pgfpathlineto{\pgfqpoint{0.705835in}{1.337876in}}%
\pgfpathlineto{\pgfqpoint{0.706855in}{1.342126in}}%
\pgfpathlineto{\pgfqpoint{0.707025in}{1.342126in}}%
\pgfpathlineto{\pgfqpoint{0.707535in}{1.350624in}}%
\pgfpathlineto{\pgfqpoint{0.708724in}{1.350624in}}%
\pgfpathlineto{\pgfqpoint{0.709744in}{1.357706in}}%
\pgfpathlineto{\pgfqpoint{0.710254in}{1.357706in}}%
\pgfpathlineto{\pgfqpoint{0.710254in}{1.361955in}}%
\pgfpathlineto{\pgfqpoint{0.711444in}{1.361955in}}%
\pgfpathlineto{\pgfqpoint{0.711783in}{1.364788in}}%
\pgfpathlineto{\pgfqpoint{0.713653in}{1.364788in}}%
\pgfpathlineto{\pgfqpoint{0.714673in}{1.367621in}}%
\pgfpathlineto{\pgfqpoint{0.714843in}{1.367621in}}%
\pgfpathlineto{\pgfqpoint{0.714843in}{1.369037in}}%
\pgfpathlineto{\pgfqpoint{0.716032in}{1.369037in}}%
\pgfpathlineto{\pgfqpoint{0.716712in}{1.373286in}}%
\pgfpathlineto{\pgfqpoint{0.719092in}{1.373286in}}%
\pgfpathlineto{\pgfqpoint{0.719092in}{1.374702in}}%
\pgfpathlineto{\pgfqpoint{0.720621in}{1.374702in}}%
\pgfpathlineto{\pgfqpoint{0.721641in}{1.381784in}}%
\pgfpathlineto{\pgfqpoint{0.721811in}{1.381784in}}%
\pgfpathlineto{\pgfqpoint{0.721981in}{1.384617in}}%
\pgfpathlineto{\pgfqpoint{0.723171in}{1.384617in}}%
\pgfpathlineto{\pgfqpoint{0.724020in}{1.393115in}}%
\pgfpathlineto{\pgfqpoint{0.725210in}{1.393115in}}%
\pgfpathlineto{\pgfqpoint{0.725210in}{1.395948in}}%
\pgfpathlineto{\pgfqpoint{0.726400in}{1.395948in}}%
\pgfpathlineto{\pgfqpoint{0.726400in}{1.397365in}}%
\pgfpathlineto{\pgfqpoint{0.727759in}{1.397365in}}%
\pgfpathlineto{\pgfqpoint{0.728779in}{1.407279in}}%
\pgfpathlineto{\pgfqpoint{0.729119in}{1.407279in}}%
\pgfpathlineto{\pgfqpoint{0.729799in}{1.410112in}}%
\pgfpathlineto{\pgfqpoint{0.731838in}{1.410112in}}%
\pgfpathlineto{\pgfqpoint{0.732688in}{1.417194in}}%
\pgfpathlineto{\pgfqpoint{0.733028in}{1.417194in}}%
\pgfpathlineto{\pgfqpoint{0.733538in}{1.420027in}}%
\pgfpathlineto{\pgfqpoint{0.734388in}{1.420027in}}%
\pgfpathlineto{\pgfqpoint{0.735237in}{1.428525in}}%
\pgfpathlineto{\pgfqpoint{0.736937in}{1.428525in}}%
\pgfpathlineto{\pgfqpoint{0.737447in}{1.432774in}}%
\pgfpathlineto{\pgfqpoint{0.739826in}{1.432774in}}%
\pgfpathlineto{\pgfqpoint{0.740506in}{1.437024in}}%
\pgfpathlineto{\pgfqpoint{0.741526in}{1.437024in}}%
\pgfpathlineto{\pgfqpoint{0.742376in}{1.442689in}}%
\pgfpathlineto{\pgfqpoint{0.742715in}{1.442689in}}%
\pgfpathlineto{\pgfqpoint{0.743565in}{1.446938in}}%
\pgfpathlineto{\pgfqpoint{0.743905in}{1.446938in}}%
\pgfpathlineto{\pgfqpoint{0.744755in}{1.454020in}}%
\pgfpathlineto{\pgfqpoint{0.746285in}{1.454020in}}%
\pgfpathlineto{\pgfqpoint{0.747134in}{1.456853in}}%
\pgfpathlineto{\pgfqpoint{0.747474in}{1.456853in}}%
\pgfpathlineto{\pgfqpoint{0.748494in}{1.462518in}}%
\pgfpathlineto{\pgfqpoint{0.749004in}{1.462518in}}%
\pgfpathlineto{\pgfqpoint{0.749004in}{1.463935in}}%
\pgfpathlineto{\pgfqpoint{0.750873in}{1.463935in}}%
\pgfpathlineto{\pgfqpoint{0.751893in}{1.471017in}}%
\pgfpathlineto{\pgfqpoint{0.752233in}{1.471017in}}%
\pgfpathlineto{\pgfqpoint{0.753253in}{1.478099in}}%
\pgfpathlineto{\pgfqpoint{0.753763in}{1.478099in}}%
\pgfpathlineto{\pgfqpoint{0.754782in}{1.483764in}}%
\pgfpathlineto{\pgfqpoint{0.754952in}{1.483764in}}%
\pgfpathlineto{\pgfqpoint{0.755972in}{1.493679in}}%
\pgfpathlineto{\pgfqpoint{0.756312in}{1.493679in}}%
\pgfpathlineto{\pgfqpoint{0.756312in}{1.495095in}}%
\pgfpathlineto{\pgfqpoint{0.758351in}{1.495095in}}%
\pgfpathlineto{\pgfqpoint{0.759371in}{1.503594in}}%
\pgfpathlineto{\pgfqpoint{0.759541in}{1.503594in}}%
\pgfpathlineto{\pgfqpoint{0.759541in}{1.505010in}}%
\pgfpathlineto{\pgfqpoint{0.760731in}{1.505010in}}%
\pgfpathlineto{\pgfqpoint{0.761411in}{1.512092in}}%
\pgfpathlineto{\pgfqpoint{0.763450in}{1.512092in}}%
\pgfpathlineto{\pgfqpoint{0.764470in}{1.514925in}}%
\pgfpathlineto{\pgfqpoint{0.764980in}{1.514925in}}%
\pgfpathlineto{\pgfqpoint{0.765830in}{1.519174in}}%
\pgfpathlineto{\pgfqpoint{0.766679in}{1.519174in}}%
\pgfpathlineto{\pgfqpoint{0.767189in}{1.524840in}}%
\pgfpathlineto{\pgfqpoint{0.768209in}{1.524840in}}%
\pgfpathlineto{\pgfqpoint{0.769059in}{1.530505in}}%
\pgfpathlineto{\pgfqpoint{0.770078in}{1.530505in}}%
\pgfpathlineto{\pgfqpoint{0.770928in}{1.537587in}}%
\pgfpathlineto{\pgfqpoint{0.771778in}{1.537587in}}%
\pgfpathlineto{\pgfqpoint{0.772798in}{1.544669in}}%
\pgfpathlineto{\pgfqpoint{0.773478in}{1.544669in}}%
\pgfpathlineto{\pgfqpoint{0.773817in}{1.547502in}}%
\pgfpathlineto{\pgfqpoint{0.774667in}{1.547502in}}%
\pgfpathlineto{\pgfqpoint{0.775347in}{1.551751in}}%
\pgfpathlineto{\pgfqpoint{0.776027in}{1.551751in}}%
\pgfpathlineto{\pgfqpoint{0.776707in}{1.554584in}}%
\pgfpathlineto{\pgfqpoint{0.777896in}{1.554584in}}%
\pgfpathlineto{\pgfqpoint{0.778406in}{1.557416in}}%
\pgfpathlineto{\pgfqpoint{0.780106in}{1.557416in}}%
\pgfpathlineto{\pgfqpoint{0.780106in}{1.560249in}}%
\pgfpathlineto{\pgfqpoint{0.781805in}{1.560249in}}%
\pgfpathlineto{\pgfqpoint{0.782315in}{1.564498in}}%
\pgfpathlineto{\pgfqpoint{0.784185in}{1.564498in}}%
\pgfpathlineto{\pgfqpoint{0.785205in}{1.570164in}}%
\pgfpathlineto{\pgfqpoint{0.785374in}{1.570164in}}%
\pgfpathlineto{\pgfqpoint{0.786224in}{1.572997in}}%
\pgfpathlineto{\pgfqpoint{0.788434in}{1.572997in}}%
\pgfpathlineto{\pgfqpoint{0.789453in}{1.580079in}}%
\pgfpathlineto{\pgfqpoint{0.789623in}{1.580079in}}%
\pgfpathlineto{\pgfqpoint{0.790473in}{1.594243in}}%
\pgfpathlineto{\pgfqpoint{0.790983in}{1.594243in}}%
\pgfpathlineto{\pgfqpoint{0.790983in}{1.595659in}}%
\pgfpathlineto{\pgfqpoint{0.792513in}{1.595659in}}%
\pgfpathlineto{\pgfqpoint{0.792683in}{1.598492in}}%
\pgfpathlineto{\pgfqpoint{0.794552in}{1.598492in}}%
\pgfpathlineto{\pgfqpoint{0.794552in}{1.599908in}}%
\pgfpathlineto{\pgfqpoint{0.796252in}{1.599908in}}%
\pgfpathlineto{\pgfqpoint{0.796932in}{1.602741in}}%
\pgfpathlineto{\pgfqpoint{0.797441in}{1.602741in}}%
\pgfpathlineto{\pgfqpoint{0.798291in}{1.608406in}}%
\pgfpathlineto{\pgfqpoint{0.798631in}{1.608406in}}%
\pgfpathlineto{\pgfqpoint{0.799141in}{1.614072in}}%
\pgfpathlineto{\pgfqpoint{0.799991in}{1.614072in}}%
\pgfpathlineto{\pgfqpoint{0.800161in}{1.616905in}}%
\pgfpathlineto{\pgfqpoint{0.801180in}{1.616905in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{1.621154in}}%
\pgfpathlineto{\pgfqpoint{0.802370in}{1.621154in}}%
\pgfpathlineto{\pgfqpoint{0.803220in}{1.626820in}}%
\pgfpathlineto{\pgfqpoint{0.804240in}{1.626820in}}%
\pgfpathlineto{\pgfqpoint{0.804240in}{1.628236in}}%
\pgfpathlineto{\pgfqpoint{0.806789in}{1.628236in}}%
\pgfpathlineto{\pgfqpoint{0.807639in}{1.635318in}}%
\pgfpathlineto{\pgfqpoint{0.808319in}{1.635318in}}%
\pgfpathlineto{\pgfqpoint{0.808998in}{1.639567in}}%
\pgfpathlineto{\pgfqpoint{0.810358in}{1.639567in}}%
\pgfpathlineto{\pgfqpoint{0.811378in}{1.645233in}}%
\pgfpathlineto{\pgfqpoint{0.812398in}{1.645233in}}%
\pgfpathlineto{\pgfqpoint{0.813417in}{1.653731in}}%
\pgfpathlineto{\pgfqpoint{0.813927in}{1.653731in}}%
\pgfpathlineto{\pgfqpoint{0.814607in}{1.657980in}}%
\pgfpathlineto{\pgfqpoint{0.816307in}{1.657980in}}%
\pgfpathlineto{\pgfqpoint{0.816307in}{1.659396in}}%
\pgfpathlineto{\pgfqpoint{0.817666in}{1.659396in}}%
\pgfpathlineto{\pgfqpoint{0.818006in}{1.662229in}}%
\pgfpathlineto{\pgfqpoint{0.818856in}{1.662229in}}%
\pgfpathlineto{\pgfqpoint{0.819706in}{1.665062in}}%
\pgfpathlineto{\pgfqpoint{0.820046in}{1.665062in}}%
\pgfpathlineto{\pgfqpoint{0.820725in}{1.670728in}}%
\pgfpathlineto{\pgfqpoint{0.821235in}{1.670728in}}%
\pgfpathlineto{\pgfqpoint{0.821915in}{1.673560in}}%
\pgfpathlineto{\pgfqpoint{0.823105in}{1.673560in}}%
\pgfpathlineto{\pgfqpoint{0.823785in}{1.677809in}}%
\pgfpathlineto{\pgfqpoint{0.824464in}{1.677809in}}%
\pgfpathlineto{\pgfqpoint{0.824634in}{1.680642in}}%
\pgfpathlineto{\pgfqpoint{0.827354in}{1.680642in}}%
\pgfpathlineto{\pgfqpoint{0.828203in}{1.683475in}}%
\pgfpathlineto{\pgfqpoint{0.828543in}{1.683475in}}%
\pgfpathlineto{\pgfqpoint{0.829223in}{1.687724in}}%
\pgfpathlineto{\pgfqpoint{0.830413in}{1.687724in}}%
\pgfpathlineto{\pgfqpoint{0.830413in}{1.689141in}}%
\pgfpathlineto{\pgfqpoint{0.831942in}{1.689141in}}%
\pgfpathlineto{\pgfqpoint{0.831942in}{1.690557in}}%
\pgfpathlineto{\pgfqpoint{0.833132in}{1.690557in}}%
\pgfpathlineto{\pgfqpoint{0.834152in}{1.699055in}}%
\pgfpathlineto{\pgfqpoint{0.836021in}{1.699055in}}%
\pgfpathlineto{\pgfqpoint{0.837041in}{1.701888in}}%
\pgfpathlineto{\pgfqpoint{0.838911in}{1.701888in}}%
\pgfpathlineto{\pgfqpoint{0.839760in}{1.707554in}}%
\pgfpathlineto{\pgfqpoint{0.840780in}{1.707554in}}%
\pgfpathlineto{\pgfqpoint{0.841120in}{1.713219in}}%
\pgfpathlineto{\pgfqpoint{0.842140in}{1.713219in}}%
\pgfpathlineto{\pgfqpoint{0.843160in}{1.723134in}}%
\pgfpathlineto{\pgfqpoint{0.843499in}{1.723134in}}%
\pgfpathlineto{\pgfqpoint{0.844009in}{1.725967in}}%
\pgfpathlineto{\pgfqpoint{0.845369in}{1.725967in}}%
\pgfpathlineto{\pgfqpoint{0.846219in}{1.734465in}}%
\pgfpathlineto{\pgfqpoint{0.846899in}{1.734465in}}%
\pgfpathlineto{\pgfqpoint{0.847408in}{1.737298in}}%
\pgfpathlineto{\pgfqpoint{0.848258in}{1.737298in}}%
\pgfpathlineto{\pgfqpoint{0.849278in}{1.741547in}}%
\pgfpathlineto{\pgfqpoint{0.849788in}{1.741547in}}%
\pgfpathlineto{\pgfqpoint{0.849788in}{1.742963in}}%
\pgfpathlineto{\pgfqpoint{0.851657in}{1.742963in}}%
\pgfpathlineto{\pgfqpoint{0.852167in}{1.745796in}}%
\pgfpathlineto{\pgfqpoint{0.854207in}{1.745796in}}%
\pgfpathlineto{\pgfqpoint{0.854207in}{1.747212in}}%
\pgfpathlineto{\pgfqpoint{0.856586in}{1.747212in}}%
\pgfpathlineto{\pgfqpoint{0.857606in}{1.752878in}}%
\pgfpathlineto{\pgfqpoint{0.859135in}{1.752878in}}%
\pgfpathlineto{\pgfqpoint{0.859135in}{1.754294in}}%
\pgfpathlineto{\pgfqpoint{0.860495in}{1.754294in}}%
\pgfpathlineto{\pgfqpoint{0.861175in}{1.758544in}}%
\pgfpathlineto{\pgfqpoint{0.862705in}{1.758544in}}%
\pgfpathlineto{\pgfqpoint{0.862874in}{1.761376in}}%
\pgfpathlineto{\pgfqpoint{0.864064in}{1.761376in}}%
\pgfpathlineto{\pgfqpoint{0.864574in}{1.767042in}}%
\pgfpathlineto{\pgfqpoint{0.865934in}{1.767042in}}%
\pgfpathlineto{\pgfqpoint{0.865934in}{1.768458in}}%
\pgfpathlineto{\pgfqpoint{0.867633in}{1.768458in}}%
\pgfpathlineto{\pgfqpoint{0.868143in}{1.774124in}}%
\pgfpathlineto{\pgfqpoint{0.869163in}{1.774124in}}%
\pgfpathlineto{\pgfqpoint{0.869163in}{1.775540in}}%
\pgfpathlineto{\pgfqpoint{0.871372in}{1.775540in}}%
\pgfpathlineto{\pgfqpoint{0.871372in}{1.776957in}}%
\pgfpathlineto{\pgfqpoint{0.872902in}{1.776957in}}%
\pgfpathlineto{\pgfqpoint{0.873922in}{1.781206in}}%
\pgfpathlineto{\pgfqpoint{0.877491in}{1.781206in}}%
\pgfpathlineto{\pgfqpoint{0.877491in}{1.784039in}}%
\pgfpathlineto{\pgfqpoint{0.878680in}{1.784039in}}%
\pgfpathlineto{\pgfqpoint{0.878850in}{1.791121in}}%
\pgfpathlineto{\pgfqpoint{0.880720in}{1.791121in}}%
\pgfpathlineto{\pgfqpoint{0.881570in}{1.798202in}}%
\pgfpathlineto{\pgfqpoint{0.882419in}{1.798202in}}%
\pgfpathlineto{\pgfqpoint{0.882419in}{1.799619in}}%
\pgfpathlineto{\pgfqpoint{0.884119in}{1.799619in}}%
\pgfpathlineto{\pgfqpoint{0.884799in}{1.805284in}}%
\pgfpathlineto{\pgfqpoint{0.885309in}{1.805284in}}%
\pgfpathlineto{\pgfqpoint{0.886158in}{1.809534in}}%
\pgfpathlineto{\pgfqpoint{0.887518in}{1.809534in}}%
\pgfpathlineto{\pgfqpoint{0.888198in}{1.812366in}}%
\pgfpathlineto{\pgfqpoint{0.889048in}{1.812366in}}%
\pgfpathlineto{\pgfqpoint{0.889048in}{1.815199in}}%
\pgfpathlineto{\pgfqpoint{0.890917in}{1.815199in}}%
\pgfpathlineto{\pgfqpoint{0.891937in}{1.822281in}}%
\pgfpathlineto{\pgfqpoint{0.892277in}{1.822281in}}%
\pgfpathlineto{\pgfqpoint{0.892277in}{1.823697in}}%
\pgfpathlineto{\pgfqpoint{0.893467in}{1.823697in}}%
\pgfpathlineto{\pgfqpoint{0.894486in}{1.827947in}}%
\pgfpathlineto{\pgfqpoint{0.894826in}{1.827947in}}%
\pgfpathlineto{\pgfqpoint{0.895336in}{1.833612in}}%
\pgfpathlineto{\pgfqpoint{0.897036in}{1.833612in}}%
\pgfpathlineto{\pgfqpoint{0.897036in}{1.835029in}}%
\pgfpathlineto{\pgfqpoint{0.898565in}{1.835029in}}%
\pgfpathlineto{\pgfqpoint{0.898735in}{1.840694in}}%
\pgfpathlineto{\pgfqpoint{0.900605in}{1.840694in}}%
\pgfpathlineto{\pgfqpoint{0.901455in}{1.854858in}}%
\pgfpathlineto{\pgfqpoint{0.902984in}{1.854858in}}%
\pgfpathlineto{\pgfqpoint{0.904004in}{1.857691in}}%
\pgfpathlineto{\pgfqpoint{0.904344in}{1.857691in}}%
\pgfpathlineto{\pgfqpoint{0.905364in}{1.863356in}}%
\pgfpathlineto{\pgfqpoint{0.905533in}{1.863356in}}%
\pgfpathlineto{\pgfqpoint{0.905533in}{1.864773in}}%
\pgfpathlineto{\pgfqpoint{0.906723in}{1.864773in}}%
\pgfpathlineto{\pgfqpoint{0.907403in}{1.871855in}}%
\pgfpathlineto{\pgfqpoint{0.908933in}{1.871855in}}%
\pgfpathlineto{\pgfqpoint{0.909782in}{1.877520in}}%
\pgfpathlineto{\pgfqpoint{0.912502in}{1.877520in}}%
\pgfpathlineto{\pgfqpoint{0.912842in}{1.881769in}}%
\pgfpathlineto{\pgfqpoint{0.914711in}{1.881769in}}%
\pgfpathlineto{\pgfqpoint{0.915731in}{1.887435in}}%
\pgfpathlineto{\pgfqpoint{0.915901in}{1.887435in}}%
\pgfpathlineto{\pgfqpoint{0.916921in}{1.891684in}}%
\pgfpathlineto{\pgfqpoint{0.917090in}{1.891684in}}%
\pgfpathlineto{\pgfqpoint{0.918110in}{1.897350in}}%
\pgfpathlineto{\pgfqpoint{0.918450in}{1.897350in}}%
\pgfpathlineto{\pgfqpoint{0.919470in}{1.903015in}}%
\pgfpathlineto{\pgfqpoint{0.919810in}{1.903015in}}%
\pgfpathlineto{\pgfqpoint{0.920490in}{1.905848in}}%
\pgfpathlineto{\pgfqpoint{0.920999in}{1.905848in}}%
\pgfpathlineto{\pgfqpoint{0.922019in}{1.912930in}}%
\pgfpathlineto{\pgfqpoint{0.922189in}{1.912930in}}%
\pgfpathlineto{\pgfqpoint{0.922189in}{1.914346in}}%
\pgfpathlineto{\pgfqpoint{0.923379in}{1.914346in}}%
\pgfpathlineto{\pgfqpoint{0.924399in}{1.920012in}}%
\pgfpathlineto{\pgfqpoint{0.924908in}{1.920012in}}%
\pgfpathlineto{\pgfqpoint{0.925758in}{1.927094in}}%
\pgfpathlineto{\pgfqpoint{0.927288in}{1.927094in}}%
\pgfpathlineto{\pgfqpoint{0.928138in}{1.931343in}}%
\pgfpathlineto{\pgfqpoint{0.929157in}{1.931343in}}%
\pgfpathlineto{\pgfqpoint{0.929667in}{1.935592in}}%
\pgfpathlineto{\pgfqpoint{0.931027in}{1.935592in}}%
\pgfpathlineto{\pgfqpoint{0.932047in}{1.939841in}}%
\pgfpathlineto{\pgfqpoint{0.932387in}{1.939841in}}%
\pgfpathlineto{\pgfqpoint{0.933066in}{1.942674in}}%
\pgfpathlineto{\pgfqpoint{0.937145in}{1.942674in}}%
\pgfpathlineto{\pgfqpoint{0.938165in}{1.952589in}}%
\pgfpathlineto{\pgfqpoint{0.938335in}{1.952589in}}%
\pgfpathlineto{\pgfqpoint{0.939185in}{1.958254in}}%
\pgfpathlineto{\pgfqpoint{0.940714in}{1.958254in}}%
\pgfpathlineto{\pgfqpoint{0.940714in}{1.961087in}}%
\pgfpathlineto{\pgfqpoint{0.942414in}{1.961087in}}%
\pgfpathlineto{\pgfqpoint{0.942584in}{1.963920in}}%
\pgfpathlineto{\pgfqpoint{0.945983in}{1.963920in}}%
\pgfpathlineto{\pgfqpoint{0.946833in}{1.972418in}}%
\pgfpathlineto{\pgfqpoint{0.947173in}{1.972418in}}%
\pgfpathlineto{\pgfqpoint{0.947683in}{1.975251in}}%
\pgfpathlineto{\pgfqpoint{0.949212in}{1.975251in}}%
\pgfpathlineto{\pgfqpoint{0.950232in}{1.978084in}}%
\pgfpathlineto{\pgfqpoint{0.950742in}{1.978084in}}%
\pgfpathlineto{\pgfqpoint{0.951592in}{1.982333in}}%
\pgfpathlineto{\pgfqpoint{0.952101in}{1.982333in}}%
\pgfpathlineto{\pgfqpoint{0.952951in}{1.987998in}}%
\pgfpathlineto{\pgfqpoint{0.953461in}{1.987998in}}%
\pgfpathlineto{\pgfqpoint{0.954481in}{1.990831in}}%
\pgfpathlineto{\pgfqpoint{0.954821in}{1.990831in}}%
\pgfpathlineto{\pgfqpoint{0.955671in}{2.000746in}}%
\pgfpathlineto{\pgfqpoint{0.956860in}{2.000746in}}%
\pgfpathlineto{\pgfqpoint{0.957030in}{2.003579in}}%
\pgfpathlineto{\pgfqpoint{0.958220in}{2.003579in}}%
\pgfpathlineto{\pgfqpoint{0.958900in}{2.007828in}}%
\pgfpathlineto{\pgfqpoint{0.959410in}{2.007828in}}%
\pgfpathlineto{\pgfqpoint{0.959410in}{2.010661in}}%
\pgfpathlineto{\pgfqpoint{0.960939in}{2.010661in}}%
\pgfpathlineto{\pgfqpoint{0.961619in}{2.016326in}}%
\pgfpathlineto{\pgfqpoint{0.962979in}{2.016326in}}%
\pgfpathlineto{\pgfqpoint{0.962979in}{2.017743in}}%
\pgfpathlineto{\pgfqpoint{0.964168in}{2.017743in}}%
\pgfpathlineto{\pgfqpoint{0.965188in}{2.021992in}}%
\pgfpathlineto{\pgfqpoint{0.965358in}{2.021992in}}%
\pgfpathlineto{\pgfqpoint{0.965698in}{2.024825in}}%
\pgfpathlineto{\pgfqpoint{0.966888in}{2.024825in}}%
\pgfpathlineto{\pgfqpoint{0.966888in}{2.026241in}}%
\pgfpathlineto{\pgfqpoint{0.970117in}{2.026241in}}%
\pgfpathlineto{\pgfqpoint{0.971137in}{2.030490in}}%
\pgfpathlineto{\pgfqpoint{0.971307in}{2.030490in}}%
\pgfpathlineto{\pgfqpoint{0.971476in}{2.033323in}}%
\pgfpathlineto{\pgfqpoint{0.972836in}{2.033323in}}%
\pgfpathlineto{\pgfqpoint{0.973176in}{2.037572in}}%
\pgfpathlineto{\pgfqpoint{0.975046in}{2.037572in}}%
\pgfpathlineto{\pgfqpoint{0.975555in}{2.040405in}}%
\pgfpathlineto{\pgfqpoint{0.978105in}{2.040405in}}%
\pgfpathlineto{\pgfqpoint{0.978445in}{2.043238in}}%
\pgfpathlineto{\pgfqpoint{0.979634in}{2.043238in}}%
\pgfpathlineto{\pgfqpoint{0.980484in}{2.047487in}}%
\pgfpathlineto{\pgfqpoint{0.980994in}{2.047487in}}%
\pgfpathlineto{\pgfqpoint{0.982014in}{2.054569in}}%
\pgfpathlineto{\pgfqpoint{0.982184in}{2.054569in}}%
\pgfpathlineto{\pgfqpoint{0.983033in}{2.063067in}}%
\pgfpathlineto{\pgfqpoint{0.983543in}{2.063067in}}%
\pgfpathlineto{\pgfqpoint{0.983543in}{2.064483in}}%
\pgfpathlineto{\pgfqpoint{0.984733in}{2.064483in}}%
\pgfpathlineto{\pgfqpoint{0.985583in}{2.068733in}}%
\pgfpathlineto{\pgfqpoint{0.986942in}{2.068733in}}%
\pgfpathlineto{\pgfqpoint{0.987282in}{2.075814in}}%
\pgfpathlineto{\pgfqpoint{0.988132in}{2.075814in}}%
\pgfpathlineto{\pgfqpoint{0.988812in}{2.080064in}}%
\pgfpathlineto{\pgfqpoint{0.990002in}{2.080064in}}%
\pgfpathlineto{\pgfqpoint{0.990682in}{2.085729in}}%
\pgfpathlineto{\pgfqpoint{0.991361in}{2.085729in}}%
\pgfpathlineto{\pgfqpoint{0.992381in}{2.091395in}}%
\pgfpathlineto{\pgfqpoint{0.992891in}{2.091395in}}%
\pgfpathlineto{\pgfqpoint{0.993571in}{2.094228in}}%
\pgfpathlineto{\pgfqpoint{0.994421in}{2.094228in}}%
\pgfpathlineto{\pgfqpoint{0.994930in}{2.099893in}}%
\pgfpathlineto{\pgfqpoint{0.995780in}{2.099893in}}%
\pgfpathlineto{\pgfqpoint{0.996800in}{2.108391in}}%
\pgfpathlineto{\pgfqpoint{0.997820in}{2.108391in}}%
\pgfpathlineto{\pgfqpoint{0.998499in}{2.111224in}}%
\pgfpathlineto{\pgfqpoint{0.999519in}{2.111224in}}%
\pgfpathlineto{\pgfqpoint{0.999519in}{2.112641in}}%
\pgfpathlineto{\pgfqpoint{1.001389in}{2.112641in}}%
\pgfpathlineto{\pgfqpoint{1.002239in}{2.121139in}}%
\pgfpathlineto{\pgfqpoint{1.003428in}{2.121139in}}%
\pgfpathlineto{\pgfqpoint{1.003768in}{2.123972in}}%
\pgfpathlineto{\pgfqpoint{1.004958in}{2.123972in}}%
\pgfpathlineto{\pgfqpoint{1.005468in}{2.129637in}}%
\pgfpathlineto{\pgfqpoint{1.006148in}{2.129637in}}%
\pgfpathlineto{\pgfqpoint{1.006997in}{2.132470in}}%
\pgfpathlineto{\pgfqpoint{1.007677in}{2.132470in}}%
\pgfpathlineto{\pgfqpoint{1.008187in}{2.136719in}}%
\pgfpathlineto{\pgfqpoint{1.014645in}{2.136719in}}%
\pgfpathlineto{\pgfqpoint{1.015665in}{2.140968in}}%
\pgfpathlineto{\pgfqpoint{1.016345in}{2.140968in}}%
\pgfpathlineto{\pgfqpoint{1.017365in}{2.143801in}}%
\pgfpathlineto{\pgfqpoint{1.018894in}{2.143801in}}%
\pgfpathlineto{\pgfqpoint{1.018894in}{2.145217in}}%
\pgfpathlineto{\pgfqpoint{1.020084in}{2.145217in}}%
\pgfpathlineto{\pgfqpoint{1.020934in}{2.149467in}}%
\pgfpathlineto{\pgfqpoint{1.021614in}{2.149467in}}%
\pgfpathlineto{\pgfqpoint{1.022633in}{2.155132in}}%
\pgfpathlineto{\pgfqpoint{1.023313in}{2.155132in}}%
\pgfpathlineto{\pgfqpoint{1.023823in}{2.157965in}}%
\pgfpathlineto{\pgfqpoint{1.024673in}{2.157965in}}%
\pgfpathlineto{\pgfqpoint{1.025692in}{2.162214in}}%
\pgfpathlineto{\pgfqpoint{1.025862in}{2.162214in}}%
\pgfpathlineto{\pgfqpoint{1.026032in}{2.165047in}}%
\pgfpathlineto{\pgfqpoint{1.028412in}{2.165047in}}%
\pgfpathlineto{\pgfqpoint{1.029432in}{2.169296in}}%
\pgfpathlineto{\pgfqpoint{1.029601in}{2.169296in}}%
\pgfpathlineto{\pgfqpoint{1.030621in}{2.174962in}}%
\pgfpathlineto{\pgfqpoint{1.030961in}{2.174962in}}%
\pgfpathlineto{\pgfqpoint{1.031301in}{2.179211in}}%
\pgfpathlineto{\pgfqpoint{1.032491in}{2.179211in}}%
\pgfpathlineto{\pgfqpoint{1.032491in}{2.180627in}}%
\pgfpathlineto{\pgfqpoint{1.034870in}{2.180627in}}%
\pgfpathlineto{\pgfqpoint{1.034870in}{2.183460in}}%
\pgfpathlineto{\pgfqpoint{1.036060in}{2.183460in}}%
\pgfpathlineto{\pgfqpoint{1.036740in}{2.190542in}}%
\pgfpathlineto{\pgfqpoint{1.037929in}{2.190542in}}%
\pgfpathlineto{\pgfqpoint{1.038269in}{2.193375in}}%
\pgfpathlineto{\pgfqpoint{1.039289in}{2.193375in}}%
\pgfpathlineto{\pgfqpoint{1.039459in}{2.199040in}}%
\pgfpathlineto{\pgfqpoint{1.041328in}{2.199040in}}%
\pgfpathlineto{\pgfqpoint{1.042178in}{2.201873in}}%
\pgfpathlineto{\pgfqpoint{1.043028in}{2.201873in}}%
\pgfpathlineto{\pgfqpoint{1.043708in}{2.207539in}}%
\pgfpathlineto{\pgfqpoint{1.044898in}{2.207539in}}%
\pgfpathlineto{\pgfqpoint{1.044898in}{2.208955in}}%
\pgfpathlineto{\pgfqpoint{1.046257in}{2.208955in}}%
\pgfpathlineto{\pgfqpoint{1.046257in}{2.211788in}}%
\pgfpathlineto{\pgfqpoint{1.047447in}{2.211788in}}%
\pgfpathlineto{\pgfqpoint{1.047617in}{2.216037in}}%
\pgfpathlineto{\pgfqpoint{1.049996in}{2.216037in}}%
\pgfpathlineto{\pgfqpoint{1.051016in}{2.221702in}}%
\pgfpathlineto{\pgfqpoint{1.051186in}{2.221702in}}%
\pgfpathlineto{\pgfqpoint{1.052206in}{2.224535in}}%
\pgfpathlineto{\pgfqpoint{1.053735in}{2.224535in}}%
\pgfpathlineto{\pgfqpoint{1.053905in}{2.228784in}}%
\pgfpathlineto{\pgfqpoint{1.055605in}{2.228784in}}%
\pgfpathlineto{\pgfqpoint{1.055605in}{2.230201in}}%
\pgfpathlineto{\pgfqpoint{1.056964in}{2.230201in}}%
\pgfpathlineto{\pgfqpoint{1.056964in}{2.231617in}}%
\pgfpathlineto{\pgfqpoint{1.058324in}{2.231617in}}%
\pgfpathlineto{\pgfqpoint{1.059174in}{2.240115in}}%
\pgfpathlineto{\pgfqpoint{1.059514in}{2.240115in}}%
\pgfpathlineto{\pgfqpoint{1.060533in}{2.247197in}}%
\pgfpathlineto{\pgfqpoint{1.061383in}{2.247197in}}%
\pgfpathlineto{\pgfqpoint{1.062233in}{2.252863in}}%
\pgfpathlineto{\pgfqpoint{1.066482in}{2.252863in}}%
\pgfpathlineto{\pgfqpoint{1.067162in}{2.258529in}}%
\pgfpathlineto{\pgfqpoint{1.067672in}{2.258529in}}%
\pgfpathlineto{\pgfqpoint{1.068351in}{2.262778in}}%
\pgfpathlineto{\pgfqpoint{1.070391in}{2.262778in}}%
\pgfpathlineto{\pgfqpoint{1.071241in}{2.265610in}}%
\pgfpathlineto{\pgfqpoint{1.071581in}{2.265610in}}%
\pgfpathlineto{\pgfqpoint{1.072260in}{2.269860in}}%
\pgfpathlineto{\pgfqpoint{1.073960in}{2.269860in}}%
\pgfpathlineto{\pgfqpoint{1.073960in}{2.271276in}}%
\pgfpathlineto{\pgfqpoint{1.075150in}{2.271276in}}%
\pgfpathlineto{\pgfqpoint{1.075150in}{2.272692in}}%
\pgfpathlineto{\pgfqpoint{1.076679in}{2.272692in}}%
\pgfpathlineto{\pgfqpoint{1.077189in}{2.279774in}}%
\pgfpathlineto{\pgfqpoint{1.078719in}{2.279774in}}%
\pgfpathlineto{\pgfqpoint{1.078719in}{2.281191in}}%
\pgfpathlineto{\pgfqpoint{1.080758in}{2.281191in}}%
\pgfpathlineto{\pgfqpoint{1.080758in}{2.282607in}}%
\pgfpathlineto{\pgfqpoint{1.083648in}{2.282607in}}%
\pgfpathlineto{\pgfqpoint{1.084157in}{2.286856in}}%
\pgfpathlineto{\pgfqpoint{1.085007in}{2.286856in}}%
\pgfpathlineto{\pgfqpoint{1.085517in}{2.289689in}}%
\pgfpathlineto{\pgfqpoint{1.086197in}{2.289689in}}%
\pgfpathlineto{\pgfqpoint{1.086707in}{2.293938in}}%
\pgfpathlineto{\pgfqpoint{1.087387in}{2.293938in}}%
\pgfpathlineto{\pgfqpoint{1.087896in}{2.298187in}}%
\pgfpathlineto{\pgfqpoint{1.088576in}{2.298187in}}%
\pgfpathlineto{\pgfqpoint{1.089256in}{2.302437in}}%
\pgfpathlineto{\pgfqpoint{1.090786in}{2.302437in}}%
\pgfpathlineto{\pgfqpoint{1.091465in}{2.305269in}}%
\pgfpathlineto{\pgfqpoint{1.092825in}{2.305269in}}%
\pgfpathlineto{\pgfqpoint{1.093335in}{2.313768in}}%
\pgfpathlineto{\pgfqpoint{1.094355in}{2.313768in}}%
\pgfpathlineto{\pgfqpoint{1.094525in}{2.316600in}}%
\pgfpathlineto{\pgfqpoint{1.095544in}{2.316600in}}%
\pgfpathlineto{\pgfqpoint{1.095544in}{2.319433in}}%
\pgfpathlineto{\pgfqpoint{1.096734in}{2.319433in}}%
\pgfpathlineto{\pgfqpoint{1.096734in}{2.323682in}}%
\pgfpathlineto{\pgfqpoint{1.098774in}{2.323682in}}%
\pgfpathlineto{\pgfqpoint{1.099453in}{2.326515in}}%
\pgfpathlineto{\pgfqpoint{1.100303in}{2.326515in}}%
\pgfpathlineto{\pgfqpoint{1.100473in}{2.329348in}}%
\pgfpathlineto{\pgfqpoint{1.101663in}{2.329348in}}%
\pgfpathlineto{\pgfqpoint{1.101663in}{2.330764in}}%
\pgfpathlineto{\pgfqpoint{1.103702in}{2.330764in}}%
\pgfpathlineto{\pgfqpoint{1.104382in}{2.333597in}}%
\pgfpathlineto{\pgfqpoint{1.105572in}{2.333597in}}%
\pgfpathlineto{\pgfqpoint{1.105572in}{2.335013in}}%
\pgfpathlineto{\pgfqpoint{1.107101in}{2.335013in}}%
\pgfpathlineto{\pgfqpoint{1.107101in}{2.336430in}}%
\pgfpathlineto{\pgfqpoint{1.108631in}{2.336430in}}%
\pgfpathlineto{\pgfqpoint{1.108631in}{2.337846in}}%
\pgfpathlineto{\pgfqpoint{1.109821in}{2.337846in}}%
\pgfpathlineto{\pgfqpoint{1.109821in}{2.340679in}}%
\pgfpathlineto{\pgfqpoint{1.111520in}{2.340679in}}%
\pgfpathlineto{\pgfqpoint{1.111520in}{2.342095in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{2.342095in}}%
\pgfpathlineto{\pgfqpoint{1.116959in}{2.346345in}}%
\pgfpathlineto{\pgfqpoint{1.117129in}{2.346345in}}%
\pgfpathlineto{\pgfqpoint{1.117979in}{2.349177in}}%
\pgfpathlineto{\pgfqpoint{1.118828in}{2.349177in}}%
\pgfpathlineto{\pgfqpoint{1.119168in}{2.354843in}}%
\pgfpathlineto{\pgfqpoint{1.120528in}{2.354843in}}%
\pgfpathlineto{\pgfqpoint{1.121378in}{2.359092in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{2.359092in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{2.360508in}}%
\pgfpathlineto{\pgfqpoint{1.124607in}{2.360508in}}%
\pgfpathlineto{\pgfqpoint{1.125457in}{2.366174in}}%
\pgfpathlineto{\pgfqpoint{1.126307in}{2.366174in}}%
\pgfpathlineto{\pgfqpoint{1.127326in}{2.369007in}}%
\pgfpathlineto{\pgfqpoint{1.131065in}{2.369007in}}%
\pgfpathlineto{\pgfqpoint{1.131065in}{2.371840in}}%
\pgfpathlineto{\pgfqpoint{1.132765in}{2.371840in}}%
\pgfpathlineto{\pgfqpoint{1.133275in}{2.376089in}}%
\pgfpathlineto{\pgfqpoint{1.134464in}{2.376089in}}%
\pgfpathlineto{\pgfqpoint{1.135484in}{2.383171in}}%
\pgfpathlineto{\pgfqpoint{1.135994in}{2.383171in}}%
\pgfpathlineto{\pgfqpoint{1.137014in}{2.386003in}}%
\pgfpathlineto{\pgfqpoint{1.138373in}{2.386003in}}%
\pgfpathlineto{\pgfqpoint{1.138543in}{2.388836in}}%
\pgfpathlineto{\pgfqpoint{1.141263in}{2.388836in}}%
\pgfpathlineto{\pgfqpoint{1.142112in}{2.391669in}}%
\pgfpathlineto{\pgfqpoint{1.143472in}{2.391669in}}%
\pgfpathlineto{\pgfqpoint{1.143472in}{2.393085in}}%
\pgfpathlineto{\pgfqpoint{1.145342in}{2.393085in}}%
\pgfpathlineto{\pgfqpoint{1.146361in}{2.397335in}}%
\pgfpathlineto{\pgfqpoint{1.148401in}{2.397335in}}%
\pgfpathlineto{\pgfqpoint{1.149251in}{2.400167in}}%
\pgfpathlineto{\pgfqpoint{1.150440in}{2.400167in}}%
\pgfpathlineto{\pgfqpoint{1.150440in}{2.401584in}}%
\pgfpathlineto{\pgfqpoint{1.152650in}{2.401584in}}%
\pgfpathlineto{\pgfqpoint{1.153160in}{2.405833in}}%
\pgfpathlineto{\pgfqpoint{1.155879in}{2.405833in}}%
\pgfpathlineto{\pgfqpoint{1.156559in}{2.410082in}}%
\pgfpathlineto{\pgfqpoint{1.157918in}{2.410082in}}%
\pgfpathlineto{\pgfqpoint{1.158938in}{2.415748in}}%
\pgfpathlineto{\pgfqpoint{1.159788in}{2.415748in}}%
\pgfpathlineto{\pgfqpoint{1.160638in}{2.419997in}}%
\pgfpathlineto{\pgfqpoint{1.161317in}{2.419997in}}%
\pgfpathlineto{\pgfqpoint{1.161317in}{2.421413in}}%
\pgfpathlineto{\pgfqpoint{1.163017in}{2.421413in}}%
\pgfpathlineto{\pgfqpoint{1.163017in}{2.422830in}}%
\pgfpathlineto{\pgfqpoint{1.164547in}{2.422830in}}%
\pgfpathlineto{\pgfqpoint{1.165226in}{2.425662in}}%
\pgfpathlineto{\pgfqpoint{1.165736in}{2.425662in}}%
\pgfpathlineto{\pgfqpoint{1.165736in}{2.427079in}}%
\pgfpathlineto{\pgfqpoint{1.168286in}{2.427079in}}%
\pgfpathlineto{\pgfqpoint{1.168286in}{2.428495in}}%
\pgfpathlineto{\pgfqpoint{1.169475in}{2.428495in}}%
\pgfpathlineto{\pgfqpoint{1.169985in}{2.432744in}}%
\pgfpathlineto{\pgfqpoint{1.172195in}{2.432744in}}%
\pgfpathlineto{\pgfqpoint{1.173044in}{2.435577in}}%
\pgfpathlineto{\pgfqpoint{1.175254in}{2.435577in}}%
\pgfpathlineto{\pgfqpoint{1.175254in}{2.436993in}}%
\pgfpathlineto{\pgfqpoint{1.176444in}{2.436993in}}%
\pgfpathlineto{\pgfqpoint{1.176444in}{2.438410in}}%
\pgfpathlineto{\pgfqpoint{1.179503in}{2.438410in}}%
\pgfpathlineto{\pgfqpoint{1.179673in}{2.441243in}}%
\pgfpathlineto{\pgfqpoint{1.181882in}{2.441243in}}%
\pgfpathlineto{\pgfqpoint{1.182052in}{2.444075in}}%
\pgfpathlineto{\pgfqpoint{1.182732in}{2.444075in}}%
\pgfpathlineto{\pgfqpoint{1.183072in}{2.444075in}}%
\pgfpathlineto{\pgfqpoint{1.183922in}{2.446908in}}%
\pgfpathlineto{\pgfqpoint{1.184262in}{2.446908in}}%
\pgfpathlineto{\pgfqpoint{1.184262in}{2.448325in}}%
\pgfpathlineto{\pgfqpoint{1.191400in}{2.448325in}}%
\pgfpathlineto{\pgfqpoint{1.191570in}{2.451157in}}%
\pgfpathlineto{\pgfqpoint{1.193949in}{2.451157in}}%
\pgfpathlineto{\pgfqpoint{1.193949in}{2.452574in}}%
\pgfpathlineto{\pgfqpoint{1.197518in}{2.452574in}}%
\pgfpathlineto{\pgfqpoint{1.197858in}{2.455406in}}%
\pgfpathlineto{\pgfqpoint{1.199558in}{2.455406in}}%
\pgfpathlineto{\pgfqpoint{1.199558in}{2.456823in}}%
\pgfpathlineto{\pgfqpoint{1.201937in}{2.456823in}}%
\pgfpathlineto{\pgfqpoint{1.201937in}{2.458239in}}%
\pgfpathlineto{\pgfqpoint{1.205676in}{2.458239in}}%
\pgfpathlineto{\pgfqpoint{1.205676in}{2.459656in}}%
\pgfpathlineto{\pgfqpoint{1.209925in}{2.459656in}}%
\pgfpathlineto{\pgfqpoint{1.209925in}{2.461072in}}%
\pgfpathlineto{\pgfqpoint{1.211115in}{2.461072in}}%
\pgfpathlineto{\pgfqpoint{1.211115in}{2.462488in}}%
\pgfpathlineto{\pgfqpoint{1.215703in}{2.462488in}}%
\pgfpathlineto{\pgfqpoint{1.216553in}{2.465321in}}%
\pgfpathlineto{\pgfqpoint{1.218593in}{2.465321in}}%
\pgfpathlineto{\pgfqpoint{1.218593in}{2.466738in}}%
\pgfpathlineto{\pgfqpoint{1.222672in}{2.466738in}}%
\pgfpathlineto{\pgfqpoint{1.223012in}{2.469570in}}%
\pgfpathlineto{\pgfqpoint{1.230999in}{2.469570in}}%
\pgfpathlineto{\pgfqpoint{1.232019in}{2.472403in}}%
\pgfpathlineto{\pgfqpoint{1.232699in}{2.472403in}}%
\pgfpathlineto{\pgfqpoint{1.232699in}{2.473820in}}%
\pgfpathlineto{\pgfqpoint{1.237628in}{2.473820in}}%
\pgfpathlineto{\pgfqpoint{1.237628in}{2.475236in}}%
\pgfpathlineto{\pgfqpoint{1.241707in}{2.475236in}}%
\pgfpathlineto{\pgfqpoint{1.241707in}{2.476652in}}%
\pgfpathlineto{\pgfqpoint{1.243576in}{2.476652in}}%
\pgfpathlineto{\pgfqpoint{1.243576in}{2.478069in}}%
\pgfpathlineto{\pgfqpoint{1.244936in}{2.478069in}}%
\pgfpathlineto{\pgfqpoint{1.244936in}{2.479485in}}%
\pgfpathlineto{\pgfqpoint{1.247315in}{2.479485in}}%
\pgfpathlineto{\pgfqpoint{1.247315in}{2.480901in}}%
\pgfpathlineto{\pgfqpoint{1.250544in}{2.480901in}}%
\pgfpathlineto{\pgfqpoint{1.251564in}{2.485151in}}%
\pgfpathlineto{\pgfqpoint{1.252074in}{2.485151in}}%
\pgfpathlineto{\pgfqpoint{1.252074in}{2.486567in}}%
\pgfpathlineto{\pgfqpoint{1.258532in}{2.486567in}}%
\pgfpathlineto{\pgfqpoint{1.258532in}{2.487983in}}%
\pgfpathlineto{\pgfqpoint{1.261082in}{2.487983in}}%
\pgfpathlineto{\pgfqpoint{1.261082in}{2.489400in}}%
\pgfpathlineto{\pgfqpoint{1.262951in}{2.489400in}}%
\pgfpathlineto{\pgfqpoint{1.262951in}{2.490816in}}%
\pgfpathlineto{\pgfqpoint{1.264651in}{2.490816in}}%
\pgfpathlineto{\pgfqpoint{1.264821in}{2.493649in}}%
\pgfpathlineto{\pgfqpoint{1.267710in}{2.493649in}}%
\pgfpathlineto{\pgfqpoint{1.268730in}{2.496482in}}%
\pgfpathlineto{\pgfqpoint{1.271959in}{2.496482in}}%
\pgfpathlineto{\pgfqpoint{1.272809in}{2.499314in}}%
\pgfpathlineto{\pgfqpoint{1.273319in}{2.499314in}}%
\pgfpathlineto{\pgfqpoint{1.273319in}{2.500731in}}%
\pgfpathlineto{\pgfqpoint{1.282326in}{2.500731in}}%
\pgfpathlineto{\pgfqpoint{1.282666in}{2.503564in}}%
\pgfpathlineto{\pgfqpoint{1.283686in}{2.503564in}}%
\pgfpathlineto{\pgfqpoint{1.283686in}{2.504980in}}%
\pgfpathlineto{\pgfqpoint{1.292184in}{2.504980in}}%
\pgfpathlineto{\pgfqpoint{1.292184in}{2.506396in}}%
\pgfpathlineto{\pgfqpoint{1.295413in}{2.506396in}}%
\pgfpathlineto{\pgfqpoint{1.295413in}{2.507813in}}%
\pgfpathlineto{\pgfqpoint{1.317337in}{2.507813in}}%
\pgfpathlineto{\pgfqpoint{1.317337in}{2.509229in}}%
\pgfpathlineto{\pgfqpoint{1.321756in}{2.509229in}}%
\pgfpathlineto{\pgfqpoint{1.321756in}{2.510646in}}%
\pgfpathlineto{\pgfqpoint{1.323796in}{2.510646in}}%
\pgfpathlineto{\pgfqpoint{1.323796in}{2.512062in}}%
\pgfpathlineto{\pgfqpoint{1.325835in}{2.512062in}}%
\pgfpathlineto{\pgfqpoint{1.326685in}{2.514895in}}%
\pgfpathlineto{\pgfqpoint{1.327365in}{2.514895in}}%
\pgfpathlineto{\pgfqpoint{1.327365in}{2.516311in}}%
\pgfpathlineto{\pgfqpoint{1.341301in}{2.516311in}}%
\pgfpathlineto{\pgfqpoint{1.341301in}{2.517728in}}%
\pgfpathlineto{\pgfqpoint{1.342831in}{2.517728in}}%
\pgfpathlineto{\pgfqpoint{1.342831in}{2.519144in}}%
\pgfpathlineto{\pgfqpoint{1.344360in}{2.519144in}}%
\pgfpathlineto{\pgfqpoint{1.344360in}{2.520560in}}%
\pgfpathlineto{\pgfqpoint{1.346230in}{2.520560in}}%
\pgfpathlineto{\pgfqpoint{1.346230in}{2.521977in}}%
\pgfpathlineto{\pgfqpoint{1.362885in}{2.521977in}}%
\pgfpathlineto{\pgfqpoint{1.362885in}{2.523393in}}%
\pgfpathlineto{\pgfqpoint{1.366115in}{2.523393in}}%
\pgfpathlineto{\pgfqpoint{1.366115in}{2.524809in}}%
\pgfpathlineto{\pgfqpoint{1.371383in}{2.524809in}}%
\pgfpathlineto{\pgfqpoint{1.371383in}{2.526226in}}%
\pgfpathlineto{\pgfqpoint{1.373253in}{2.526226in}}%
\pgfpathlineto{\pgfqpoint{1.373253in}{2.527642in}}%
\pgfpathlineto{\pgfqpoint{1.392628in}{2.527642in}}%
\pgfpathlineto{\pgfqpoint{1.392628in}{2.529059in}}%
\pgfpathlineto{\pgfqpoint{1.397387in}{2.529059in}}%
\pgfpathlineto{\pgfqpoint{1.397387in}{2.530475in}}%
\pgfpathlineto{\pgfqpoint{1.399766in}{2.530475in}}%
\pgfpathlineto{\pgfqpoint{1.399766in}{2.531891in}}%
\pgfpathlineto{\pgfqpoint{1.403165in}{2.531891in}}%
\pgfpathlineto{\pgfqpoint{1.403165in}{2.533308in}}%
\pgfpathlineto{\pgfqpoint{1.419141in}{2.533308in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{2.536141in}}%
\pgfpathlineto{\pgfqpoint{1.427469in}{2.536141in}}%
\pgfpathlineto{\pgfqpoint{1.427469in}{2.537557in}}%
\pgfpathlineto{\pgfqpoint{1.431718in}{2.537557in}}%
\pgfpathlineto{\pgfqpoint{1.431718in}{2.538973in}}%
\pgfpathlineto{\pgfqpoint{1.436307in}{2.538973in}}%
\pgfpathlineto{\pgfqpoint{1.436307in}{2.540390in}}%
\pgfpathlineto{\pgfqpoint{1.445314in}{2.540390in}}%
\pgfpathlineto{\pgfqpoint{1.445314in}{2.541806in}}%
\pgfpathlineto{\pgfqpoint{1.451093in}{2.541806in}}%
\pgfpathlineto{\pgfqpoint{1.451093in}{2.544639in}}%
\pgfpathlineto{\pgfqpoint{1.454832in}{2.544639in}}%
\pgfpathlineto{\pgfqpoint{1.454832in}{2.546055in}}%
\pgfpathlineto{\pgfqpoint{1.457381in}{2.546055in}}%
\pgfpathlineto{\pgfqpoint{1.457381in}{2.547472in}}%
\pgfpathlineto{\pgfqpoint{1.459251in}{2.547472in}}%
\pgfpathlineto{\pgfqpoint{1.459251in}{2.548888in}}%
\pgfpathlineto{\pgfqpoint{1.465879in}{2.548888in}}%
\pgfpathlineto{\pgfqpoint{1.465879in}{2.550304in}}%
\pgfpathlineto{\pgfqpoint{1.490183in}{2.550304in}}%
\pgfpathlineto{\pgfqpoint{1.490183in}{2.551721in}}%
\pgfpathlineto{\pgfqpoint{1.502419in}{2.551721in}}%
\pgfpathlineto{\pgfqpoint{1.502419in}{2.553137in}}%
\pgfpathlineto{\pgfqpoint{1.527063in}{2.553137in}}%
\pgfpathlineto{\pgfqpoint{1.527063in}{2.554554in}}%
\pgfpathlineto{\pgfqpoint{1.529103in}{2.554554in}}%
\pgfpathlineto{\pgfqpoint{1.529103in}{2.555970in}}%
\pgfpathlineto{\pgfqpoint{1.532162in}{2.555970in}}%
\pgfpathlineto{\pgfqpoint{1.532162in}{2.557386in}}%
\pgfpathlineto{\pgfqpoint{1.542019in}{2.557386in}}%
\pgfpathlineto{\pgfqpoint{1.542019in}{2.558803in}}%
\pgfpathlineto{\pgfqpoint{1.545248in}{2.558803in}}%
\pgfpathlineto{\pgfqpoint{1.545248in}{2.560219in}}%
\pgfpathlineto{\pgfqpoint{1.551877in}{2.560219in}}%
\pgfpathlineto{\pgfqpoint{1.552896in}{2.563052in}}%
\pgfpathlineto{\pgfqpoint{1.553066in}{2.563052in}}%
\pgfpathlineto{\pgfqpoint{1.553066in}{2.564468in}}%
\pgfpathlineto{\pgfqpoint{1.567003in}{2.564468in}}%
\pgfpathlineto{\pgfqpoint{1.567003in}{2.565885in}}%
\pgfpathlineto{\pgfqpoint{1.578220in}{2.565885in}}%
\pgfpathlineto{\pgfqpoint{1.578220in}{2.567301in}}%
\pgfpathlineto{\pgfqpoint{1.580769in}{2.567301in}}%
\pgfpathlineto{\pgfqpoint{1.581109in}{2.570134in}}%
\pgfpathlineto{\pgfqpoint{1.586208in}{2.570134in}}%
\pgfpathlineto{\pgfqpoint{1.586208in}{2.571550in}}%
\pgfpathlineto{\pgfqpoint{1.598275in}{2.571550in}}%
\pgfpathlineto{\pgfqpoint{1.598275in}{2.572967in}}%
\pgfpathlineto{\pgfqpoint{1.605243in}{2.572967in}}%
\pgfpathlineto{\pgfqpoint{1.605243in}{2.574383in}}%
\pgfpathlineto{\pgfqpoint{1.620709in}{2.574383in}}%
\pgfpathlineto{\pgfqpoint{1.620709in}{2.575799in}}%
\pgfpathlineto{\pgfqpoint{1.646032in}{2.575799in}}%
\pgfpathlineto{\pgfqpoint{1.646032in}{2.577216in}}%
\pgfpathlineto{\pgfqpoint{1.648412in}{2.577216in}}%
\pgfpathlineto{\pgfqpoint{1.648412in}{2.578632in}}%
\pgfpathlineto{\pgfqpoint{1.658099in}{2.578632in}}%
\pgfpathlineto{\pgfqpoint{1.658099in}{2.580049in}}%
\pgfpathlineto{\pgfqpoint{1.686312in}{2.580049in}}%
\pgfpathlineto{\pgfqpoint{1.686312in}{2.581465in}}%
\pgfpathlineto{\pgfqpoint{1.695660in}{2.581465in}}%
\pgfpathlineto{\pgfqpoint{1.695660in}{2.582881in}}%
\pgfpathlineto{\pgfqpoint{1.728291in}{2.582881in}}%
\pgfpathlineto{\pgfqpoint{1.728291in}{2.584298in}}%
\pgfpathlineto{\pgfqpoint{1.738489in}{2.584298in}}%
\pgfpathlineto{\pgfqpoint{1.738489in}{2.587131in}}%
\pgfpathlineto{\pgfqpoint{1.743077in}{2.587131in}}%
\pgfpathlineto{\pgfqpoint{1.743077in}{2.588547in}}%
\pgfpathlineto{\pgfqpoint{1.769760in}{2.588547in}}%
\pgfpathlineto{\pgfqpoint{1.769760in}{2.589963in}}%
\pgfpathlineto{\pgfqpoint{1.771800in}{2.589963in}}%
\pgfpathlineto{\pgfqpoint{1.771800in}{2.591380in}}%
\pgfpathlineto{\pgfqpoint{1.794064in}{2.591380in}}%
\pgfpathlineto{\pgfqpoint{1.794064in}{2.592796in}}%
\pgfpathlineto{\pgfqpoint{1.796614in}{2.592796in}}%
\pgfpathlineto{\pgfqpoint{1.796614in}{2.594212in}}%
\pgfpathlineto{\pgfqpoint{1.798993in}{2.594212in}}%
\pgfpathlineto{\pgfqpoint{1.798993in}{2.595629in}}%
\pgfpathlineto{\pgfqpoint{1.801542in}{2.595629in}}%
\pgfpathlineto{\pgfqpoint{1.801542in}{2.597045in}}%
\pgfpathlineto{\pgfqpoint{1.809020in}{2.597045in}}%
\pgfpathlineto{\pgfqpoint{1.809530in}{2.599878in}}%
\pgfpathlineto{\pgfqpoint{1.833834in}{2.599878in}}%
\pgfpathlineto{\pgfqpoint{1.834344in}{2.602711in}}%
\pgfpathlineto{\pgfqpoint{1.839103in}{2.602711in}}%
\pgfpathlineto{\pgfqpoint{1.839103in}{2.604127in}}%
\pgfpathlineto{\pgfqpoint{1.858308in}{2.604127in}}%
\pgfpathlineto{\pgfqpoint{1.858308in}{2.605544in}}%
\pgfpathlineto{\pgfqpoint{1.873604in}{2.605544in}}%
\pgfpathlineto{\pgfqpoint{1.873604in}{2.606960in}}%
\pgfpathlineto{\pgfqpoint{1.879722in}{2.606960in}}%
\pgfpathlineto{\pgfqpoint{1.879722in}{2.608376in}}%
\pgfpathlineto{\pgfqpoint{1.881082in}{2.608376in}}%
\pgfpathlineto{\pgfqpoint{1.881082in}{2.609793in}}%
\pgfpathlineto{\pgfqpoint{1.895358in}{2.609793in}}%
\pgfpathlineto{\pgfqpoint{1.895358in}{2.611209in}}%
\pgfpathlineto{\pgfqpoint{1.902496in}{2.611209in}}%
\pgfpathlineto{\pgfqpoint{1.902496in}{2.612626in}}%
\pgfpathlineto{\pgfqpoint{1.911504in}{2.612626in}}%
\pgfpathlineto{\pgfqpoint{1.911504in}{2.614042in}}%
\pgfpathlineto{\pgfqpoint{1.924590in}{2.614042in}}%
\pgfpathlineto{\pgfqpoint{1.925100in}{2.616875in}}%
\pgfpathlineto{\pgfqpoint{1.929689in}{2.616875in}}%
\pgfpathlineto{\pgfqpoint{1.929689in}{2.618291in}}%
\pgfpathlineto{\pgfqpoint{1.932239in}{2.618291in}}%
\pgfpathlineto{\pgfqpoint{1.932239in}{2.619707in}}%
\pgfpathlineto{\pgfqpoint{1.958582in}{2.619707in}}%
\pgfpathlineto{\pgfqpoint{1.958582in}{2.621124in}}%
\pgfpathlineto{\pgfqpoint{1.965040in}{2.621124in}}%
\pgfpathlineto{\pgfqpoint{1.965040in}{2.622540in}}%
\pgfpathlineto{\pgfqpoint{1.989004in}{2.622540in}}%
\pgfpathlineto{\pgfqpoint{1.989004in}{2.623957in}}%
\pgfpathlineto{\pgfqpoint{1.998012in}{2.623957in}}%
\pgfpathlineto{\pgfqpoint{1.998012in}{2.625373in}}%
\pgfpathlineto{\pgfqpoint{1.999881in}{2.625373in}}%
\pgfpathlineto{\pgfqpoint{1.999881in}{2.626789in}}%
\pgfpathlineto{\pgfqpoint{2.018916in}{2.626789in}}%
\pgfpathlineto{\pgfqpoint{2.018916in}{2.628206in}}%
\pgfpathlineto{\pgfqpoint{2.030133in}{2.628206in}}%
\pgfpathlineto{\pgfqpoint{2.030133in}{2.629622in}}%
\pgfpathlineto{\pgfqpoint{2.039311in}{2.629622in}}%
\pgfpathlineto{\pgfqpoint{2.039311in}{2.631039in}}%
\pgfpathlineto{\pgfqpoint{2.049678in}{2.631039in}}%
\pgfpathlineto{\pgfqpoint{2.049678in}{2.632455in}}%
\pgfpathlineto{\pgfqpoint{2.070413in}{2.632455in}}%
\pgfpathlineto{\pgfqpoint{2.070413in}{2.633871in}}%
\pgfpathlineto{\pgfqpoint{2.103214in}{2.633871in}}%
\pgfpathlineto{\pgfqpoint{2.103214in}{2.635288in}}%
\pgfpathlineto{\pgfqpoint{2.148593in}{2.635288in}}%
\pgfpathlineto{\pgfqpoint{2.148593in}{2.636704in}}%
\pgfpathlineto{\pgfqpoint{2.158620in}{2.636704in}}%
\pgfpathlineto{\pgfqpoint{2.158620in}{2.638121in}}%
\pgfpathlineto{\pgfqpoint{2.168648in}{2.638121in}}%
\pgfpathlineto{\pgfqpoint{2.168648in}{2.639537in}}%
\pgfpathlineto{\pgfqpoint{2.179185in}{2.639537in}}%
\pgfpathlineto{\pgfqpoint{2.179185in}{2.640953in}}%
\pgfpathlineto{\pgfqpoint{2.183944in}{2.640953in}}%
\pgfpathlineto{\pgfqpoint{2.183944in}{2.642370in}}%
\pgfpathlineto{\pgfqpoint{2.215215in}{2.642370in}}%
\pgfpathlineto{\pgfqpoint{2.215215in}{2.643786in}}%
\pgfpathlineto{\pgfqpoint{2.262463in}{2.643786in}}%
\pgfpathlineto{\pgfqpoint{2.262463in}{2.645202in}}%
\pgfpathlineto{\pgfqpoint{2.305292in}{2.645202in}}%
\pgfpathlineto{\pgfqpoint{2.305292in}{2.646619in}}%
\pgfpathlineto{\pgfqpoint{2.393160in}{2.646619in}}%
\pgfpathlineto{\pgfqpoint{2.393160in}{2.648035in}}%
\pgfpathlineto{\pgfqpoint{2.400808in}{2.648035in}}%
\pgfpathlineto{\pgfqpoint{2.400808in}{2.649452in}}%
\pgfpathlineto{\pgfqpoint{2.414574in}{2.649452in}}%
\pgfpathlineto{\pgfqpoint{2.414574in}{2.650868in}}%
\pgfpathlineto{\pgfqpoint{2.427831in}{2.650868in}}%
\pgfpathlineto{\pgfqpoint{2.427831in}{2.652284in}}%
\pgfpathlineto{\pgfqpoint{2.588779in}{2.652284in}}%
\pgfpathlineto{\pgfqpoint{2.588779in}{2.653701in}}%
\pgfpathlineto{\pgfqpoint{2.823149in}{2.653701in}}%
\pgfpathlineto{\pgfqpoint{2.823149in}{2.653701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498149in}{0.444136in}}{\pgfqpoint{2.325000in}{2.209565in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498149in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.498998in}{0.465381in}}%
\pgfpathlineto{\pgfqpoint{0.499508in}{0.465381in}}%
\pgfpathlineto{\pgfqpoint{0.500528in}{0.489460in}}%
\pgfpathlineto{\pgfqpoint{0.500868in}{0.489460in}}%
\pgfpathlineto{\pgfqpoint{0.501378in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{0.502228in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{0.503247in}{0.513539in}}%
\pgfpathlineto{\pgfqpoint{0.503757in}{0.513539in}}%
\pgfpathlineto{\pgfqpoint{0.504437in}{0.516371in}}%
\pgfpathlineto{\pgfqpoint{0.505797in}{0.516371in}}%
\pgfpathlineto{\pgfqpoint{0.506307in}{0.526286in}}%
\pgfpathlineto{\pgfqpoint{0.506986in}{0.526286in}}%
\pgfpathlineto{\pgfqpoint{0.507496in}{0.541866in}}%
\pgfpathlineto{\pgfqpoint{0.508176in}{0.541866in}}%
\pgfpathlineto{\pgfqpoint{0.508346in}{0.546115in}}%
\pgfpathlineto{\pgfqpoint{0.509366in}{0.546115in}}%
\pgfpathlineto{\pgfqpoint{0.510385in}{0.568778in}}%
\pgfpathlineto{\pgfqpoint{0.510725in}{0.568778in}}%
\pgfpathlineto{\pgfqpoint{0.510725in}{0.570194in}}%
\pgfpathlineto{\pgfqpoint{0.511915in}{0.570194in}}%
\pgfpathlineto{\pgfqpoint{0.512935in}{0.582942in}}%
\pgfpathlineto{\pgfqpoint{0.513105in}{0.582942in}}%
\pgfpathlineto{\pgfqpoint{0.514124in}{0.591440in}}%
\pgfpathlineto{\pgfqpoint{0.514464in}{0.591440in}}%
\pgfpathlineto{\pgfqpoint{0.515314in}{0.599938in}}%
\pgfpathlineto{\pgfqpoint{0.515654in}{0.599938in}}%
\pgfpathlineto{\pgfqpoint{0.515654in}{0.601355in}}%
\pgfpathlineto{\pgfqpoint{0.517014in}{0.601355in}}%
\pgfpathlineto{\pgfqpoint{0.518033in}{0.612686in}}%
\pgfpathlineto{\pgfqpoint{0.518203in}{0.612686in}}%
\pgfpathlineto{\pgfqpoint{0.519053in}{0.618351in}}%
\pgfpathlineto{\pgfqpoint{0.519733in}{0.618351in}}%
\pgfpathlineto{\pgfqpoint{0.520583in}{0.625433in}}%
\pgfpathlineto{\pgfqpoint{0.521093in}{0.625433in}}%
\pgfpathlineto{\pgfqpoint{0.522112in}{0.629682in}}%
\pgfpathlineto{\pgfqpoint{0.522282in}{0.629682in}}%
\pgfpathlineto{\pgfqpoint{0.523132in}{0.632515in}}%
\pgfpathlineto{\pgfqpoint{0.523472in}{0.632515in}}%
\pgfpathlineto{\pgfqpoint{0.524492in}{0.642430in}}%
\pgfpathlineto{\pgfqpoint{0.524832in}{0.642430in}}%
\pgfpathlineto{\pgfqpoint{0.525851in}{0.658010in}}%
\pgfpathlineto{\pgfqpoint{0.526871in}{0.658010in}}%
\pgfpathlineto{\pgfqpoint{0.527721in}{0.663676in}}%
\pgfpathlineto{\pgfqpoint{0.528401in}{0.663676in}}%
\pgfpathlineto{\pgfqpoint{0.529421in}{0.675007in}}%
\pgfpathlineto{\pgfqpoint{0.529930in}{0.675007in}}%
\pgfpathlineto{\pgfqpoint{0.530780in}{0.684922in}}%
\pgfpathlineto{\pgfqpoint{0.531630in}{0.684922in}}%
\pgfpathlineto{\pgfqpoint{0.532310in}{0.690587in}}%
\pgfpathlineto{\pgfqpoint{0.534179in}{0.690587in}}%
\pgfpathlineto{\pgfqpoint{0.535199in}{0.696253in}}%
\pgfpathlineto{\pgfqpoint{0.535539in}{0.696253in}}%
\pgfpathlineto{\pgfqpoint{0.535879in}{0.701918in}}%
\pgfpathlineto{\pgfqpoint{0.537069in}{0.701918in}}%
\pgfpathlineto{\pgfqpoint{0.538088in}{0.711833in}}%
\pgfpathlineto{\pgfqpoint{0.538428in}{0.711833in}}%
\pgfpathlineto{\pgfqpoint{0.539108in}{0.717498in}}%
\pgfpathlineto{\pgfqpoint{0.540638in}{0.717498in}}%
\pgfpathlineto{\pgfqpoint{0.541657in}{0.723164in}}%
\pgfpathlineto{\pgfqpoint{0.542507in}{0.723164in}}%
\pgfpathlineto{\pgfqpoint{0.543527in}{0.731662in}}%
\pgfpathlineto{\pgfqpoint{0.543697in}{0.731662in}}%
\pgfpathlineto{\pgfqpoint{0.544547in}{0.735911in}}%
\pgfpathlineto{\pgfqpoint{0.544887in}{0.735911in}}%
\pgfpathlineto{\pgfqpoint{0.545736in}{0.738744in}}%
\pgfpathlineto{\pgfqpoint{0.546416in}{0.738744in}}%
\pgfpathlineto{\pgfqpoint{0.546756in}{0.741577in}}%
\pgfpathlineto{\pgfqpoint{0.548116in}{0.741577in}}%
\pgfpathlineto{\pgfqpoint{0.549135in}{0.745826in}}%
\pgfpathlineto{\pgfqpoint{0.550155in}{0.745826in}}%
\pgfpathlineto{\pgfqpoint{0.551175in}{0.751492in}}%
\pgfpathlineto{\pgfqpoint{0.552195in}{0.751492in}}%
\pgfpathlineto{\pgfqpoint{0.553044in}{0.758574in}}%
\pgfpathlineto{\pgfqpoint{0.553554in}{0.758574in}}%
\pgfpathlineto{\pgfqpoint{0.553894in}{0.764239in}}%
\pgfpathlineto{\pgfqpoint{0.554744in}{0.764239in}}%
\pgfpathlineto{\pgfqpoint{0.555424in}{0.774154in}}%
\pgfpathlineto{\pgfqpoint{0.556953in}{0.774154in}}%
\pgfpathlineto{\pgfqpoint{0.556953in}{0.776987in}}%
\pgfpathlineto{\pgfqpoint{0.558823in}{0.776987in}}%
\pgfpathlineto{\pgfqpoint{0.559843in}{0.781236in}}%
\pgfpathlineto{\pgfqpoint{0.560353in}{0.781236in}}%
\pgfpathlineto{\pgfqpoint{0.561372in}{0.786901in}}%
\pgfpathlineto{\pgfqpoint{0.561712in}{0.786901in}}%
\pgfpathlineto{\pgfqpoint{0.562052in}{0.791151in}}%
\pgfpathlineto{\pgfqpoint{0.563242in}{0.791151in}}%
\pgfpathlineto{\pgfqpoint{0.563412in}{0.795400in}}%
\pgfpathlineto{\pgfqpoint{0.566811in}{0.795400in}}%
\pgfpathlineto{\pgfqpoint{0.567321in}{0.799649in}}%
\pgfpathlineto{\pgfqpoint{0.569020in}{0.799649in}}%
\pgfpathlineto{\pgfqpoint{0.570040in}{0.805314in}}%
\pgfpathlineto{\pgfqpoint{0.570210in}{0.805314in}}%
\pgfpathlineto{\pgfqpoint{0.570890in}{0.810980in}}%
\pgfpathlineto{\pgfqpoint{0.571400in}{0.810980in}}%
\pgfpathlineto{\pgfqpoint{0.572419in}{0.815229in}}%
\pgfpathlineto{\pgfqpoint{0.572929in}{0.815229in}}%
\pgfpathlineto{\pgfqpoint{0.573949in}{0.818062in}}%
\pgfpathlineto{\pgfqpoint{0.574629in}{0.818062in}}%
\pgfpathlineto{\pgfqpoint{0.575139in}{0.822311in}}%
\pgfpathlineto{\pgfqpoint{0.575819in}{0.822311in}}%
\pgfpathlineto{\pgfqpoint{0.576668in}{0.827977in}}%
\pgfpathlineto{\pgfqpoint{0.577858in}{0.827977in}}%
\pgfpathlineto{\pgfqpoint{0.578708in}{0.840724in}}%
\pgfpathlineto{\pgfqpoint{0.579388in}{0.840724in}}%
\pgfpathlineto{\pgfqpoint{0.580407in}{0.846390in}}%
\pgfpathlineto{\pgfqpoint{0.580917in}{0.846390in}}%
\pgfpathlineto{\pgfqpoint{0.581937in}{0.854888in}}%
\pgfpathlineto{\pgfqpoint{0.582957in}{0.854888in}}%
\pgfpathlineto{\pgfqpoint{0.583976in}{0.863386in}}%
\pgfpathlineto{\pgfqpoint{0.584826in}{0.863386in}}%
\pgfpathlineto{\pgfqpoint{0.585506in}{0.870468in}}%
\pgfpathlineto{\pgfqpoint{0.586016in}{0.870468in}}%
\pgfpathlineto{\pgfqpoint{0.586356in}{0.873301in}}%
\pgfpathlineto{\pgfqpoint{0.587376in}{0.873301in}}%
\pgfpathlineto{\pgfqpoint{0.587885in}{0.877550in}}%
\pgfpathlineto{\pgfqpoint{0.589245in}{0.877550in}}%
\pgfpathlineto{\pgfqpoint{0.590265in}{0.881799in}}%
\pgfpathlineto{\pgfqpoint{0.590605in}{0.881799in}}%
\pgfpathlineto{\pgfqpoint{0.591624in}{0.886049in}}%
\pgfpathlineto{\pgfqpoint{0.591794in}{0.886049in}}%
\pgfpathlineto{\pgfqpoint{0.592304in}{0.888881in}}%
\pgfpathlineto{\pgfqpoint{0.593324in}{0.888881in}}%
\pgfpathlineto{\pgfqpoint{0.594004in}{0.891714in}}%
\pgfpathlineto{\pgfqpoint{0.595194in}{0.891714in}}%
\pgfpathlineto{\pgfqpoint{0.596213in}{0.898796in}}%
\pgfpathlineto{\pgfqpoint{0.596723in}{0.898796in}}%
\pgfpathlineto{\pgfqpoint{0.597573in}{0.901629in}}%
\pgfpathlineto{\pgfqpoint{0.598593in}{0.901629in}}%
\pgfpathlineto{\pgfqpoint{0.598763in}{0.907294in}}%
\pgfpathlineto{\pgfqpoint{0.600122in}{0.907294in}}%
\pgfpathlineto{\pgfqpoint{0.600972in}{0.911544in}}%
\pgfpathlineto{\pgfqpoint{0.601312in}{0.911544in}}%
\pgfpathlineto{\pgfqpoint{0.602332in}{0.915793in}}%
\pgfpathlineto{\pgfqpoint{0.603012in}{0.915793in}}%
\pgfpathlineto{\pgfqpoint{0.603691in}{0.918626in}}%
\pgfpathlineto{\pgfqpoint{0.604881in}{0.918626in}}%
\pgfpathlineto{\pgfqpoint{0.605561in}{0.928540in}}%
\pgfpathlineto{\pgfqpoint{0.606581in}{0.928540in}}%
\pgfpathlineto{\pgfqpoint{0.607430in}{0.932789in}}%
\pgfpathlineto{\pgfqpoint{0.607940in}{0.932789in}}%
\pgfpathlineto{\pgfqpoint{0.608960in}{0.941288in}}%
\pgfpathlineto{\pgfqpoint{0.609130in}{0.941288in}}%
\pgfpathlineto{\pgfqpoint{0.609130in}{0.944121in}}%
\pgfpathlineto{\pgfqpoint{0.610490in}{0.944121in}}%
\pgfpathlineto{\pgfqpoint{0.611509in}{0.952619in}}%
\pgfpathlineto{\pgfqpoint{0.611679in}{0.952619in}}%
\pgfpathlineto{\pgfqpoint{0.612359in}{0.958284in}}%
\pgfpathlineto{\pgfqpoint{0.614059in}{0.958284in}}%
\pgfpathlineto{\pgfqpoint{0.614739in}{0.966783in}}%
\pgfpathlineto{\pgfqpoint{0.616268in}{0.966783in}}%
\pgfpathlineto{\pgfqpoint{0.617288in}{0.971032in}}%
\pgfpathlineto{\pgfqpoint{0.617458in}{0.971032in}}%
\pgfpathlineto{\pgfqpoint{0.618308in}{0.975281in}}%
\pgfpathlineto{\pgfqpoint{0.619327in}{0.975281in}}%
\pgfpathlineto{\pgfqpoint{0.620347in}{0.982363in}}%
\pgfpathlineto{\pgfqpoint{0.621027in}{0.982363in}}%
\pgfpathlineto{\pgfqpoint{0.621027in}{0.983779in}}%
\pgfpathlineto{\pgfqpoint{0.623236in}{0.983779in}}%
\pgfpathlineto{\pgfqpoint{0.623916in}{0.996527in}}%
\pgfpathlineto{\pgfqpoint{0.625276in}{0.996527in}}%
\pgfpathlineto{\pgfqpoint{0.625446in}{1.002192in}}%
\pgfpathlineto{\pgfqpoint{0.626635in}{1.002192in}}%
\pgfpathlineto{\pgfqpoint{0.627655in}{1.005025in}}%
\pgfpathlineto{\pgfqpoint{0.628165in}{1.005025in}}%
\pgfpathlineto{\pgfqpoint{0.628335in}{1.009274in}}%
\pgfpathlineto{\pgfqpoint{0.631394in}{1.009274in}}%
\pgfpathlineto{\pgfqpoint{0.632414in}{1.016356in}}%
\pgfpathlineto{\pgfqpoint{0.632584in}{1.016356in}}%
\pgfpathlineto{\pgfqpoint{0.633094in}{1.024855in}}%
\pgfpathlineto{\pgfqpoint{0.633774in}{1.024855in}}%
\pgfpathlineto{\pgfqpoint{0.634453in}{1.034769in}}%
\pgfpathlineto{\pgfqpoint{0.635473in}{1.034769in}}%
\pgfpathlineto{\pgfqpoint{0.636493in}{1.039018in}}%
\pgfpathlineto{\pgfqpoint{0.637003in}{1.039018in}}%
\pgfpathlineto{\pgfqpoint{0.638023in}{1.046100in}}%
\pgfpathlineto{\pgfqpoint{0.638872in}{1.046100in}}%
\pgfpathlineto{\pgfqpoint{0.639212in}{1.050350in}}%
\pgfpathlineto{\pgfqpoint{0.640062in}{1.050350in}}%
\pgfpathlineto{\pgfqpoint{0.640402in}{1.056015in}}%
\pgfpathlineto{\pgfqpoint{0.641252in}{1.056015in}}%
\pgfpathlineto{\pgfqpoint{0.642101in}{1.063097in}}%
\pgfpathlineto{\pgfqpoint{0.642441in}{1.063097in}}%
\pgfpathlineto{\pgfqpoint{0.643291in}{1.071595in}}%
\pgfpathlineto{\pgfqpoint{0.644481in}{1.071595in}}%
\pgfpathlineto{\pgfqpoint{0.645161in}{1.075845in}}%
\pgfpathlineto{\pgfqpoint{0.646690in}{1.075845in}}%
\pgfpathlineto{\pgfqpoint{0.647540in}{1.082927in}}%
\pgfpathlineto{\pgfqpoint{0.647880in}{1.082927in}}%
\pgfpathlineto{\pgfqpoint{0.648900in}{1.092841in}}%
\pgfpathlineto{\pgfqpoint{0.651279in}{1.092841in}}%
\pgfpathlineto{\pgfqpoint{0.652129in}{1.105589in}}%
\pgfpathlineto{\pgfqpoint{0.652809in}{1.105589in}}%
\pgfpathlineto{\pgfqpoint{0.653828in}{1.111254in}}%
\pgfpathlineto{\pgfqpoint{0.654678in}{1.111254in}}%
\pgfpathlineto{\pgfqpoint{0.655188in}{1.116920in}}%
\pgfpathlineto{\pgfqpoint{0.656378in}{1.116920in}}%
\pgfpathlineto{\pgfqpoint{0.657228in}{1.121169in}}%
\pgfpathlineto{\pgfqpoint{0.658247in}{1.121169in}}%
\pgfpathlineto{\pgfqpoint{0.658247in}{1.122585in}}%
\pgfpathlineto{\pgfqpoint{0.659437in}{1.122585in}}%
\pgfpathlineto{\pgfqpoint{0.660117in}{1.128251in}}%
\pgfpathlineto{\pgfqpoint{0.661307in}{1.128251in}}%
\pgfpathlineto{\pgfqpoint{0.662326in}{1.132500in}}%
\pgfpathlineto{\pgfqpoint{0.662836in}{1.132500in}}%
\pgfpathlineto{\pgfqpoint{0.663176in}{1.136749in}}%
\pgfpathlineto{\pgfqpoint{0.664026in}{1.136749in}}%
\pgfpathlineto{\pgfqpoint{0.665046in}{1.142415in}}%
\pgfpathlineto{\pgfqpoint{0.665385in}{1.142415in}}%
\pgfpathlineto{\pgfqpoint{0.666235in}{1.156579in}}%
\pgfpathlineto{\pgfqpoint{0.666575in}{1.156579in}}%
\pgfpathlineto{\pgfqpoint{0.667425in}{1.165077in}}%
\pgfpathlineto{\pgfqpoint{0.667935in}{1.165077in}}%
\pgfpathlineto{\pgfqpoint{0.668955in}{1.172159in}}%
\pgfpathlineto{\pgfqpoint{0.669464in}{1.172159in}}%
\pgfpathlineto{\pgfqpoint{0.670484in}{1.176408in}}%
\pgfpathlineto{\pgfqpoint{0.670654in}{1.176408in}}%
\pgfpathlineto{\pgfqpoint{0.670654in}{1.177825in}}%
\pgfpathlineto{\pgfqpoint{0.672014in}{1.177825in}}%
\pgfpathlineto{\pgfqpoint{0.672694in}{1.189156in}}%
\pgfpathlineto{\pgfqpoint{0.673713in}{1.189156in}}%
\pgfpathlineto{\pgfqpoint{0.674393in}{1.191988in}}%
\pgfpathlineto{\pgfqpoint{0.674903in}{1.191988in}}%
\pgfpathlineto{\pgfqpoint{0.674903in}{1.193405in}}%
\pgfpathlineto{\pgfqpoint{0.676093in}{1.193405in}}%
\pgfpathlineto{\pgfqpoint{0.677112in}{1.197654in}}%
\pgfpathlineto{\pgfqpoint{0.677282in}{1.197654in}}%
\pgfpathlineto{\pgfqpoint{0.677792in}{1.203320in}}%
\pgfpathlineto{\pgfqpoint{0.678472in}{1.203320in}}%
\pgfpathlineto{\pgfqpoint{0.679322in}{1.211818in}}%
\pgfpathlineto{\pgfqpoint{0.680172in}{1.211818in}}%
\pgfpathlineto{\pgfqpoint{0.681191in}{1.218900in}}%
\pgfpathlineto{\pgfqpoint{0.681701in}{1.218900in}}%
\pgfpathlineto{\pgfqpoint{0.682721in}{1.223149in}}%
\pgfpathlineto{\pgfqpoint{0.683741in}{1.223149in}}%
\pgfpathlineto{\pgfqpoint{0.684760in}{1.228814in}}%
\pgfpathlineto{\pgfqpoint{0.685100in}{1.228814in}}%
\pgfpathlineto{\pgfqpoint{0.685100in}{1.230231in}}%
\pgfpathlineto{\pgfqpoint{0.686970in}{1.230231in}}%
\pgfpathlineto{\pgfqpoint{0.687820in}{1.235896in}}%
\pgfpathlineto{\pgfqpoint{0.688330in}{1.235896in}}%
\pgfpathlineto{\pgfqpoint{0.689349in}{1.241562in}}%
\pgfpathlineto{\pgfqpoint{0.690539in}{1.241562in}}%
\pgfpathlineto{\pgfqpoint{0.691049in}{1.244395in}}%
\pgfpathlineto{\pgfqpoint{0.692069in}{1.244395in}}%
\pgfpathlineto{\pgfqpoint{0.692408in}{1.251477in}}%
\pgfpathlineto{\pgfqpoint{0.693258in}{1.251477in}}%
\pgfpathlineto{\pgfqpoint{0.694278in}{1.259975in}}%
\pgfpathlineto{\pgfqpoint{0.694448in}{1.259975in}}%
\pgfpathlineto{\pgfqpoint{0.694958in}{1.264224in}}%
\pgfpathlineto{\pgfqpoint{0.695638in}{1.264224in}}%
\pgfpathlineto{\pgfqpoint{0.696657in}{1.269890in}}%
\pgfpathlineto{\pgfqpoint{0.696997in}{1.269890in}}%
\pgfpathlineto{\pgfqpoint{0.698017in}{1.281221in}}%
\pgfpathlineto{\pgfqpoint{0.699377in}{1.281221in}}%
\pgfpathlineto{\pgfqpoint{0.700226in}{1.284054in}}%
\pgfpathlineto{\pgfqpoint{0.700906in}{1.284054in}}%
\pgfpathlineto{\pgfqpoint{0.701926in}{1.289719in}}%
\pgfpathlineto{\pgfqpoint{0.702776in}{1.289719in}}%
\pgfpathlineto{\pgfqpoint{0.703456in}{1.296801in}}%
\pgfpathlineto{\pgfqpoint{0.704645in}{1.296801in}}%
\pgfpathlineto{\pgfqpoint{0.705665in}{1.306716in}}%
\pgfpathlineto{\pgfqpoint{0.705835in}{1.306716in}}%
\pgfpathlineto{\pgfqpoint{0.706175in}{1.315214in}}%
\pgfpathlineto{\pgfqpoint{0.707535in}{1.315214in}}%
\pgfpathlineto{\pgfqpoint{0.707535in}{1.316631in}}%
\pgfpathlineto{\pgfqpoint{0.710424in}{1.316631in}}%
\pgfpathlineto{\pgfqpoint{0.711104in}{1.320880in}}%
\pgfpathlineto{\pgfqpoint{0.712123in}{1.320880in}}%
\pgfpathlineto{\pgfqpoint{0.712803in}{1.323712in}}%
\pgfpathlineto{\pgfqpoint{0.713483in}{1.323712in}}%
\pgfpathlineto{\pgfqpoint{0.713993in}{1.329378in}}%
\pgfpathlineto{\pgfqpoint{0.715353in}{1.329378in}}%
\pgfpathlineto{\pgfqpoint{0.715692in}{1.332211in}}%
\pgfpathlineto{\pgfqpoint{0.716542in}{1.332211in}}%
\pgfpathlineto{\pgfqpoint{0.717392in}{1.336460in}}%
\pgfpathlineto{\pgfqpoint{0.718242in}{1.336460in}}%
\pgfpathlineto{\pgfqpoint{0.719262in}{1.342126in}}%
\pgfpathlineto{\pgfqpoint{0.719432in}{1.342126in}}%
\pgfpathlineto{\pgfqpoint{0.720451in}{1.347791in}}%
\pgfpathlineto{\pgfqpoint{0.721641in}{1.347791in}}%
\pgfpathlineto{\pgfqpoint{0.722661in}{1.359122in}}%
\pgfpathlineto{\pgfqpoint{0.723340in}{1.359122in}}%
\pgfpathlineto{\pgfqpoint{0.724190in}{1.363371in}}%
\pgfpathlineto{\pgfqpoint{0.725040in}{1.363371in}}%
\pgfpathlineto{\pgfqpoint{0.725720in}{1.367621in}}%
\pgfpathlineto{\pgfqpoint{0.726740in}{1.367621in}}%
\pgfpathlineto{\pgfqpoint{0.727249in}{1.373286in}}%
\pgfpathlineto{\pgfqpoint{0.728439in}{1.373286in}}%
\pgfpathlineto{\pgfqpoint{0.728779in}{1.376119in}}%
\pgfpathlineto{\pgfqpoint{0.729969in}{1.376119in}}%
\pgfpathlineto{\pgfqpoint{0.730819in}{1.383201in}}%
\pgfpathlineto{\pgfqpoint{0.731328in}{1.383201in}}%
\pgfpathlineto{\pgfqpoint{0.732348in}{1.386034in}}%
\pgfpathlineto{\pgfqpoint{0.733538in}{1.386034in}}%
\pgfpathlineto{\pgfqpoint{0.734388in}{1.391699in}}%
\pgfpathlineto{\pgfqpoint{0.734728in}{1.391699in}}%
\pgfpathlineto{\pgfqpoint{0.735407in}{1.400197in}}%
\pgfpathlineto{\pgfqpoint{0.736597in}{1.400197in}}%
\pgfpathlineto{\pgfqpoint{0.737277in}{1.404447in}}%
\pgfpathlineto{\pgfqpoint{0.737957in}{1.404447in}}%
\pgfpathlineto{\pgfqpoint{0.738127in}{1.408696in}}%
\pgfpathlineto{\pgfqpoint{0.739316in}{1.408696in}}%
\pgfpathlineto{\pgfqpoint{0.739826in}{1.411529in}}%
\pgfpathlineto{\pgfqpoint{0.741016in}{1.411529in}}%
\pgfpathlineto{\pgfqpoint{0.742036in}{1.417194in}}%
\pgfpathlineto{\pgfqpoint{0.742715in}{1.417194in}}%
\pgfpathlineto{\pgfqpoint{0.742715in}{1.420027in}}%
\pgfpathlineto{\pgfqpoint{0.744925in}{1.420027in}}%
\pgfpathlineto{\pgfqpoint{0.745775in}{1.425692in}}%
\pgfpathlineto{\pgfqpoint{0.746624in}{1.425692in}}%
\pgfpathlineto{\pgfqpoint{0.747134in}{1.429942in}}%
\pgfpathlineto{\pgfqpoint{0.748154in}{1.429942in}}%
\pgfpathlineto{\pgfqpoint{0.749004in}{1.442689in}}%
\pgfpathlineto{\pgfqpoint{0.749344in}{1.442689in}}%
\pgfpathlineto{\pgfqpoint{0.749854in}{1.448355in}}%
\pgfpathlineto{\pgfqpoint{0.750533in}{1.448355in}}%
\pgfpathlineto{\pgfqpoint{0.750533in}{1.449771in}}%
\pgfpathlineto{\pgfqpoint{0.751723in}{1.449771in}}%
\pgfpathlineto{\pgfqpoint{0.751723in}{1.452604in}}%
\pgfpathlineto{\pgfqpoint{0.753763in}{1.452604in}}%
\pgfpathlineto{\pgfqpoint{0.754273in}{1.456853in}}%
\pgfpathlineto{\pgfqpoint{0.755122in}{1.456853in}}%
\pgfpathlineto{\pgfqpoint{0.755972in}{1.468184in}}%
\pgfpathlineto{\pgfqpoint{0.756312in}{1.468184in}}%
\pgfpathlineto{\pgfqpoint{0.756822in}{1.473850in}}%
\pgfpathlineto{\pgfqpoint{0.757672in}{1.473850in}}%
\pgfpathlineto{\pgfqpoint{0.758351in}{1.478099in}}%
\pgfpathlineto{\pgfqpoint{0.759201in}{1.478099in}}%
\pgfpathlineto{\pgfqpoint{0.759201in}{1.479515in}}%
\pgfpathlineto{\pgfqpoint{0.760901in}{1.479515in}}%
\pgfpathlineto{\pgfqpoint{0.761411in}{1.485181in}}%
\pgfpathlineto{\pgfqpoint{0.762260in}{1.485181in}}%
\pgfpathlineto{\pgfqpoint{0.762940in}{1.489430in}}%
\pgfpathlineto{\pgfqpoint{0.763620in}{1.489430in}}%
\pgfpathlineto{\pgfqpoint{0.764470in}{1.493679in}}%
\pgfpathlineto{\pgfqpoint{0.765660in}{1.493679in}}%
\pgfpathlineto{\pgfqpoint{0.766679in}{1.499345in}}%
\pgfpathlineto{\pgfqpoint{0.767359in}{1.499345in}}%
\pgfpathlineto{\pgfqpoint{0.768039in}{1.505010in}}%
\pgfpathlineto{\pgfqpoint{0.769399in}{1.505010in}}%
\pgfpathlineto{\pgfqpoint{0.770248in}{1.510676in}}%
\pgfpathlineto{\pgfqpoint{0.771438in}{1.510676in}}%
\pgfpathlineto{\pgfqpoint{0.772288in}{1.517758in}}%
\pgfpathlineto{\pgfqpoint{0.772798in}{1.517758in}}%
\pgfpathlineto{\pgfqpoint{0.773478in}{1.520590in}}%
\pgfpathlineto{\pgfqpoint{0.775687in}{1.520590in}}%
\pgfpathlineto{\pgfqpoint{0.775687in}{1.523423in}}%
\pgfpathlineto{\pgfqpoint{0.777047in}{1.523423in}}%
\pgfpathlineto{\pgfqpoint{0.777387in}{1.526256in}}%
\pgfpathlineto{\pgfqpoint{0.778916in}{1.526256in}}%
\pgfpathlineto{\pgfqpoint{0.779936in}{1.529089in}}%
\pgfpathlineto{\pgfqpoint{0.781805in}{1.529089in}}%
\pgfpathlineto{\pgfqpoint{0.782825in}{1.537587in}}%
\pgfpathlineto{\pgfqpoint{0.782995in}{1.537587in}}%
\pgfpathlineto{\pgfqpoint{0.784015in}{1.543253in}}%
\pgfpathlineto{\pgfqpoint{0.787244in}{1.543253in}}%
\pgfpathlineto{\pgfqpoint{0.787244in}{1.544669in}}%
\pgfpathlineto{\pgfqpoint{0.788944in}{1.544669in}}%
\pgfpathlineto{\pgfqpoint{0.789793in}{1.547502in}}%
\pgfpathlineto{\pgfqpoint{0.790133in}{1.547502in}}%
\pgfpathlineto{\pgfqpoint{0.791153in}{1.558833in}}%
\pgfpathlineto{\pgfqpoint{0.791833in}{1.558833in}}%
\pgfpathlineto{\pgfqpoint{0.792853in}{1.563082in}}%
\pgfpathlineto{\pgfqpoint{0.793362in}{1.563082in}}%
\pgfpathlineto{\pgfqpoint{0.794212in}{1.567331in}}%
\pgfpathlineto{\pgfqpoint{0.795232in}{1.567331in}}%
\pgfpathlineto{\pgfqpoint{0.795402in}{1.570164in}}%
\pgfpathlineto{\pgfqpoint{0.799311in}{1.570164in}}%
\pgfpathlineto{\pgfqpoint{0.799821in}{1.574413in}}%
\pgfpathlineto{\pgfqpoint{0.800671in}{1.574413in}}%
\pgfpathlineto{\pgfqpoint{0.800671in}{1.575830in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{1.575830in}}%
\pgfpathlineto{\pgfqpoint{0.802880in}{1.582911in}}%
\pgfpathlineto{\pgfqpoint{0.804070in}{1.582911in}}%
\pgfpathlineto{\pgfqpoint{0.805089in}{1.589993in}}%
\pgfpathlineto{\pgfqpoint{0.805259in}{1.589993in}}%
\pgfpathlineto{\pgfqpoint{0.806109in}{1.595659in}}%
\pgfpathlineto{\pgfqpoint{0.806449in}{1.595659in}}%
\pgfpathlineto{\pgfqpoint{0.806959in}{1.598492in}}%
\pgfpathlineto{\pgfqpoint{0.809848in}{1.598492in}}%
\pgfpathlineto{\pgfqpoint{0.810698in}{1.604157in}}%
\pgfpathlineto{\pgfqpoint{0.811038in}{1.604157in}}%
\pgfpathlineto{\pgfqpoint{0.811378in}{1.609823in}}%
\pgfpathlineto{\pgfqpoint{0.812228in}{1.609823in}}%
\pgfpathlineto{\pgfqpoint{0.813077in}{1.618321in}}%
\pgfpathlineto{\pgfqpoint{0.813927in}{1.618321in}}%
\pgfpathlineto{\pgfqpoint{0.814607in}{1.622570in}}%
\pgfpathlineto{\pgfqpoint{0.815117in}{1.622570in}}%
\pgfpathlineto{\pgfqpoint{0.815287in}{1.625403in}}%
\pgfpathlineto{\pgfqpoint{0.816307in}{1.625403in}}%
\pgfpathlineto{\pgfqpoint{0.816646in}{1.628236in}}%
\pgfpathlineto{\pgfqpoint{0.817836in}{1.628236in}}%
\pgfpathlineto{\pgfqpoint{0.818856in}{1.636734in}}%
\pgfpathlineto{\pgfqpoint{0.819196in}{1.636734in}}%
\pgfpathlineto{\pgfqpoint{0.820046in}{1.640983in}}%
\pgfpathlineto{\pgfqpoint{0.824464in}{1.640983in}}%
\pgfpathlineto{\pgfqpoint{0.824464in}{1.642400in}}%
\pgfpathlineto{\pgfqpoint{0.826334in}{1.642400in}}%
\pgfpathlineto{\pgfqpoint{0.827014in}{1.645233in}}%
\pgfpathlineto{\pgfqpoint{0.827524in}{1.645233in}}%
\pgfpathlineto{\pgfqpoint{0.827864in}{1.649482in}}%
\pgfpathlineto{\pgfqpoint{0.829393in}{1.649482in}}%
\pgfpathlineto{\pgfqpoint{0.829393in}{1.650898in}}%
\pgfpathlineto{\pgfqpoint{0.830583in}{1.650898in}}%
\pgfpathlineto{\pgfqpoint{0.831433in}{1.655147in}}%
\pgfpathlineto{\pgfqpoint{0.832112in}{1.655147in}}%
\pgfpathlineto{\pgfqpoint{0.832112in}{1.656564in}}%
\pgfpathlineto{\pgfqpoint{0.833812in}{1.656564in}}%
\pgfpathlineto{\pgfqpoint{0.834492in}{1.663646in}}%
\pgfpathlineto{\pgfqpoint{0.835342in}{1.663646in}}%
\pgfpathlineto{\pgfqpoint{0.836191in}{1.667895in}}%
\pgfpathlineto{\pgfqpoint{0.836701in}{1.667895in}}%
\pgfpathlineto{\pgfqpoint{0.836701in}{1.669311in}}%
\pgfpathlineto{\pgfqpoint{0.838061in}{1.669311in}}%
\pgfpathlineto{\pgfqpoint{0.838061in}{1.670728in}}%
\pgfpathlineto{\pgfqpoint{0.839930in}{1.670728in}}%
\pgfpathlineto{\pgfqpoint{0.840440in}{1.673560in}}%
\pgfpathlineto{\pgfqpoint{0.841290in}{1.673560in}}%
\pgfpathlineto{\pgfqpoint{0.841630in}{1.676393in}}%
\pgfpathlineto{\pgfqpoint{0.843330in}{1.676393in}}%
\pgfpathlineto{\pgfqpoint{0.843330in}{1.679226in}}%
\pgfpathlineto{\pgfqpoint{0.844689in}{1.679226in}}%
\pgfpathlineto{\pgfqpoint{0.845709in}{1.683475in}}%
\pgfpathlineto{\pgfqpoint{0.845879in}{1.683475in}}%
\pgfpathlineto{\pgfqpoint{0.846049in}{1.687724in}}%
\pgfpathlineto{\pgfqpoint{0.848088in}{1.687724in}}%
\pgfpathlineto{\pgfqpoint{0.848598in}{1.690557in}}%
\pgfpathlineto{\pgfqpoint{0.850298in}{1.690557in}}%
\pgfpathlineto{\pgfqpoint{0.850638in}{1.693390in}}%
\pgfpathlineto{\pgfqpoint{0.853357in}{1.693390in}}%
\pgfpathlineto{\pgfqpoint{0.853697in}{1.699055in}}%
\pgfpathlineto{\pgfqpoint{0.854547in}{1.699055in}}%
\pgfpathlineto{\pgfqpoint{0.854717in}{1.703304in}}%
\pgfpathlineto{\pgfqpoint{0.856076in}{1.703304in}}%
\pgfpathlineto{\pgfqpoint{0.856416in}{1.707554in}}%
\pgfpathlineto{\pgfqpoint{0.857436in}{1.707554in}}%
\pgfpathlineto{\pgfqpoint{0.857436in}{1.708970in}}%
\pgfpathlineto{\pgfqpoint{0.858796in}{1.708970in}}%
\pgfpathlineto{\pgfqpoint{0.859475in}{1.711803in}}%
\pgfpathlineto{\pgfqpoint{0.860155in}{1.711803in}}%
\pgfpathlineto{\pgfqpoint{0.860155in}{1.713219in}}%
\pgfpathlineto{\pgfqpoint{0.861515in}{1.713219in}}%
\pgfpathlineto{\pgfqpoint{0.862195in}{1.718885in}}%
\pgfpathlineto{\pgfqpoint{0.862874in}{1.718885in}}%
\pgfpathlineto{\pgfqpoint{0.862874in}{1.720301in}}%
\pgfpathlineto{\pgfqpoint{0.865084in}{1.720301in}}%
\pgfpathlineto{\pgfqpoint{0.865934in}{1.725967in}}%
\pgfpathlineto{\pgfqpoint{0.866783in}{1.725967in}}%
\pgfpathlineto{\pgfqpoint{0.867803in}{1.735881in}}%
\pgfpathlineto{\pgfqpoint{0.868143in}{1.735881in}}%
\pgfpathlineto{\pgfqpoint{0.868993in}{1.742963in}}%
\pgfpathlineto{\pgfqpoint{0.870013in}{1.742963in}}%
\pgfpathlineto{\pgfqpoint{0.870013in}{1.744380in}}%
\pgfpathlineto{\pgfqpoint{0.871372in}{1.744380in}}%
\pgfpathlineto{\pgfqpoint{0.872222in}{1.747212in}}%
\pgfpathlineto{\pgfqpoint{0.872902in}{1.747212in}}%
\pgfpathlineto{\pgfqpoint{0.872902in}{1.748629in}}%
\pgfpathlineto{\pgfqpoint{0.874432in}{1.748629in}}%
\pgfpathlineto{\pgfqpoint{0.874771in}{1.751462in}}%
\pgfpathlineto{\pgfqpoint{0.875621in}{1.751462in}}%
\pgfpathlineto{\pgfqpoint{0.875621in}{1.752878in}}%
\pgfpathlineto{\pgfqpoint{0.876811in}{1.752878in}}%
\pgfpathlineto{\pgfqpoint{0.877321in}{1.757127in}}%
\pgfpathlineto{\pgfqpoint{0.878171in}{1.757127in}}%
\pgfpathlineto{\pgfqpoint{0.879190in}{1.762793in}}%
\pgfpathlineto{\pgfqpoint{0.879530in}{1.762793in}}%
\pgfpathlineto{\pgfqpoint{0.879530in}{1.764209in}}%
\pgfpathlineto{\pgfqpoint{0.880720in}{1.764209in}}%
\pgfpathlineto{\pgfqpoint{0.880720in}{1.765626in}}%
\pgfpathlineto{\pgfqpoint{0.882929in}{1.765626in}}%
\pgfpathlineto{\pgfqpoint{0.882929in}{1.768458in}}%
\pgfpathlineto{\pgfqpoint{0.885649in}{1.768458in}}%
\pgfpathlineto{\pgfqpoint{0.886668in}{1.774124in}}%
\pgfpathlineto{\pgfqpoint{0.887348in}{1.774124in}}%
\pgfpathlineto{\pgfqpoint{0.888368in}{1.779789in}}%
\pgfpathlineto{\pgfqpoint{0.888708in}{1.779789in}}%
\pgfpathlineto{\pgfqpoint{0.889048in}{1.786871in}}%
\pgfpathlineto{\pgfqpoint{0.890237in}{1.786871in}}%
\pgfpathlineto{\pgfqpoint{0.891257in}{1.792537in}}%
\pgfpathlineto{\pgfqpoint{0.891597in}{1.792537in}}%
\pgfpathlineto{\pgfqpoint{0.892617in}{1.801035in}}%
\pgfpathlineto{\pgfqpoint{0.892787in}{1.801035in}}%
\pgfpathlineto{\pgfqpoint{0.893127in}{1.808117in}}%
\pgfpathlineto{\pgfqpoint{0.894826in}{1.808117in}}%
\pgfpathlineto{\pgfqpoint{0.895846in}{1.813783in}}%
\pgfpathlineto{\pgfqpoint{0.896696in}{1.813783in}}%
\pgfpathlineto{\pgfqpoint{0.897546in}{1.820865in}}%
\pgfpathlineto{\pgfqpoint{0.898565in}{1.820865in}}%
\pgfpathlineto{\pgfqpoint{0.899075in}{1.826530in}}%
\pgfpathlineto{\pgfqpoint{0.901964in}{1.826530in}}%
\pgfpathlineto{\pgfqpoint{0.902644in}{1.836445in}}%
\pgfpathlineto{\pgfqpoint{0.903664in}{1.836445in}}%
\pgfpathlineto{\pgfqpoint{0.904684in}{1.843527in}}%
\pgfpathlineto{\pgfqpoint{0.904854in}{1.843527in}}%
\pgfpathlineto{\pgfqpoint{0.905364in}{1.847776in}}%
\pgfpathlineto{\pgfqpoint{0.906213in}{1.847776in}}%
\pgfpathlineto{\pgfqpoint{0.907063in}{1.852025in}}%
\pgfpathlineto{\pgfqpoint{0.907573in}{1.852025in}}%
\pgfpathlineto{\pgfqpoint{0.907913in}{1.856274in}}%
\pgfpathlineto{\pgfqpoint{0.910292in}{1.856274in}}%
\pgfpathlineto{\pgfqpoint{0.911312in}{1.866189in}}%
\pgfpathlineto{\pgfqpoint{0.911482in}{1.866189in}}%
\pgfpathlineto{\pgfqpoint{0.911822in}{1.870438in}}%
\pgfpathlineto{\pgfqpoint{0.913691in}{1.870438in}}%
\pgfpathlineto{\pgfqpoint{0.914711in}{1.876104in}}%
\pgfpathlineto{\pgfqpoint{0.915051in}{1.876104in}}%
\pgfpathlineto{\pgfqpoint{0.915901in}{1.881769in}}%
\pgfpathlineto{\pgfqpoint{0.916581in}{1.881769in}}%
\pgfpathlineto{\pgfqpoint{0.917600in}{1.886018in}}%
\pgfpathlineto{\pgfqpoint{0.917940in}{1.886018in}}%
\pgfpathlineto{\pgfqpoint{0.917940in}{1.887435in}}%
\pgfpathlineto{\pgfqpoint{0.920999in}{1.887435in}}%
\pgfpathlineto{\pgfqpoint{0.921339in}{1.891684in}}%
\pgfpathlineto{\pgfqpoint{0.922359in}{1.891684in}}%
\pgfpathlineto{\pgfqpoint{0.922869in}{1.895933in}}%
\pgfpathlineto{\pgfqpoint{0.923719in}{1.895933in}}%
\pgfpathlineto{\pgfqpoint{0.924739in}{1.900182in}}%
\pgfpathlineto{\pgfqpoint{0.925078in}{1.900182in}}%
\pgfpathlineto{\pgfqpoint{0.926098in}{1.903015in}}%
\pgfpathlineto{\pgfqpoint{0.926778in}{1.903015in}}%
\pgfpathlineto{\pgfqpoint{0.927798in}{1.907264in}}%
\pgfpathlineto{\pgfqpoint{0.928478in}{1.907264in}}%
\pgfpathlineto{\pgfqpoint{0.929497in}{1.915763in}}%
\pgfpathlineto{\pgfqpoint{0.930177in}{1.915763in}}%
\pgfpathlineto{\pgfqpoint{0.930517in}{1.918595in}}%
\pgfpathlineto{\pgfqpoint{0.932557in}{1.918595in}}%
\pgfpathlineto{\pgfqpoint{0.932557in}{1.920012in}}%
\pgfpathlineto{\pgfqpoint{0.933746in}{1.920012in}}%
\pgfpathlineto{\pgfqpoint{0.934766in}{1.924261in}}%
\pgfpathlineto{\pgfqpoint{0.935276in}{1.924261in}}%
\pgfpathlineto{\pgfqpoint{0.935786in}{1.927094in}}%
\pgfpathlineto{\pgfqpoint{0.936465in}{1.927094in}}%
\pgfpathlineto{\pgfqpoint{0.936465in}{1.928510in}}%
\pgfpathlineto{\pgfqpoint{0.937655in}{1.928510in}}%
\pgfpathlineto{\pgfqpoint{0.937655in}{1.929927in}}%
\pgfpathlineto{\pgfqpoint{0.938845in}{1.929927in}}%
\pgfpathlineto{\pgfqpoint{0.939865in}{1.938425in}}%
\pgfpathlineto{\pgfqpoint{0.940884in}{1.938425in}}%
\pgfpathlineto{\pgfqpoint{0.941734in}{1.941258in}}%
\pgfpathlineto{\pgfqpoint{0.942584in}{1.941258in}}%
\pgfpathlineto{\pgfqpoint{0.942584in}{1.942674in}}%
\pgfpathlineto{\pgfqpoint{0.944283in}{1.942674in}}%
\pgfpathlineto{\pgfqpoint{0.945133in}{1.949756in}}%
\pgfpathlineto{\pgfqpoint{0.947003in}{1.949756in}}%
\pgfpathlineto{\pgfqpoint{0.947343in}{1.952589in}}%
\pgfpathlineto{\pgfqpoint{0.948702in}{1.952589in}}%
\pgfpathlineto{\pgfqpoint{0.948702in}{1.954005in}}%
\pgfpathlineto{\pgfqpoint{0.950742in}{1.954005in}}%
\pgfpathlineto{\pgfqpoint{0.951082in}{1.956838in}}%
\pgfpathlineto{\pgfqpoint{0.952611in}{1.956838in}}%
\pgfpathlineto{\pgfqpoint{0.953461in}{1.963920in}}%
\pgfpathlineto{\pgfqpoint{0.954821in}{1.963920in}}%
\pgfpathlineto{\pgfqpoint{0.955840in}{1.968169in}}%
\pgfpathlineto{\pgfqpoint{0.956350in}{1.968169in}}%
\pgfpathlineto{\pgfqpoint{0.957030in}{1.975251in}}%
\pgfpathlineto{\pgfqpoint{0.958900in}{1.975251in}}%
\pgfpathlineto{\pgfqpoint{0.958900in}{1.976667in}}%
\pgfpathlineto{\pgfqpoint{0.961449in}{1.976667in}}%
\pgfpathlineto{\pgfqpoint{0.961449in}{1.978084in}}%
\pgfpathlineto{\pgfqpoint{0.963828in}{1.978084in}}%
\pgfpathlineto{\pgfqpoint{0.964678in}{1.982333in}}%
\pgfpathlineto{\pgfqpoint{0.965868in}{1.982333in}}%
\pgfpathlineto{\pgfqpoint{0.965868in}{1.983749in}}%
\pgfpathlineto{\pgfqpoint{0.967737in}{1.983749in}}%
\pgfpathlineto{\pgfqpoint{0.968587in}{1.987998in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{1.987998in}}%
\pgfpathlineto{\pgfqpoint{0.969607in}{1.992248in}}%
\pgfpathlineto{\pgfqpoint{0.971137in}{1.992248in}}%
\pgfpathlineto{\pgfqpoint{0.971816in}{1.995080in}}%
\pgfpathlineto{\pgfqpoint{0.972496in}{1.995080in}}%
\pgfpathlineto{\pgfqpoint{0.972496in}{1.997913in}}%
\pgfpathlineto{\pgfqpoint{0.974196in}{1.997913in}}%
\pgfpathlineto{\pgfqpoint{0.974706in}{2.002162in}}%
\pgfpathlineto{\pgfqpoint{0.976745in}{2.002162in}}%
\pgfpathlineto{\pgfqpoint{0.976915in}{2.004995in}}%
\pgfpathlineto{\pgfqpoint{0.977935in}{2.004995in}}%
\pgfpathlineto{\pgfqpoint{0.978785in}{2.007828in}}%
\pgfpathlineto{\pgfqpoint{0.979294in}{2.007828in}}%
\pgfpathlineto{\pgfqpoint{0.979974in}{2.012077in}}%
\pgfpathlineto{\pgfqpoint{0.981504in}{2.012077in}}%
\pgfpathlineto{\pgfqpoint{0.981504in}{2.013493in}}%
\pgfpathlineto{\pgfqpoint{0.982864in}{2.013493in}}%
\pgfpathlineto{\pgfqpoint{0.983203in}{2.016326in}}%
\pgfpathlineto{\pgfqpoint{0.984393in}{2.016326in}}%
\pgfpathlineto{\pgfqpoint{0.985243in}{2.021992in}}%
\pgfpathlineto{\pgfqpoint{0.985583in}{2.021992in}}%
\pgfpathlineto{\pgfqpoint{0.986603in}{2.026241in}}%
\pgfpathlineto{\pgfqpoint{0.987622in}{2.026241in}}%
\pgfpathlineto{\pgfqpoint{0.988642in}{2.030490in}}%
\pgfpathlineto{\pgfqpoint{0.988982in}{2.030490in}}%
\pgfpathlineto{\pgfqpoint{0.988982in}{2.031906in}}%
\pgfpathlineto{\pgfqpoint{0.990512in}{2.031906in}}%
\pgfpathlineto{\pgfqpoint{0.990851in}{2.034739in}}%
\pgfpathlineto{\pgfqpoint{0.993061in}{2.034739in}}%
\pgfpathlineto{\pgfqpoint{0.994081in}{2.037572in}}%
\pgfpathlineto{\pgfqpoint{0.994760in}{2.037572in}}%
\pgfpathlineto{\pgfqpoint{0.995780in}{2.047487in}}%
\pgfpathlineto{\pgfqpoint{0.996290in}{2.047487in}}%
\pgfpathlineto{\pgfqpoint{0.996800in}{2.053152in}}%
\pgfpathlineto{\pgfqpoint{0.997820in}{2.053152in}}%
\pgfpathlineto{\pgfqpoint{0.998499in}{2.055985in}}%
\pgfpathlineto{\pgfqpoint{0.999009in}{2.055985in}}%
\pgfpathlineto{\pgfqpoint{0.999009in}{2.057401in}}%
\pgfpathlineto{\pgfqpoint{1.000709in}{2.057401in}}%
\pgfpathlineto{\pgfqpoint{1.001729in}{2.065900in}}%
\pgfpathlineto{\pgfqpoint{1.003088in}{2.065900in}}%
\pgfpathlineto{\pgfqpoint{1.004108in}{2.068733in}}%
\pgfpathlineto{\pgfqpoint{1.004448in}{2.068733in}}%
\pgfpathlineto{\pgfqpoint{1.005468in}{2.075814in}}%
\pgfpathlineto{\pgfqpoint{1.006148in}{2.075814in}}%
\pgfpathlineto{\pgfqpoint{1.007167in}{2.081480in}}%
\pgfpathlineto{\pgfqpoint{1.008187in}{2.081480in}}%
\pgfpathlineto{\pgfqpoint{1.009037in}{2.084313in}}%
\pgfpathlineto{\pgfqpoint{1.009717in}{2.084313in}}%
\pgfpathlineto{\pgfqpoint{1.009887in}{2.087146in}}%
\pgfpathlineto{\pgfqpoint{1.011416in}{2.087146in}}%
\pgfpathlineto{\pgfqpoint{1.012266in}{2.094228in}}%
\pgfpathlineto{\pgfqpoint{1.013626in}{2.094228in}}%
\pgfpathlineto{\pgfqpoint{1.013626in}{2.095644in}}%
\pgfpathlineto{\pgfqpoint{1.016345in}{2.095644in}}%
\pgfpathlineto{\pgfqpoint{1.017195in}{2.101309in}}%
\pgfpathlineto{\pgfqpoint{1.018724in}{2.101309in}}%
\pgfpathlineto{\pgfqpoint{1.019064in}{2.104142in}}%
\pgfpathlineto{\pgfqpoint{1.020594in}{2.104142in}}%
\pgfpathlineto{\pgfqpoint{1.020594in}{2.106975in}}%
\pgfpathlineto{\pgfqpoint{1.022293in}{2.106975in}}%
\pgfpathlineto{\pgfqpoint{1.022293in}{2.108391in}}%
\pgfpathlineto{\pgfqpoint{1.023483in}{2.108391in}}%
\pgfpathlineto{\pgfqpoint{1.023483in}{2.109808in}}%
\pgfpathlineto{\pgfqpoint{1.027052in}{2.109808in}}%
\pgfpathlineto{\pgfqpoint{1.027052in}{2.111224in}}%
\pgfpathlineto{\pgfqpoint{1.028412in}{2.111224in}}%
\pgfpathlineto{\pgfqpoint{1.028412in}{2.112641in}}%
\pgfpathlineto{\pgfqpoint{1.030281in}{2.112641in}}%
\pgfpathlineto{\pgfqpoint{1.030281in}{2.114057in}}%
\pgfpathlineto{\pgfqpoint{1.033340in}{2.114057in}}%
\pgfpathlineto{\pgfqpoint{1.033680in}{2.116890in}}%
\pgfpathlineto{\pgfqpoint{1.035210in}{2.116890in}}%
\pgfpathlineto{\pgfqpoint{1.036230in}{2.121139in}}%
\pgfpathlineto{\pgfqpoint{1.036400in}{2.121139in}}%
\pgfpathlineto{\pgfqpoint{1.036400in}{2.122555in}}%
\pgfpathlineto{\pgfqpoint{1.038269in}{2.122555in}}%
\pgfpathlineto{\pgfqpoint{1.038439in}{2.125388in}}%
\pgfpathlineto{\pgfqpoint{1.039459in}{2.125388in}}%
\pgfpathlineto{\pgfqpoint{1.039799in}{2.128221in}}%
\pgfpathlineto{\pgfqpoint{1.041668in}{2.128221in}}%
\pgfpathlineto{\pgfqpoint{1.042348in}{2.132470in}}%
\pgfpathlineto{\pgfqpoint{1.043028in}{2.132470in}}%
\pgfpathlineto{\pgfqpoint{1.043028in}{2.135303in}}%
\pgfpathlineto{\pgfqpoint{1.045407in}{2.135303in}}%
\pgfpathlineto{\pgfqpoint{1.045917in}{2.138136in}}%
\pgfpathlineto{\pgfqpoint{1.046597in}{2.138136in}}%
\pgfpathlineto{\pgfqpoint{1.047617in}{2.140968in}}%
\pgfpathlineto{\pgfqpoint{1.049316in}{2.140968in}}%
\pgfpathlineto{\pgfqpoint{1.049316in}{2.143801in}}%
\pgfpathlineto{\pgfqpoint{1.052036in}{2.143801in}}%
\pgfpathlineto{\pgfqpoint{1.052036in}{2.145217in}}%
\pgfpathlineto{\pgfqpoint{1.053735in}{2.145217in}}%
\pgfpathlineto{\pgfqpoint{1.054755in}{2.149467in}}%
\pgfpathlineto{\pgfqpoint{1.056624in}{2.149467in}}%
\pgfpathlineto{\pgfqpoint{1.056624in}{2.150883in}}%
\pgfpathlineto{\pgfqpoint{1.058664in}{2.150883in}}%
\pgfpathlineto{\pgfqpoint{1.058664in}{2.152299in}}%
\pgfpathlineto{\pgfqpoint{1.060194in}{2.152299in}}%
\pgfpathlineto{\pgfqpoint{1.060703in}{2.159381in}}%
\pgfpathlineto{\pgfqpoint{1.061723in}{2.159381in}}%
\pgfpathlineto{\pgfqpoint{1.061723in}{2.160798in}}%
\pgfpathlineto{\pgfqpoint{1.062913in}{2.160798in}}%
\pgfpathlineto{\pgfqpoint{1.062913in}{2.162214in}}%
\pgfpathlineto{\pgfqpoint{1.064273in}{2.162214in}}%
\pgfpathlineto{\pgfqpoint{1.064782in}{2.169296in}}%
\pgfpathlineto{\pgfqpoint{1.067502in}{2.169296in}}%
\pgfpathlineto{\pgfqpoint{1.068182in}{2.173545in}}%
\pgfpathlineto{\pgfqpoint{1.070051in}{2.173545in}}%
\pgfpathlineto{\pgfqpoint{1.070901in}{2.176378in}}%
\pgfpathlineto{\pgfqpoint{1.072430in}{2.176378in}}%
\pgfpathlineto{\pgfqpoint{1.073450in}{2.183460in}}%
\pgfpathlineto{\pgfqpoint{1.074980in}{2.183460in}}%
\pgfpathlineto{\pgfqpoint{1.075150in}{2.186293in}}%
\pgfpathlineto{\pgfqpoint{1.077359in}{2.186293in}}%
\pgfpathlineto{\pgfqpoint{1.077359in}{2.189126in}}%
\pgfpathlineto{\pgfqpoint{1.080588in}{2.189126in}}%
\pgfpathlineto{\pgfqpoint{1.081438in}{2.194791in}}%
\pgfpathlineto{\pgfqpoint{1.081778in}{2.194791in}}%
\pgfpathlineto{\pgfqpoint{1.082628in}{2.197624in}}%
\pgfpathlineto{\pgfqpoint{1.084327in}{2.197624in}}%
\pgfpathlineto{\pgfqpoint{1.084667in}{2.201873in}}%
\pgfpathlineto{\pgfqpoint{1.086367in}{2.201873in}}%
\pgfpathlineto{\pgfqpoint{1.086877in}{2.208955in}}%
\pgfpathlineto{\pgfqpoint{1.087726in}{2.208955in}}%
\pgfpathlineto{\pgfqpoint{1.087726in}{2.211788in}}%
\pgfpathlineto{\pgfqpoint{1.089086in}{2.211788in}}%
\pgfpathlineto{\pgfqpoint{1.089766in}{2.217453in}}%
\pgfpathlineto{\pgfqpoint{1.090786in}{2.217453in}}%
\pgfpathlineto{\pgfqpoint{1.091296in}{2.221702in}}%
\pgfpathlineto{\pgfqpoint{1.091975in}{2.221702in}}%
\pgfpathlineto{\pgfqpoint{1.092485in}{2.224535in}}%
\pgfpathlineto{\pgfqpoint{1.093165in}{2.224535in}}%
\pgfpathlineto{\pgfqpoint{1.093505in}{2.228784in}}%
\pgfpathlineto{\pgfqpoint{1.095884in}{2.228784in}}%
\pgfpathlineto{\pgfqpoint{1.095884in}{2.230201in}}%
\pgfpathlineto{\pgfqpoint{1.097074in}{2.230201in}}%
\pgfpathlineto{\pgfqpoint{1.097074in}{2.231617in}}%
\pgfpathlineto{\pgfqpoint{1.098264in}{2.231617in}}%
\pgfpathlineto{\pgfqpoint{1.098264in}{2.234450in}}%
\pgfpathlineto{\pgfqpoint{1.099793in}{2.234450in}}%
\pgfpathlineto{\pgfqpoint{1.100643in}{2.238699in}}%
\pgfpathlineto{\pgfqpoint{1.101493in}{2.238699in}}%
\pgfpathlineto{\pgfqpoint{1.102513in}{2.244365in}}%
\pgfpathlineto{\pgfqpoint{1.103362in}{2.244365in}}%
\pgfpathlineto{\pgfqpoint{1.104042in}{2.248614in}}%
\pgfpathlineto{\pgfqpoint{1.105572in}{2.248614in}}%
\pgfpathlineto{\pgfqpoint{1.106592in}{2.255696in}}%
\pgfpathlineto{\pgfqpoint{1.108121in}{2.255696in}}%
\pgfpathlineto{\pgfqpoint{1.108461in}{2.258529in}}%
\pgfpathlineto{\pgfqpoint{1.109821in}{2.258529in}}%
\pgfpathlineto{\pgfqpoint{1.110840in}{2.265610in}}%
\pgfpathlineto{\pgfqpoint{1.111010in}{2.265610in}}%
\pgfpathlineto{\pgfqpoint{1.111010in}{2.268443in}}%
\pgfpathlineto{\pgfqpoint{1.112370in}{2.268443in}}%
\pgfpathlineto{\pgfqpoint{1.113050in}{2.271276in}}%
\pgfpathlineto{\pgfqpoint{1.113730in}{2.271276in}}%
\pgfpathlineto{\pgfqpoint{1.114580in}{2.275525in}}%
\pgfpathlineto{\pgfqpoint{1.114919in}{2.275525in}}%
\pgfpathlineto{\pgfqpoint{1.115939in}{2.282607in}}%
\pgfpathlineto{\pgfqpoint{1.116619in}{2.282607in}}%
\pgfpathlineto{\pgfqpoint{1.117639in}{2.285440in}}%
\pgfpathlineto{\pgfqpoint{1.119168in}{2.285440in}}%
\pgfpathlineto{\pgfqpoint{1.119678in}{2.289689in}}%
\pgfpathlineto{\pgfqpoint{1.121038in}{2.289689in}}%
\pgfpathlineto{\pgfqpoint{1.122058in}{2.293938in}}%
\pgfpathlineto{\pgfqpoint{1.122567in}{2.293938in}}%
\pgfpathlineto{\pgfqpoint{1.123587in}{2.298187in}}%
\pgfpathlineto{\pgfqpoint{1.124097in}{2.298187in}}%
\pgfpathlineto{\pgfqpoint{1.124097in}{2.299604in}}%
\pgfpathlineto{\pgfqpoint{1.125457in}{2.299604in}}%
\pgfpathlineto{\pgfqpoint{1.125627in}{2.302437in}}%
\pgfpathlineto{\pgfqpoint{1.126646in}{2.302437in}}%
\pgfpathlineto{\pgfqpoint{1.126986in}{2.305269in}}%
\pgfpathlineto{\pgfqpoint{1.129196in}{2.305269in}}%
\pgfpathlineto{\pgfqpoint{1.130215in}{2.308102in}}%
\pgfpathlineto{\pgfqpoint{1.132765in}{2.308102in}}%
\pgfpathlineto{\pgfqpoint{1.132935in}{2.312351in}}%
\pgfpathlineto{\pgfqpoint{1.133955in}{2.312351in}}%
\pgfpathlineto{\pgfqpoint{1.134124in}{2.315184in}}%
\pgfpathlineto{\pgfqpoint{1.135484in}{2.315184in}}%
\pgfpathlineto{\pgfqpoint{1.136164in}{2.318017in}}%
\pgfpathlineto{\pgfqpoint{1.138373in}{2.318017in}}%
\pgfpathlineto{\pgfqpoint{1.139393in}{2.322266in}}%
\pgfpathlineto{\pgfqpoint{1.139733in}{2.322266in}}%
\pgfpathlineto{\pgfqpoint{1.139903in}{2.325099in}}%
\pgfpathlineto{\pgfqpoint{1.141942in}{2.325099in}}%
\pgfpathlineto{\pgfqpoint{1.142622in}{2.330764in}}%
\pgfpathlineto{\pgfqpoint{1.143302in}{2.330764in}}%
\pgfpathlineto{\pgfqpoint{1.143302in}{2.332181in}}%
\pgfpathlineto{\pgfqpoint{1.144492in}{2.332181in}}%
\pgfpathlineto{\pgfqpoint{1.144832in}{2.335013in}}%
\pgfpathlineto{\pgfqpoint{1.146191in}{2.335013in}}%
\pgfpathlineto{\pgfqpoint{1.146361in}{2.337846in}}%
\pgfpathlineto{\pgfqpoint{1.148401in}{2.337846in}}%
\pgfpathlineto{\pgfqpoint{1.148741in}{2.342095in}}%
\pgfpathlineto{\pgfqpoint{1.150780in}{2.342095in}}%
\pgfpathlineto{\pgfqpoint{1.151630in}{2.347761in}}%
\pgfpathlineto{\pgfqpoint{1.152650in}{2.347761in}}%
\pgfpathlineto{\pgfqpoint{1.152820in}{2.352010in}}%
\pgfpathlineto{\pgfqpoint{1.154689in}{2.352010in}}%
\pgfpathlineto{\pgfqpoint{1.155369in}{2.354843in}}%
\pgfpathlineto{\pgfqpoint{1.156049in}{2.354843in}}%
\pgfpathlineto{\pgfqpoint{1.157069in}{2.357676in}}%
\pgfpathlineto{\pgfqpoint{1.158088in}{2.357676in}}%
\pgfpathlineto{\pgfqpoint{1.159108in}{2.363341in}}%
\pgfpathlineto{\pgfqpoint{1.159278in}{2.363341in}}%
\pgfpathlineto{\pgfqpoint{1.159618in}{2.366174in}}%
\pgfpathlineto{\pgfqpoint{1.160978in}{2.366174in}}%
\pgfpathlineto{\pgfqpoint{1.161487in}{2.369007in}}%
\pgfpathlineto{\pgfqpoint{1.162677in}{2.369007in}}%
\pgfpathlineto{\pgfqpoint{1.163187in}{2.371840in}}%
\pgfpathlineto{\pgfqpoint{1.163867in}{2.371840in}}%
\pgfpathlineto{\pgfqpoint{1.163867in}{2.376089in}}%
\pgfpathlineto{\pgfqpoint{1.166416in}{2.376089in}}%
\pgfpathlineto{\pgfqpoint{1.166416in}{2.377505in}}%
\pgfpathlineto{\pgfqpoint{1.169645in}{2.377505in}}%
\pgfpathlineto{\pgfqpoint{1.169645in}{2.378922in}}%
\pgfpathlineto{\pgfqpoint{1.170835in}{2.378922in}}%
\pgfpathlineto{\pgfqpoint{1.171515in}{2.383171in}}%
\pgfpathlineto{\pgfqpoint{1.173554in}{2.383171in}}%
\pgfpathlineto{\pgfqpoint{1.173554in}{2.384587in}}%
\pgfpathlineto{\pgfqpoint{1.177123in}{2.384587in}}%
\pgfpathlineto{\pgfqpoint{1.177463in}{2.388836in}}%
\pgfpathlineto{\pgfqpoint{1.179673in}{2.388836in}}%
\pgfpathlineto{\pgfqpoint{1.180183in}{2.391669in}}%
\pgfpathlineto{\pgfqpoint{1.181712in}{2.391669in}}%
\pgfpathlineto{\pgfqpoint{1.182052in}{2.397335in}}%
\pgfpathlineto{\pgfqpoint{1.183412in}{2.397335in}}%
\pgfpathlineto{\pgfqpoint{1.183412in}{2.398751in}}%
\pgfpathlineto{\pgfqpoint{1.184771in}{2.398751in}}%
\pgfpathlineto{\pgfqpoint{1.184771in}{2.401584in}}%
\pgfpathlineto{\pgfqpoint{1.186131in}{2.401584in}}%
\pgfpathlineto{\pgfqpoint{1.187151in}{2.407249in}}%
\pgfpathlineto{\pgfqpoint{1.188510in}{2.407249in}}%
\pgfpathlineto{\pgfqpoint{1.188510in}{2.408666in}}%
\pgfpathlineto{\pgfqpoint{1.191060in}{2.408666in}}%
\pgfpathlineto{\pgfqpoint{1.192080in}{2.412915in}}%
\pgfpathlineto{\pgfqpoint{1.192419in}{2.412915in}}%
\pgfpathlineto{\pgfqpoint{1.193439in}{2.418580in}}%
\pgfpathlineto{\pgfqpoint{1.194799in}{2.418580in}}%
\pgfpathlineto{\pgfqpoint{1.195649in}{2.422830in}}%
\pgfpathlineto{\pgfqpoint{1.197348in}{2.422830in}}%
\pgfpathlineto{\pgfqpoint{1.197518in}{2.425662in}}%
\pgfpathlineto{\pgfqpoint{1.199728in}{2.425662in}}%
\pgfpathlineto{\pgfqpoint{1.200407in}{2.429911in}}%
\pgfpathlineto{\pgfqpoint{1.201087in}{2.429911in}}%
\pgfpathlineto{\pgfqpoint{1.201257in}{2.432744in}}%
\pgfpathlineto{\pgfqpoint{1.204656in}{2.432744in}}%
\pgfpathlineto{\pgfqpoint{1.205166in}{2.435577in}}%
\pgfpathlineto{\pgfqpoint{1.205846in}{2.435577in}}%
\pgfpathlineto{\pgfqpoint{1.206356in}{2.441243in}}%
\pgfpathlineto{\pgfqpoint{1.207546in}{2.441243in}}%
\pgfpathlineto{\pgfqpoint{1.207546in}{2.442659in}}%
\pgfpathlineto{\pgfqpoint{1.209075in}{2.442659in}}%
\pgfpathlineto{\pgfqpoint{1.209585in}{2.445492in}}%
\pgfpathlineto{\pgfqpoint{1.213664in}{2.445492in}}%
\pgfpathlineto{\pgfqpoint{1.213664in}{2.446908in}}%
\pgfpathlineto{\pgfqpoint{1.216553in}{2.446908in}}%
\pgfpathlineto{\pgfqpoint{1.216553in}{2.448325in}}%
\pgfpathlineto{\pgfqpoint{1.218763in}{2.448325in}}%
\pgfpathlineto{\pgfqpoint{1.218763in}{2.449741in}}%
\pgfpathlineto{\pgfqpoint{1.220292in}{2.449741in}}%
\pgfpathlineto{\pgfqpoint{1.220292in}{2.451157in}}%
\pgfpathlineto{\pgfqpoint{1.222502in}{2.451157in}}%
\pgfpathlineto{\pgfqpoint{1.222842in}{2.453990in}}%
\pgfpathlineto{\pgfqpoint{1.227260in}{2.453990in}}%
\pgfpathlineto{\pgfqpoint{1.227260in}{2.455406in}}%
\pgfpathlineto{\pgfqpoint{1.231169in}{2.455406in}}%
\pgfpathlineto{\pgfqpoint{1.232019in}{2.458239in}}%
\pgfpathlineto{\pgfqpoint{1.237628in}{2.458239in}}%
\pgfpathlineto{\pgfqpoint{1.237628in}{2.459656in}}%
\pgfpathlineto{\pgfqpoint{1.243406in}{2.459656in}}%
\pgfpathlineto{\pgfqpoint{1.243406in}{2.461072in}}%
\pgfpathlineto{\pgfqpoint{1.247655in}{2.461072in}}%
\pgfpathlineto{\pgfqpoint{1.248505in}{2.463905in}}%
\pgfpathlineto{\pgfqpoint{1.248845in}{2.463905in}}%
\pgfpathlineto{\pgfqpoint{1.248845in}{2.465321in}}%
\pgfpathlineto{\pgfqpoint{1.253264in}{2.465321in}}%
\pgfpathlineto{\pgfqpoint{1.253264in}{2.466738in}}%
\pgfpathlineto{\pgfqpoint{1.258702in}{2.466738in}}%
\pgfpathlineto{\pgfqpoint{1.258702in}{2.468154in}}%
\pgfpathlineto{\pgfqpoint{1.263631in}{2.468154in}}%
\pgfpathlineto{\pgfqpoint{1.263631in}{2.469570in}}%
\pgfpathlineto{\pgfqpoint{1.265671in}{2.469570in}}%
\pgfpathlineto{\pgfqpoint{1.265671in}{2.470987in}}%
\pgfpathlineto{\pgfqpoint{1.267880in}{2.470987in}}%
\pgfpathlineto{\pgfqpoint{1.267880in}{2.472403in}}%
\pgfpathlineto{\pgfqpoint{1.269580in}{2.472403in}}%
\pgfpathlineto{\pgfqpoint{1.269580in}{2.473820in}}%
\pgfpathlineto{\pgfqpoint{1.271619in}{2.473820in}}%
\pgfpathlineto{\pgfqpoint{1.271619in}{2.475236in}}%
\pgfpathlineto{\pgfqpoint{1.277737in}{2.475236in}}%
\pgfpathlineto{\pgfqpoint{1.277737in}{2.476652in}}%
\pgfpathlineto{\pgfqpoint{1.284026in}{2.476652in}}%
\pgfpathlineto{\pgfqpoint{1.284026in}{2.478069in}}%
\pgfpathlineto{\pgfqpoint{1.285895in}{2.478069in}}%
\pgfpathlineto{\pgfqpoint{1.286915in}{2.480901in}}%
\pgfpathlineto{\pgfqpoint{1.289294in}{2.480901in}}%
\pgfpathlineto{\pgfqpoint{1.289294in}{2.482318in}}%
\pgfpathlineto{\pgfqpoint{1.291334in}{2.482318in}}%
\pgfpathlineto{\pgfqpoint{1.291844in}{2.486567in}}%
\pgfpathlineto{\pgfqpoint{1.298812in}{2.486567in}}%
\pgfpathlineto{\pgfqpoint{1.298812in}{2.487983in}}%
\pgfpathlineto{\pgfqpoint{1.307990in}{2.487983in}}%
\pgfpathlineto{\pgfqpoint{1.307990in}{2.489400in}}%
\pgfpathlineto{\pgfqpoint{1.311219in}{2.489400in}}%
\pgfpathlineto{\pgfqpoint{1.311219in}{2.490816in}}%
\pgfpathlineto{\pgfqpoint{1.314278in}{2.490816in}}%
\pgfpathlineto{\pgfqpoint{1.314278in}{2.492233in}}%
\pgfpathlineto{\pgfqpoint{1.316317in}{2.492233in}}%
\pgfpathlineto{\pgfqpoint{1.316317in}{2.493649in}}%
\pgfpathlineto{\pgfqpoint{1.318527in}{2.493649in}}%
\pgfpathlineto{\pgfqpoint{1.318527in}{2.495065in}}%
\pgfpathlineto{\pgfqpoint{1.321416in}{2.495065in}}%
\pgfpathlineto{\pgfqpoint{1.321586in}{2.497898in}}%
\pgfpathlineto{\pgfqpoint{1.330084in}{2.497898in}}%
\pgfpathlineto{\pgfqpoint{1.330084in}{2.499314in}}%
\pgfpathlineto{\pgfqpoint{1.333313in}{2.499314in}}%
\pgfpathlineto{\pgfqpoint{1.333313in}{2.500731in}}%
\pgfpathlineto{\pgfqpoint{1.335353in}{2.500731in}}%
\pgfpathlineto{\pgfqpoint{1.335353in}{2.502147in}}%
\pgfpathlineto{\pgfqpoint{1.345890in}{2.502147in}}%
\pgfpathlineto{\pgfqpoint{1.346060in}{2.504980in}}%
\pgfpathlineto{\pgfqpoint{1.349119in}{2.504980in}}%
\pgfpathlineto{\pgfqpoint{1.349459in}{2.507813in}}%
\pgfpathlineto{\pgfqpoint{1.350989in}{2.507813in}}%
\pgfpathlineto{\pgfqpoint{1.350989in}{2.509229in}}%
\pgfpathlineto{\pgfqpoint{1.354558in}{2.509229in}}%
\pgfpathlineto{\pgfqpoint{1.354558in}{2.510646in}}%
\pgfpathlineto{\pgfqpoint{1.357277in}{2.510646in}}%
\pgfpathlineto{\pgfqpoint{1.357277in}{2.512062in}}%
\pgfpathlineto{\pgfqpoint{1.359146in}{2.512062in}}%
\pgfpathlineto{\pgfqpoint{1.359146in}{2.513478in}}%
\pgfpathlineto{\pgfqpoint{1.362036in}{2.513478in}}%
\pgfpathlineto{\pgfqpoint{1.362036in}{2.514895in}}%
\pgfpathlineto{\pgfqpoint{1.364755in}{2.514895in}}%
\pgfpathlineto{\pgfqpoint{1.364755in}{2.516311in}}%
\pgfpathlineto{\pgfqpoint{1.367644in}{2.516311in}}%
\pgfpathlineto{\pgfqpoint{1.367644in}{2.517728in}}%
\pgfpathlineto{\pgfqpoint{1.370533in}{2.517728in}}%
\pgfpathlineto{\pgfqpoint{1.370533in}{2.519144in}}%
\pgfpathlineto{\pgfqpoint{1.414552in}{2.519144in}}%
\pgfpathlineto{\pgfqpoint{1.415232in}{2.521977in}}%
\pgfpathlineto{\pgfqpoint{1.425429in}{2.521977in}}%
\pgfpathlineto{\pgfqpoint{1.425429in}{2.523393in}}%
\pgfpathlineto{\pgfqpoint{1.431038in}{2.523393in}}%
\pgfpathlineto{\pgfqpoint{1.431038in}{2.524809in}}%
\pgfpathlineto{\pgfqpoint{1.432567in}{2.524809in}}%
\pgfpathlineto{\pgfqpoint{1.432567in}{2.526226in}}%
\pgfpathlineto{\pgfqpoint{1.449223in}{2.526226in}}%
\pgfpathlineto{\pgfqpoint{1.449393in}{2.529059in}}%
\pgfpathlineto{\pgfqpoint{1.451603in}{2.529059in}}%
\pgfpathlineto{\pgfqpoint{1.451603in}{2.530475in}}%
\pgfpathlineto{\pgfqpoint{1.470298in}{2.530475in}}%
\pgfpathlineto{\pgfqpoint{1.470298in}{2.531891in}}%
\pgfpathlineto{\pgfqpoint{1.485764in}{2.531891in}}%
\pgfpathlineto{\pgfqpoint{1.485764in}{2.533308in}}%
\pgfpathlineto{\pgfqpoint{1.486953in}{2.533308in}}%
\pgfpathlineto{\pgfqpoint{1.486953in}{2.534724in}}%
\pgfpathlineto{\pgfqpoint{1.520435in}{2.534724in}}%
\pgfpathlineto{\pgfqpoint{1.521115in}{2.537557in}}%
\pgfpathlineto{\pgfqpoint{1.533521in}{2.537557in}}%
\pgfpathlineto{\pgfqpoint{1.533691in}{2.540390in}}%
\pgfpathlineto{\pgfqpoint{1.536411in}{2.540390in}}%
\pgfpathlineto{\pgfqpoint{1.536411in}{2.541806in}}%
\pgfpathlineto{\pgfqpoint{1.538110in}{2.541806in}}%
\pgfpathlineto{\pgfqpoint{1.538110in}{2.543223in}}%
\pgfpathlineto{\pgfqpoint{1.564453in}{2.543223in}}%
\pgfpathlineto{\pgfqpoint{1.564453in}{2.544639in}}%
\pgfpathlineto{\pgfqpoint{1.570572in}{2.544639in}}%
\pgfpathlineto{\pgfqpoint{1.570572in}{2.546055in}}%
\pgfpathlineto{\pgfqpoint{1.576690in}{2.546055in}}%
\pgfpathlineto{\pgfqpoint{1.576690in}{2.547472in}}%
\pgfpathlineto{\pgfqpoint{1.602864in}{2.547472in}}%
\pgfpathlineto{\pgfqpoint{1.602864in}{2.548888in}}%
\pgfpathlineto{\pgfqpoint{1.623088in}{2.548888in}}%
\pgfpathlineto{\pgfqpoint{1.623088in}{2.550304in}}%
\pgfpathlineto{\pgfqpoint{1.633626in}{2.550304in}}%
\pgfpathlineto{\pgfqpoint{1.633626in}{2.551721in}}%
\pgfpathlineto{\pgfqpoint{1.636685in}{2.551721in}}%
\pgfpathlineto{\pgfqpoint{1.636685in}{2.553137in}}%
\pgfpathlineto{\pgfqpoint{1.663878in}{2.553137in}}%
\pgfpathlineto{\pgfqpoint{1.663878in}{2.554554in}}%
\pgfpathlineto{\pgfqpoint{1.674755in}{2.554554in}}%
\pgfpathlineto{\pgfqpoint{1.674755in}{2.555970in}}%
\pgfpathlineto{\pgfqpoint{1.678664in}{2.555970in}}%
\pgfpathlineto{\pgfqpoint{1.678664in}{2.557386in}}%
\pgfpathlineto{\pgfqpoint{1.680703in}{2.557386in}}%
\pgfpathlineto{\pgfqpoint{1.681213in}{2.560219in}}%
\pgfpathlineto{\pgfqpoint{1.696509in}{2.560219in}}%
\pgfpathlineto{\pgfqpoint{1.696509in}{2.561636in}}%
\pgfpathlineto{\pgfqpoint{1.709766in}{2.561636in}}%
\pgfpathlineto{\pgfqpoint{1.709766in}{2.563052in}}%
\pgfpathlineto{\pgfqpoint{1.715205in}{2.563052in}}%
\pgfpathlineto{\pgfqpoint{1.715205in}{2.564468in}}%
\pgfpathlineto{\pgfqpoint{1.720813in}{2.564468in}}%
\pgfpathlineto{\pgfqpoint{1.720813in}{2.565885in}}%
\pgfpathlineto{\pgfqpoint{1.730161in}{2.565885in}}%
\pgfpathlineto{\pgfqpoint{1.730161in}{2.567301in}}%
\pgfpathlineto{\pgfqpoint{1.761093in}{2.567301in}}%
\pgfpathlineto{\pgfqpoint{1.761093in}{2.568717in}}%
\pgfpathlineto{\pgfqpoint{1.775029in}{2.568717in}}%
\pgfpathlineto{\pgfqpoint{1.775539in}{2.571550in}}%
\pgfpathlineto{\pgfqpoint{1.784037in}{2.571550in}}%
\pgfpathlineto{\pgfqpoint{1.784037in}{2.572967in}}%
\pgfpathlineto{\pgfqpoint{1.792195in}{2.572967in}}%
\pgfpathlineto{\pgfqpoint{1.792195in}{2.574383in}}%
\pgfpathlineto{\pgfqpoint{1.824146in}{2.574383in}}%
\pgfpathlineto{\pgfqpoint{1.824146in}{2.575799in}}%
\pgfpathlineto{\pgfqpoint{1.852189in}{2.575799in}}%
\pgfpathlineto{\pgfqpoint{1.852189in}{2.577216in}}%
\pgfpathlineto{\pgfqpoint{1.856268in}{2.577216in}}%
\pgfpathlineto{\pgfqpoint{1.856268in}{2.578632in}}%
\pgfpathlineto{\pgfqpoint{1.862047in}{2.578632in}}%
\pgfpathlineto{\pgfqpoint{1.862047in}{2.580049in}}%
\pgfpathlineto{\pgfqpoint{1.870884in}{2.580049in}}%
\pgfpathlineto{\pgfqpoint{1.870884in}{2.581465in}}%
\pgfpathlineto{\pgfqpoint{1.875643in}{2.581465in}}%
\pgfpathlineto{\pgfqpoint{1.876663in}{2.584298in}}%
\pgfpathlineto{\pgfqpoint{1.882441in}{2.584298in}}%
\pgfpathlineto{\pgfqpoint{1.882441in}{2.585714in}}%
\pgfpathlineto{\pgfqpoint{1.894338in}{2.585714in}}%
\pgfpathlineto{\pgfqpoint{1.895188in}{2.588547in}}%
\pgfpathlineto{\pgfqpoint{1.911334in}{2.588547in}}%
\pgfpathlineto{\pgfqpoint{1.911334in}{2.589963in}}%
\pgfpathlineto{\pgfqpoint{1.920512in}{2.589963in}}%
\pgfpathlineto{\pgfqpoint{1.920512in}{2.591380in}}%
\pgfpathlineto{\pgfqpoint{1.929689in}{2.591380in}}%
\pgfpathlineto{\pgfqpoint{1.929689in}{2.592796in}}%
\pgfpathlineto{\pgfqpoint{1.937337in}{2.592796in}}%
\pgfpathlineto{\pgfqpoint{1.937337in}{2.594212in}}%
\pgfpathlineto{\pgfqpoint{1.939377in}{2.594212in}}%
\pgfpathlineto{\pgfqpoint{1.939377in}{2.595629in}}%
\pgfpathlineto{\pgfqpoint{1.959262in}{2.595629in}}%
\pgfpathlineto{\pgfqpoint{1.959262in}{2.597045in}}%
\pgfpathlineto{\pgfqpoint{1.968949in}{2.597045in}}%
\pgfpathlineto{\pgfqpoint{1.968949in}{2.598462in}}%
\pgfpathlineto{\pgfqpoint{1.974558in}{2.598462in}}%
\pgfpathlineto{\pgfqpoint{1.974558in}{2.599878in}}%
\pgfpathlineto{\pgfqpoint{2.002940in}{2.599878in}}%
\pgfpathlineto{\pgfqpoint{2.003110in}{2.602711in}}%
\pgfpathlineto{\pgfqpoint{2.008209in}{2.602711in}}%
\pgfpathlineto{\pgfqpoint{2.008209in}{2.604127in}}%
\pgfpathlineto{\pgfqpoint{2.028094in}{2.604127in}}%
\pgfpathlineto{\pgfqpoint{2.028094in}{2.605544in}}%
\pgfpathlineto{\pgfqpoint{2.058516in}{2.605544in}}%
\pgfpathlineto{\pgfqpoint{2.058516in}{2.606960in}}%
\pgfpathlineto{\pgfqpoint{2.067524in}{2.606960in}}%
\pgfpathlineto{\pgfqpoint{2.067524in}{2.608376in}}%
\pgfpathlineto{\pgfqpoint{2.086219in}{2.608376in}}%
\pgfpathlineto{\pgfqpoint{2.086219in}{2.609793in}}%
\pgfpathlineto{\pgfqpoint{2.089448in}{2.609793in}}%
\pgfpathlineto{\pgfqpoint{2.089448in}{2.611209in}}%
\pgfpathlineto{\pgfqpoint{2.090808in}{2.611209in}}%
\pgfpathlineto{\pgfqpoint{2.090808in}{2.612626in}}%
\pgfpathlineto{\pgfqpoint{2.098965in}{2.612626in}}%
\pgfpathlineto{\pgfqpoint{2.098965in}{2.614042in}}%
\pgfpathlineto{\pgfqpoint{2.139925in}{2.614042in}}%
\pgfpathlineto{\pgfqpoint{2.139925in}{2.615458in}}%
\pgfpathlineto{\pgfqpoint{2.141115in}{2.615458in}}%
\pgfpathlineto{\pgfqpoint{2.141115in}{2.616875in}}%
\pgfpathlineto{\pgfqpoint{2.160830in}{2.616875in}}%
\pgfpathlineto{\pgfqpoint{2.160830in}{2.618291in}}%
\pgfpathlineto{\pgfqpoint{2.162189in}{2.618291in}}%
\pgfpathlineto{\pgfqpoint{2.162189in}{2.619707in}}%
\pgfpathlineto{\pgfqpoint{2.178675in}{2.619707in}}%
\pgfpathlineto{\pgfqpoint{2.178675in}{2.621124in}}%
\pgfpathlineto{\pgfqpoint{2.210967in}{2.621124in}}%
\pgfpathlineto{\pgfqpoint{2.210967in}{2.622540in}}%
\pgfpathlineto{\pgfqpoint{2.215215in}{2.622540in}}%
\pgfpathlineto{\pgfqpoint{2.215215in}{2.623957in}}%
\pgfpathlineto{\pgfqpoint{2.233571in}{2.623957in}}%
\pgfpathlineto{\pgfqpoint{2.233571in}{2.625373in}}%
\pgfpathlineto{\pgfqpoint{2.241729in}{2.625373in}}%
\pgfpathlineto{\pgfqpoint{2.241729in}{2.626789in}}%
\pgfpathlineto{\pgfqpoint{2.252606in}{2.626789in}}%
\pgfpathlineto{\pgfqpoint{2.252606in}{2.628206in}}%
\pgfpathlineto{\pgfqpoint{2.265183in}{2.628206in}}%
\pgfpathlineto{\pgfqpoint{2.265183in}{2.629622in}}%
\pgfpathlineto{\pgfqpoint{2.272151in}{2.629622in}}%
\pgfpathlineto{\pgfqpoint{2.272151in}{2.631039in}}%
\pgfpathlineto{\pgfqpoint{2.281668in}{2.631039in}}%
\pgfpathlineto{\pgfqpoint{2.281668in}{2.632455in}}%
\pgfpathlineto{\pgfqpoint{2.373105in}{2.632455in}}%
\pgfpathlineto{\pgfqpoint{2.373105in}{2.633871in}}%
\pgfpathlineto{\pgfqpoint{2.392480in}{2.633871in}}%
\pgfpathlineto{\pgfqpoint{2.392480in}{2.635288in}}%
\pgfpathlineto{\pgfqpoint{2.404377in}{2.635288in}}%
\pgfpathlineto{\pgfqpoint{2.404377in}{2.636704in}}%
\pgfpathlineto{\pgfqpoint{2.428510in}{2.636704in}}%
\pgfpathlineto{\pgfqpoint{2.428510in}{2.638121in}}%
\pgfpathlineto{\pgfqpoint{2.439728in}{2.638121in}}%
\pgfpathlineto{\pgfqpoint{2.439728in}{2.639537in}}%
\pgfpathlineto{\pgfqpoint{2.447885in}{2.639537in}}%
\pgfpathlineto{\pgfqpoint{2.447885in}{2.640953in}}%
\pgfpathlineto{\pgfqpoint{2.454514in}{2.640953in}}%
\pgfpathlineto{\pgfqpoint{2.454514in}{2.642370in}}%
\pgfpathlineto{\pgfqpoint{2.458763in}{2.642370in}}%
\pgfpathlineto{\pgfqpoint{2.458763in}{2.643786in}}%
\pgfpathlineto{\pgfqpoint{2.465221in}{2.643786in}}%
\pgfpathlineto{\pgfqpoint{2.465221in}{2.645202in}}%
\pgfpathlineto{\pgfqpoint{2.562096in}{2.645202in}}%
\pgfpathlineto{\pgfqpoint{2.562096in}{2.646619in}}%
\pgfpathlineto{\pgfqpoint{2.578412in}{2.646619in}}%
\pgfpathlineto{\pgfqpoint{2.578412in}{2.648035in}}%
\pgfpathlineto{\pgfqpoint{2.580451in}{2.648035in}}%
\pgfpathlineto{\pgfqpoint{2.580451in}{2.649452in}}%
\pgfpathlineto{\pgfqpoint{2.647584in}{2.649452in}}%
\pgfpathlineto{\pgfqpoint{2.647584in}{2.650868in}}%
\pgfpathlineto{\pgfqpoint{2.664749in}{2.650868in}}%
\pgfpathlineto{\pgfqpoint{2.664749in}{2.652284in}}%
\pgfpathlineto{\pgfqpoint{2.723724in}{2.652284in}}%
\pgfpathlineto{\pgfqpoint{2.723724in}{2.653701in}}%
\pgfpathlineto{\pgfqpoint{2.823149in}{2.653701in}}%
\pgfpathlineto{\pgfqpoint{2.823149in}{2.653701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498149in}{0.444136in}}{\pgfqpoint{2.325000in}{2.209565in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498149in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.498998in}{0.500791in}}%
\pgfpathlineto{\pgfqpoint{0.499508in}{0.500791in}}%
\pgfpathlineto{\pgfqpoint{0.500528in}{0.531952in}}%
\pgfpathlineto{\pgfqpoint{0.500698in}{0.531952in}}%
\pgfpathlineto{\pgfqpoint{0.501548in}{0.546115in}}%
\pgfpathlineto{\pgfqpoint{0.501888in}{0.546115in}}%
\pgfpathlineto{\pgfqpoint{0.502907in}{0.563112in}}%
\pgfpathlineto{\pgfqpoint{0.503247in}{0.563112in}}%
\pgfpathlineto{\pgfqpoint{0.504097in}{0.578692in}}%
\pgfpathlineto{\pgfqpoint{0.504437in}{0.578692in}}%
\pgfpathlineto{\pgfqpoint{0.505457in}{0.597105in}}%
\pgfpathlineto{\pgfqpoint{0.505627in}{0.597105in}}%
\pgfpathlineto{\pgfqpoint{0.506307in}{0.605604in}}%
\pgfpathlineto{\pgfqpoint{0.506816in}{0.605604in}}%
\pgfpathlineto{\pgfqpoint{0.507666in}{0.615518in}}%
\pgfpathlineto{\pgfqpoint{0.508346in}{0.615518in}}%
\pgfpathlineto{\pgfqpoint{0.509196in}{0.626850in}}%
\pgfpathlineto{\pgfqpoint{0.509536in}{0.626850in}}%
\pgfpathlineto{\pgfqpoint{0.510555in}{0.638181in}}%
\pgfpathlineto{\pgfqpoint{0.511915in}{0.638181in}}%
\pgfpathlineto{\pgfqpoint{0.512595in}{0.653761in}}%
\pgfpathlineto{\pgfqpoint{0.513105in}{0.653761in}}%
\pgfpathlineto{\pgfqpoint{0.514124in}{0.663676in}}%
\pgfpathlineto{\pgfqpoint{0.514294in}{0.663676in}}%
\pgfpathlineto{\pgfqpoint{0.514974in}{0.675007in}}%
\pgfpathlineto{\pgfqpoint{0.515654in}{0.675007in}}%
\pgfpathlineto{\pgfqpoint{0.516504in}{0.687754in}}%
\pgfpathlineto{\pgfqpoint{0.516844in}{0.687754in}}%
\pgfpathlineto{\pgfqpoint{0.517864in}{0.703335in}}%
\pgfpathlineto{\pgfqpoint{0.518543in}{0.703335in}}%
\pgfpathlineto{\pgfqpoint{0.518883in}{0.707584in}}%
\pgfpathlineto{\pgfqpoint{0.519903in}{0.707584in}}%
\pgfpathlineto{\pgfqpoint{0.520923in}{0.714666in}}%
\pgfpathlineto{\pgfqpoint{0.521093in}{0.714666in}}%
\pgfpathlineto{\pgfqpoint{0.521942in}{0.723164in}}%
\pgfpathlineto{\pgfqpoint{0.522282in}{0.723164in}}%
\pgfpathlineto{\pgfqpoint{0.523302in}{0.730246in}}%
\pgfpathlineto{\pgfqpoint{0.524152in}{0.730246in}}%
\pgfpathlineto{\pgfqpoint{0.525002in}{0.734495in}}%
\pgfpathlineto{\pgfqpoint{0.525682in}{0.734495in}}%
\pgfpathlineto{\pgfqpoint{0.526701in}{0.737328in}}%
\pgfpathlineto{\pgfqpoint{0.527211in}{0.737328in}}%
\pgfpathlineto{\pgfqpoint{0.528231in}{0.747243in}}%
\pgfpathlineto{\pgfqpoint{0.528401in}{0.747243in}}%
\pgfpathlineto{\pgfqpoint{0.529421in}{0.752908in}}%
\pgfpathlineto{\pgfqpoint{0.529760in}{0.752908in}}%
\pgfpathlineto{\pgfqpoint{0.530780in}{0.758574in}}%
\pgfpathlineto{\pgfqpoint{0.530950in}{0.758574in}}%
\pgfpathlineto{\pgfqpoint{0.531460in}{0.769905in}}%
\pgfpathlineto{\pgfqpoint{0.532310in}{0.769905in}}%
\pgfpathlineto{\pgfqpoint{0.533160in}{0.778403in}}%
\pgfpathlineto{\pgfqpoint{0.533499in}{0.778403in}}%
\pgfpathlineto{\pgfqpoint{0.534179in}{0.784069in}}%
\pgfpathlineto{\pgfqpoint{0.536729in}{0.784069in}}%
\pgfpathlineto{\pgfqpoint{0.537578in}{0.789734in}}%
\pgfpathlineto{\pgfqpoint{0.537918in}{0.789734in}}%
\pgfpathlineto{\pgfqpoint{0.538768in}{0.796816in}}%
\pgfpathlineto{\pgfqpoint{0.539108in}{0.796816in}}%
\pgfpathlineto{\pgfqpoint{0.539958in}{0.806731in}}%
\pgfpathlineto{\pgfqpoint{0.540468in}{0.806731in}}%
\pgfpathlineto{\pgfqpoint{0.541487in}{0.822311in}}%
\pgfpathlineto{\pgfqpoint{0.541827in}{0.822311in}}%
\pgfpathlineto{\pgfqpoint{0.542507in}{0.827977in}}%
\pgfpathlineto{\pgfqpoint{0.543017in}{0.827977in}}%
\pgfpathlineto{\pgfqpoint{0.544037in}{0.830809in}}%
\pgfpathlineto{\pgfqpoint{0.544547in}{0.830809in}}%
\pgfpathlineto{\pgfqpoint{0.545396in}{0.837891in}}%
\pgfpathlineto{\pgfqpoint{0.546076in}{0.837891in}}%
\pgfpathlineto{\pgfqpoint{0.546586in}{0.846390in}}%
\pgfpathlineto{\pgfqpoint{0.547606in}{0.846390in}}%
\pgfpathlineto{\pgfqpoint{0.548116in}{0.849223in}}%
\pgfpathlineto{\pgfqpoint{0.548796in}{0.849223in}}%
\pgfpathlineto{\pgfqpoint{0.549135in}{0.859137in}}%
\pgfpathlineto{\pgfqpoint{0.549985in}{0.859137in}}%
\pgfpathlineto{\pgfqpoint{0.550495in}{0.869052in}}%
\pgfpathlineto{\pgfqpoint{0.551515in}{0.869052in}}%
\pgfpathlineto{\pgfqpoint{0.551855in}{0.871885in}}%
\pgfpathlineto{\pgfqpoint{0.552874in}{0.871885in}}%
\pgfpathlineto{\pgfqpoint{0.553894in}{0.876134in}}%
\pgfpathlineto{\pgfqpoint{0.554914in}{0.876134in}}%
\pgfpathlineto{\pgfqpoint{0.555764in}{0.880383in}}%
\pgfpathlineto{\pgfqpoint{0.556104in}{0.880383in}}%
\pgfpathlineto{\pgfqpoint{0.556953in}{0.886049in}}%
\pgfpathlineto{\pgfqpoint{0.558143in}{0.886049in}}%
\pgfpathlineto{\pgfqpoint{0.559163in}{0.898796in}}%
\pgfpathlineto{\pgfqpoint{0.559503in}{0.898796in}}%
\pgfpathlineto{\pgfqpoint{0.560353in}{0.907294in}}%
\pgfpathlineto{\pgfqpoint{0.560692in}{0.907294in}}%
\pgfpathlineto{\pgfqpoint{0.560692in}{0.908711in}}%
\pgfpathlineto{\pgfqpoint{0.562732in}{0.908711in}}%
\pgfpathlineto{\pgfqpoint{0.563242in}{0.914376in}}%
\pgfpathlineto{\pgfqpoint{0.564262in}{0.914376in}}%
\pgfpathlineto{\pgfqpoint{0.565111in}{0.917209in}}%
\pgfpathlineto{\pgfqpoint{0.565451in}{0.917209in}}%
\pgfpathlineto{\pgfqpoint{0.566301in}{0.921458in}}%
\pgfpathlineto{\pgfqpoint{0.566981in}{0.921458in}}%
\pgfpathlineto{\pgfqpoint{0.566981in}{0.922875in}}%
\pgfpathlineto{\pgfqpoint{0.568340in}{0.922875in}}%
\pgfpathlineto{\pgfqpoint{0.568340in}{0.927124in}}%
\pgfpathlineto{\pgfqpoint{0.571230in}{0.927124in}}%
\pgfpathlineto{\pgfqpoint{0.572249in}{0.929957in}}%
\pgfpathlineto{\pgfqpoint{0.572589in}{0.929957in}}%
\pgfpathlineto{\pgfqpoint{0.573269in}{0.937039in}}%
\pgfpathlineto{\pgfqpoint{0.574119in}{0.937039in}}%
\pgfpathlineto{\pgfqpoint{0.574799in}{0.945537in}}%
\pgfpathlineto{\pgfqpoint{0.575309in}{0.945537in}}%
\pgfpathlineto{\pgfqpoint{0.575989in}{0.949786in}}%
\pgfpathlineto{\pgfqpoint{0.577008in}{0.949786in}}%
\pgfpathlineto{\pgfqpoint{0.577008in}{0.951202in}}%
\pgfpathlineto{\pgfqpoint{0.578198in}{0.951202in}}%
\pgfpathlineto{\pgfqpoint{0.578708in}{0.956868in}}%
\pgfpathlineto{\pgfqpoint{0.579388in}{0.956868in}}%
\pgfpathlineto{\pgfqpoint{0.579898in}{0.961117in}}%
\pgfpathlineto{\pgfqpoint{0.580917in}{0.961117in}}%
\pgfpathlineto{\pgfqpoint{0.581767in}{0.971032in}}%
\pgfpathlineto{\pgfqpoint{0.582957in}{0.971032in}}%
\pgfpathlineto{\pgfqpoint{0.583637in}{0.975281in}}%
\pgfpathlineto{\pgfqpoint{0.584996in}{0.975281in}}%
\pgfpathlineto{\pgfqpoint{0.586016in}{0.988029in}}%
\pgfpathlineto{\pgfqpoint{0.587036in}{0.988029in}}%
\pgfpathlineto{\pgfqpoint{0.587036in}{0.989445in}}%
\pgfpathlineto{\pgfqpoint{0.589075in}{0.989445in}}%
\pgfpathlineto{\pgfqpoint{0.589415in}{0.992278in}}%
\pgfpathlineto{\pgfqpoint{0.590435in}{0.992278in}}%
\pgfpathlineto{\pgfqpoint{0.590435in}{0.993694in}}%
\pgfpathlineto{\pgfqpoint{0.591964in}{0.993694in}}%
\pgfpathlineto{\pgfqpoint{0.592814in}{1.000776in}}%
\pgfpathlineto{\pgfqpoint{0.593154in}{1.000776in}}%
\pgfpathlineto{\pgfqpoint{0.593834in}{1.005025in}}%
\pgfpathlineto{\pgfqpoint{0.594514in}{1.005025in}}%
\pgfpathlineto{\pgfqpoint{0.595533in}{1.014940in}}%
\pgfpathlineto{\pgfqpoint{0.598763in}{1.014940in}}%
\pgfpathlineto{\pgfqpoint{0.598763in}{1.017773in}}%
\pgfpathlineto{\pgfqpoint{0.599952in}{1.017773in}}%
\pgfpathlineto{\pgfqpoint{0.599952in}{1.019189in}}%
\pgfpathlineto{\pgfqpoint{0.601822in}{1.019189in}}%
\pgfpathlineto{\pgfqpoint{0.602502in}{1.024855in}}%
\pgfpathlineto{\pgfqpoint{0.603521in}{1.024855in}}%
\pgfpathlineto{\pgfqpoint{0.604541in}{1.030520in}}%
\pgfpathlineto{\pgfqpoint{0.605901in}{1.030520in}}%
\pgfpathlineto{\pgfqpoint{0.605901in}{1.033353in}}%
\pgfpathlineto{\pgfqpoint{0.607940in}{1.033353in}}%
\pgfpathlineto{\pgfqpoint{0.608960in}{1.043268in}}%
\pgfpathlineto{\pgfqpoint{0.609470in}{1.043268in}}%
\pgfpathlineto{\pgfqpoint{0.610150in}{1.048933in}}%
\pgfpathlineto{\pgfqpoint{0.610999in}{1.048933in}}%
\pgfpathlineto{\pgfqpoint{0.611339in}{1.053182in}}%
\pgfpathlineto{\pgfqpoint{0.612189in}{1.053182in}}%
\pgfpathlineto{\pgfqpoint{0.612869in}{1.056015in}}%
\pgfpathlineto{\pgfqpoint{0.613889in}{1.056015in}}%
\pgfpathlineto{\pgfqpoint{0.614399in}{1.061681in}}%
\pgfpathlineto{\pgfqpoint{0.615588in}{1.061681in}}%
\pgfpathlineto{\pgfqpoint{0.616268in}{1.065930in}}%
\pgfpathlineto{\pgfqpoint{0.617118in}{1.065930in}}%
\pgfpathlineto{\pgfqpoint{0.617118in}{1.067346in}}%
\pgfpathlineto{\pgfqpoint{0.618308in}{1.067346in}}%
\pgfpathlineto{\pgfqpoint{0.619327in}{1.075845in}}%
\pgfpathlineto{\pgfqpoint{0.620177in}{1.075845in}}%
\pgfpathlineto{\pgfqpoint{0.620177in}{1.077261in}}%
\pgfpathlineto{\pgfqpoint{0.621537in}{1.077261in}}%
\pgfpathlineto{\pgfqpoint{0.622047in}{1.080094in}}%
\pgfpathlineto{\pgfqpoint{0.622896in}{1.080094in}}%
\pgfpathlineto{\pgfqpoint{0.623916in}{1.085759in}}%
\pgfpathlineto{\pgfqpoint{0.624256in}{1.085759in}}%
\pgfpathlineto{\pgfqpoint{0.624766in}{1.088592in}}%
\pgfpathlineto{\pgfqpoint{0.625616in}{1.088592in}}%
\pgfpathlineto{\pgfqpoint{0.625616in}{1.090008in}}%
\pgfpathlineto{\pgfqpoint{0.627655in}{1.090008in}}%
\pgfpathlineto{\pgfqpoint{0.628335in}{1.092841in}}%
\pgfpathlineto{\pgfqpoint{0.629695in}{1.092841in}}%
\pgfpathlineto{\pgfqpoint{0.630205in}{1.097090in}}%
\pgfpathlineto{\pgfqpoint{0.633264in}{1.097090in}}%
\pgfpathlineto{\pgfqpoint{0.633604in}{1.099923in}}%
\pgfpathlineto{\pgfqpoint{0.634453in}{1.099923in}}%
\pgfpathlineto{\pgfqpoint{0.635473in}{1.105589in}}%
\pgfpathlineto{\pgfqpoint{0.635643in}{1.105589in}}%
\pgfpathlineto{\pgfqpoint{0.635643in}{1.107005in}}%
\pgfpathlineto{\pgfqpoint{0.639042in}{1.107005in}}%
\pgfpathlineto{\pgfqpoint{0.639042in}{1.109838in}}%
\pgfpathlineto{\pgfqpoint{0.640232in}{1.109838in}}%
\pgfpathlineto{\pgfqpoint{0.640572in}{1.112671in}}%
\pgfpathlineto{\pgfqpoint{0.641592in}{1.112671in}}%
\pgfpathlineto{\pgfqpoint{0.642441in}{1.118336in}}%
\pgfpathlineto{\pgfqpoint{0.644481in}{1.118336in}}%
\pgfpathlineto{\pgfqpoint{0.644481in}{1.119753in}}%
\pgfpathlineto{\pgfqpoint{0.645671in}{1.119753in}}%
\pgfpathlineto{\pgfqpoint{0.646690in}{1.125418in}}%
\pgfpathlineto{\pgfqpoint{0.647030in}{1.125418in}}%
\pgfpathlineto{\pgfqpoint{0.647710in}{1.128251in}}%
\pgfpathlineto{\pgfqpoint{0.648900in}{1.128251in}}%
\pgfpathlineto{\pgfqpoint{0.648900in}{1.129667in}}%
\pgfpathlineto{\pgfqpoint{0.650259in}{1.129667in}}%
\pgfpathlineto{\pgfqpoint{0.650939in}{1.136749in}}%
\pgfpathlineto{\pgfqpoint{0.651619in}{1.136749in}}%
\pgfpathlineto{\pgfqpoint{0.652299in}{1.143831in}}%
\pgfpathlineto{\pgfqpoint{0.653149in}{1.143831in}}%
\pgfpathlineto{\pgfqpoint{0.653149in}{1.145248in}}%
\pgfpathlineto{\pgfqpoint{0.654848in}{1.145248in}}%
\pgfpathlineto{\pgfqpoint{0.655698in}{1.148080in}}%
\pgfpathlineto{\pgfqpoint{0.656378in}{1.148080in}}%
\pgfpathlineto{\pgfqpoint{0.656378in}{1.149497in}}%
\pgfpathlineto{\pgfqpoint{0.657567in}{1.149497in}}%
\pgfpathlineto{\pgfqpoint{0.658417in}{1.153746in}}%
\pgfpathlineto{\pgfqpoint{0.658927in}{1.153746in}}%
\pgfpathlineto{\pgfqpoint{0.658927in}{1.156579in}}%
\pgfpathlineto{\pgfqpoint{0.660117in}{1.156579in}}%
\pgfpathlineto{\pgfqpoint{0.660967in}{1.162244in}}%
\pgfpathlineto{\pgfqpoint{0.661307in}{1.162244in}}%
\pgfpathlineto{\pgfqpoint{0.661986in}{1.167910in}}%
\pgfpathlineto{\pgfqpoint{0.663006in}{1.167910in}}%
\pgfpathlineto{\pgfqpoint{0.664026in}{1.173575in}}%
\pgfpathlineto{\pgfqpoint{0.664876in}{1.173575in}}%
\pgfpathlineto{\pgfqpoint{0.665895in}{1.180657in}}%
\pgfpathlineto{\pgfqpoint{0.668105in}{1.180657in}}%
\pgfpathlineto{\pgfqpoint{0.668785in}{1.184906in}}%
\pgfpathlineto{\pgfqpoint{0.670314in}{1.184906in}}%
\pgfpathlineto{\pgfqpoint{0.670314in}{1.186323in}}%
\pgfpathlineto{\pgfqpoint{0.671504in}{1.186323in}}%
\pgfpathlineto{\pgfqpoint{0.671844in}{1.189156in}}%
\pgfpathlineto{\pgfqpoint{0.673033in}{1.189156in}}%
\pgfpathlineto{\pgfqpoint{0.673033in}{1.190572in}}%
\pgfpathlineto{\pgfqpoint{0.674223in}{1.190572in}}%
\pgfpathlineto{\pgfqpoint{0.674563in}{1.196238in}}%
\pgfpathlineto{\pgfqpoint{0.676433in}{1.196238in}}%
\pgfpathlineto{\pgfqpoint{0.677452in}{1.200487in}}%
\pgfpathlineto{\pgfqpoint{0.678472in}{1.200487in}}%
\pgfpathlineto{\pgfqpoint{0.678472in}{1.201903in}}%
\pgfpathlineto{\pgfqpoint{0.679662in}{1.201903in}}%
\pgfpathlineto{\pgfqpoint{0.679662in}{1.203320in}}%
\pgfpathlineto{\pgfqpoint{0.682211in}{1.203320in}}%
\pgfpathlineto{\pgfqpoint{0.682891in}{1.207569in}}%
\pgfpathlineto{\pgfqpoint{0.683401in}{1.207569in}}%
\pgfpathlineto{\pgfqpoint{0.683571in}{1.210401in}}%
\pgfpathlineto{\pgfqpoint{0.685440in}{1.210401in}}%
\pgfpathlineto{\pgfqpoint{0.685780in}{1.218900in}}%
\pgfpathlineto{\pgfqpoint{0.686630in}{1.218900in}}%
\pgfpathlineto{\pgfqpoint{0.687650in}{1.223149in}}%
\pgfpathlineto{\pgfqpoint{0.687990in}{1.223149in}}%
\pgfpathlineto{\pgfqpoint{0.689009in}{1.227398in}}%
\pgfpathlineto{\pgfqpoint{0.689179in}{1.227398in}}%
\pgfpathlineto{\pgfqpoint{0.689179in}{1.228814in}}%
\pgfpathlineto{\pgfqpoint{0.690539in}{1.228814in}}%
\pgfpathlineto{\pgfqpoint{0.691389in}{1.233064in}}%
\pgfpathlineto{\pgfqpoint{0.692239in}{1.233064in}}%
\pgfpathlineto{\pgfqpoint{0.692408in}{1.235896in}}%
\pgfpathlineto{\pgfqpoint{0.693598in}{1.235896in}}%
\pgfpathlineto{\pgfqpoint{0.694278in}{1.240146in}}%
\pgfpathlineto{\pgfqpoint{0.694958in}{1.240146in}}%
\pgfpathlineto{\pgfqpoint{0.695468in}{1.242978in}}%
\pgfpathlineto{\pgfqpoint{0.697847in}{1.242978in}}%
\pgfpathlineto{\pgfqpoint{0.698697in}{1.250060in}}%
\pgfpathlineto{\pgfqpoint{0.699377in}{1.250060in}}%
\pgfpathlineto{\pgfqpoint{0.699377in}{1.252893in}}%
\pgfpathlineto{\pgfqpoint{0.701756in}{1.252893in}}%
\pgfpathlineto{\pgfqpoint{0.702776in}{1.255726in}}%
\pgfpathlineto{\pgfqpoint{0.702946in}{1.255726in}}%
\pgfpathlineto{\pgfqpoint{0.703286in}{1.258559in}}%
\pgfpathlineto{\pgfqpoint{0.704135in}{1.258559in}}%
\pgfpathlineto{\pgfqpoint{0.704305in}{1.261391in}}%
\pgfpathlineto{\pgfqpoint{0.706175in}{1.261391in}}%
\pgfpathlineto{\pgfqpoint{0.706855in}{1.268473in}}%
\pgfpathlineto{\pgfqpoint{0.707365in}{1.268473in}}%
\pgfpathlineto{\pgfqpoint{0.707705in}{1.276972in}}%
\pgfpathlineto{\pgfqpoint{0.709574in}{1.276972in}}%
\pgfpathlineto{\pgfqpoint{0.710424in}{1.279804in}}%
\pgfpathlineto{\pgfqpoint{0.710764in}{1.279804in}}%
\pgfpathlineto{\pgfqpoint{0.711444in}{1.282637in}}%
\pgfpathlineto{\pgfqpoint{0.713313in}{1.282637in}}%
\pgfpathlineto{\pgfqpoint{0.713653in}{1.286886in}}%
\pgfpathlineto{\pgfqpoint{0.715013in}{1.286886in}}%
\pgfpathlineto{\pgfqpoint{0.715862in}{1.293968in}}%
\pgfpathlineto{\pgfqpoint{0.717222in}{1.293968in}}%
\pgfpathlineto{\pgfqpoint{0.717732in}{1.298217in}}%
\pgfpathlineto{\pgfqpoint{0.718582in}{1.298217in}}%
\pgfpathlineto{\pgfqpoint{0.719262in}{1.303883in}}%
\pgfpathlineto{\pgfqpoint{0.719771in}{1.303883in}}%
\pgfpathlineto{\pgfqpoint{0.719771in}{1.305299in}}%
\pgfpathlineto{\pgfqpoint{0.721301in}{1.305299in}}%
\pgfpathlineto{\pgfqpoint{0.721471in}{1.308132in}}%
\pgfpathlineto{\pgfqpoint{0.722831in}{1.308132in}}%
\pgfpathlineto{\pgfqpoint{0.723340in}{1.315214in}}%
\pgfpathlineto{\pgfqpoint{0.724360in}{1.315214in}}%
\pgfpathlineto{\pgfqpoint{0.724360in}{1.316631in}}%
\pgfpathlineto{\pgfqpoint{0.726400in}{1.316631in}}%
\pgfpathlineto{\pgfqpoint{0.726910in}{1.320880in}}%
\pgfpathlineto{\pgfqpoint{0.727589in}{1.320880in}}%
\pgfpathlineto{\pgfqpoint{0.728099in}{1.326545in}}%
\pgfpathlineto{\pgfqpoint{0.728779in}{1.326545in}}%
\pgfpathlineto{\pgfqpoint{0.728779in}{1.327962in}}%
\pgfpathlineto{\pgfqpoint{0.730989in}{1.327962in}}%
\pgfpathlineto{\pgfqpoint{0.732008in}{1.336460in}}%
\pgfpathlineto{\pgfqpoint{0.732518in}{1.336460in}}%
\pgfpathlineto{\pgfqpoint{0.733368in}{1.339293in}}%
\pgfpathlineto{\pgfqpoint{0.733878in}{1.339293in}}%
\pgfpathlineto{\pgfqpoint{0.734898in}{1.342126in}}%
\pgfpathlineto{\pgfqpoint{0.735067in}{1.342126in}}%
\pgfpathlineto{\pgfqpoint{0.735917in}{1.346375in}}%
\pgfpathlineto{\pgfqpoint{0.736597in}{1.346375in}}%
\pgfpathlineto{\pgfqpoint{0.737447in}{1.352040in}}%
\pgfpathlineto{\pgfqpoint{0.737787in}{1.352040in}}%
\pgfpathlineto{\pgfqpoint{0.737957in}{1.354873in}}%
\pgfpathlineto{\pgfqpoint{0.739146in}{1.354873in}}%
\pgfpathlineto{\pgfqpoint{0.739146in}{1.357706in}}%
\pgfpathlineto{\pgfqpoint{0.743735in}{1.357706in}}%
\pgfpathlineto{\pgfqpoint{0.743735in}{1.359122in}}%
\pgfpathlineto{\pgfqpoint{0.745605in}{1.359122in}}%
\pgfpathlineto{\pgfqpoint{0.746455in}{1.364788in}}%
\pgfpathlineto{\pgfqpoint{0.748154in}{1.364788in}}%
\pgfpathlineto{\pgfqpoint{0.748834in}{1.371870in}}%
\pgfpathlineto{\pgfqpoint{0.749514in}{1.371870in}}%
\pgfpathlineto{\pgfqpoint{0.749514in}{1.373286in}}%
\pgfpathlineto{\pgfqpoint{0.750873in}{1.373286in}}%
\pgfpathlineto{\pgfqpoint{0.750873in}{1.378952in}}%
\pgfpathlineto{\pgfqpoint{0.756142in}{1.378952in}}%
\pgfpathlineto{\pgfqpoint{0.756992in}{1.384617in}}%
\pgfpathlineto{\pgfqpoint{0.758691in}{1.384617in}}%
\pgfpathlineto{\pgfqpoint{0.759711in}{1.387450in}}%
\pgfpathlineto{\pgfqpoint{0.761071in}{1.387450in}}%
\pgfpathlineto{\pgfqpoint{0.761241in}{1.390283in}}%
\pgfpathlineto{\pgfqpoint{0.762260in}{1.390283in}}%
\pgfpathlineto{\pgfqpoint{0.762940in}{1.394532in}}%
\pgfpathlineto{\pgfqpoint{0.763790in}{1.394532in}}%
\pgfpathlineto{\pgfqpoint{0.764640in}{1.400197in}}%
\pgfpathlineto{\pgfqpoint{0.765999in}{1.400197in}}%
\pgfpathlineto{\pgfqpoint{0.766849in}{1.404447in}}%
\pgfpathlineto{\pgfqpoint{0.767359in}{1.404447in}}%
\pgfpathlineto{\pgfqpoint{0.768379in}{1.410112in}}%
\pgfpathlineto{\pgfqpoint{0.768889in}{1.410112in}}%
\pgfpathlineto{\pgfqpoint{0.769569in}{1.417194in}}%
\pgfpathlineto{\pgfqpoint{0.770248in}{1.417194in}}%
\pgfpathlineto{\pgfqpoint{0.771098in}{1.421443in}}%
\pgfpathlineto{\pgfqpoint{0.771608in}{1.421443in}}%
\pgfpathlineto{\pgfqpoint{0.772628in}{1.432774in}}%
\pgfpathlineto{\pgfqpoint{0.773138in}{1.432774in}}%
\pgfpathlineto{\pgfqpoint{0.773817in}{1.437024in}}%
\pgfpathlineto{\pgfqpoint{0.774497in}{1.437024in}}%
\pgfpathlineto{\pgfqpoint{0.775007in}{1.439856in}}%
\pgfpathlineto{\pgfqpoint{0.775687in}{1.439856in}}%
\pgfpathlineto{\pgfqpoint{0.776367in}{1.442689in}}%
\pgfpathlineto{\pgfqpoint{0.777896in}{1.442689in}}%
\pgfpathlineto{\pgfqpoint{0.778746in}{1.454020in}}%
\pgfpathlineto{\pgfqpoint{0.780276in}{1.454020in}}%
\pgfpathlineto{\pgfqpoint{0.781296in}{1.462518in}}%
\pgfpathlineto{\pgfqpoint{0.782145in}{1.462518in}}%
\pgfpathlineto{\pgfqpoint{0.782145in}{1.463935in}}%
\pgfpathlineto{\pgfqpoint{0.783505in}{1.463935in}}%
\pgfpathlineto{\pgfqpoint{0.783505in}{1.465351in}}%
\pgfpathlineto{\pgfqpoint{0.786734in}{1.465351in}}%
\pgfpathlineto{\pgfqpoint{0.786734in}{1.466768in}}%
\pgfpathlineto{\pgfqpoint{0.788774in}{1.466768in}}%
\pgfpathlineto{\pgfqpoint{0.789793in}{1.473850in}}%
\pgfpathlineto{\pgfqpoint{0.790473in}{1.473850in}}%
\pgfpathlineto{\pgfqpoint{0.791153in}{1.478099in}}%
\pgfpathlineto{\pgfqpoint{0.791833in}{1.478099in}}%
\pgfpathlineto{\pgfqpoint{0.791833in}{1.479515in}}%
\pgfpathlineto{\pgfqpoint{0.793192in}{1.479515in}}%
\pgfpathlineto{\pgfqpoint{0.793702in}{1.483764in}}%
\pgfpathlineto{\pgfqpoint{0.796932in}{1.483764in}}%
\pgfpathlineto{\pgfqpoint{0.797951in}{1.492263in}}%
\pgfpathlineto{\pgfqpoint{0.798291in}{1.492263in}}%
\pgfpathlineto{\pgfqpoint{0.798801in}{1.495095in}}%
\pgfpathlineto{\pgfqpoint{0.799481in}{1.495095in}}%
\pgfpathlineto{\pgfqpoint{0.800501in}{1.499345in}}%
\pgfpathlineto{\pgfqpoint{0.801350in}{1.499345in}}%
\pgfpathlineto{\pgfqpoint{0.801690in}{1.505010in}}%
\pgfpathlineto{\pgfqpoint{0.802880in}{1.505010in}}%
\pgfpathlineto{\pgfqpoint{0.803390in}{1.507843in}}%
\pgfpathlineto{\pgfqpoint{0.805089in}{1.507843in}}%
\pgfpathlineto{\pgfqpoint{0.805429in}{1.512092in}}%
\pgfpathlineto{\pgfqpoint{0.806959in}{1.512092in}}%
\pgfpathlineto{\pgfqpoint{0.806959in}{1.516341in}}%
\pgfpathlineto{\pgfqpoint{0.808489in}{1.516341in}}%
\pgfpathlineto{\pgfqpoint{0.809168in}{1.519174in}}%
\pgfpathlineto{\pgfqpoint{0.810018in}{1.519174in}}%
\pgfpathlineto{\pgfqpoint{0.810868in}{1.523423in}}%
\pgfpathlineto{\pgfqpoint{0.811718in}{1.523423in}}%
\pgfpathlineto{\pgfqpoint{0.811888in}{1.527672in}}%
\pgfpathlineto{\pgfqpoint{0.813077in}{1.527672in}}%
\pgfpathlineto{\pgfqpoint{0.813587in}{1.531922in}}%
\pgfpathlineto{\pgfqpoint{0.815457in}{1.531922in}}%
\pgfpathlineto{\pgfqpoint{0.816137in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{0.817326in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{0.817496in}{1.537587in}}%
\pgfpathlineto{\pgfqpoint{0.818856in}{1.537587in}}%
\pgfpathlineto{\pgfqpoint{0.819706in}{1.543253in}}%
\pgfpathlineto{\pgfqpoint{0.820725in}{1.543253in}}%
\pgfpathlineto{\pgfqpoint{0.820895in}{1.546085in}}%
\pgfpathlineto{\pgfqpoint{0.821915in}{1.546085in}}%
\pgfpathlineto{\pgfqpoint{0.822595in}{1.551751in}}%
\pgfpathlineto{\pgfqpoint{0.825994in}{1.551751in}}%
\pgfpathlineto{\pgfqpoint{0.825994in}{1.553167in}}%
\pgfpathlineto{\pgfqpoint{0.827694in}{1.553167in}}%
\pgfpathlineto{\pgfqpoint{0.828713in}{1.557416in}}%
\pgfpathlineto{\pgfqpoint{0.828883in}{1.557416in}}%
\pgfpathlineto{\pgfqpoint{0.829733in}{1.563082in}}%
\pgfpathlineto{\pgfqpoint{0.831433in}{1.563082in}}%
\pgfpathlineto{\pgfqpoint{0.832112in}{1.565915in}}%
\pgfpathlineto{\pgfqpoint{0.832622in}{1.565915in}}%
\pgfpathlineto{\pgfqpoint{0.832962in}{1.570164in}}%
\pgfpathlineto{\pgfqpoint{0.833812in}{1.570164in}}%
\pgfpathlineto{\pgfqpoint{0.833982in}{1.572997in}}%
\pgfpathlineto{\pgfqpoint{0.835512in}{1.572997in}}%
\pgfpathlineto{\pgfqpoint{0.835682in}{1.577246in}}%
\pgfpathlineto{\pgfqpoint{0.836701in}{1.577246in}}%
\pgfpathlineto{\pgfqpoint{0.837551in}{1.580079in}}%
\pgfpathlineto{\pgfqpoint{0.838911in}{1.580079in}}%
\pgfpathlineto{\pgfqpoint{0.839590in}{1.584328in}}%
\pgfpathlineto{\pgfqpoint{0.840100in}{1.584328in}}%
\pgfpathlineto{\pgfqpoint{0.840100in}{1.588577in}}%
\pgfpathlineto{\pgfqpoint{0.841460in}{1.588577in}}%
\pgfpathlineto{\pgfqpoint{0.842480in}{1.594243in}}%
\pgfpathlineto{\pgfqpoint{0.843160in}{1.594243in}}%
\pgfpathlineto{\pgfqpoint{0.843839in}{1.598492in}}%
\pgfpathlineto{\pgfqpoint{0.844349in}{1.598492in}}%
\pgfpathlineto{\pgfqpoint{0.845369in}{1.604157in}}%
\pgfpathlineto{\pgfqpoint{0.846049in}{1.604157in}}%
\pgfpathlineto{\pgfqpoint{0.846899in}{1.611239in}}%
\pgfpathlineto{\pgfqpoint{0.847918in}{1.611239in}}%
\pgfpathlineto{\pgfqpoint{0.847918in}{1.612656in}}%
\pgfpathlineto{\pgfqpoint{0.850638in}{1.612656in}}%
\pgfpathlineto{\pgfqpoint{0.851148in}{1.615488in}}%
\pgfpathlineto{\pgfqpoint{0.852167in}{1.615488in}}%
\pgfpathlineto{\pgfqpoint{0.852847in}{1.618321in}}%
\pgfpathlineto{\pgfqpoint{0.853357in}{1.618321in}}%
\pgfpathlineto{\pgfqpoint{0.854377in}{1.623987in}}%
\pgfpathlineto{\pgfqpoint{0.855736in}{1.623987in}}%
\pgfpathlineto{\pgfqpoint{0.856586in}{1.628236in}}%
\pgfpathlineto{\pgfqpoint{0.857606in}{1.628236in}}%
\pgfpathlineto{\pgfqpoint{0.858456in}{1.632485in}}%
\pgfpathlineto{\pgfqpoint{0.859815in}{1.632485in}}%
\pgfpathlineto{\pgfqpoint{0.860495in}{1.635318in}}%
\pgfpathlineto{\pgfqpoint{0.861515in}{1.635318in}}%
\pgfpathlineto{\pgfqpoint{0.862025in}{1.643816in}}%
\pgfpathlineto{\pgfqpoint{0.863214in}{1.643816in}}%
\pgfpathlineto{\pgfqpoint{0.863384in}{1.646649in}}%
\pgfpathlineto{\pgfqpoint{0.865084in}{1.646649in}}%
\pgfpathlineto{\pgfqpoint{0.865424in}{1.649482in}}%
\pgfpathlineto{\pgfqpoint{0.866274in}{1.649482in}}%
\pgfpathlineto{\pgfqpoint{0.867293in}{1.653731in}}%
\pgfpathlineto{\pgfqpoint{0.867633in}{1.653731in}}%
\pgfpathlineto{\pgfqpoint{0.868653in}{1.656564in}}%
\pgfpathlineto{\pgfqpoint{0.870523in}{1.656564in}}%
\pgfpathlineto{\pgfqpoint{0.871542in}{1.662229in}}%
\pgfpathlineto{\pgfqpoint{0.872222in}{1.662229in}}%
\pgfpathlineto{\pgfqpoint{0.872392in}{1.666478in}}%
\pgfpathlineto{\pgfqpoint{0.873922in}{1.666478in}}%
\pgfpathlineto{\pgfqpoint{0.873922in}{1.667895in}}%
\pgfpathlineto{\pgfqpoint{0.875111in}{1.667895in}}%
\pgfpathlineto{\pgfqpoint{0.875621in}{1.674977in}}%
\pgfpathlineto{\pgfqpoint{0.876471in}{1.674977in}}%
\pgfpathlineto{\pgfqpoint{0.876471in}{1.677809in}}%
\pgfpathlineto{\pgfqpoint{0.878340in}{1.677809in}}%
\pgfpathlineto{\pgfqpoint{0.879360in}{1.680642in}}%
\pgfpathlineto{\pgfqpoint{0.879700in}{1.680642in}}%
\pgfpathlineto{\pgfqpoint{0.880210in}{1.684891in}}%
\pgfpathlineto{\pgfqpoint{0.881400in}{1.684891in}}%
\pgfpathlineto{\pgfqpoint{0.881400in}{1.686308in}}%
\pgfpathlineto{\pgfqpoint{0.882759in}{1.686308in}}%
\pgfpathlineto{\pgfqpoint{0.883269in}{1.689141in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.689141in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.691973in}}%
\pgfpathlineto{\pgfqpoint{0.885649in}{1.691973in}}%
\pgfpathlineto{\pgfqpoint{0.885649in}{1.693390in}}%
\pgfpathlineto{\pgfqpoint{0.887008in}{1.693390in}}%
\pgfpathlineto{\pgfqpoint{0.888028in}{1.696223in}}%
\pgfpathlineto{\pgfqpoint{0.888878in}{1.696223in}}%
\pgfpathlineto{\pgfqpoint{0.889898in}{1.704721in}}%
\pgfpathlineto{\pgfqpoint{0.892447in}{1.704721in}}%
\pgfpathlineto{\pgfqpoint{0.893467in}{1.708970in}}%
\pgfpathlineto{\pgfqpoint{0.894486in}{1.708970in}}%
\pgfpathlineto{\pgfqpoint{0.894656in}{1.713219in}}%
\pgfpathlineto{\pgfqpoint{0.897546in}{1.713219in}}%
\pgfpathlineto{\pgfqpoint{0.897715in}{1.716052in}}%
\pgfpathlineto{\pgfqpoint{0.898905in}{1.716052in}}%
\pgfpathlineto{\pgfqpoint{0.899755in}{1.720301in}}%
\pgfpathlineto{\pgfqpoint{0.900605in}{1.720301in}}%
\pgfpathlineto{\pgfqpoint{0.901624in}{1.727383in}}%
\pgfpathlineto{\pgfqpoint{0.902134in}{1.727383in}}%
\pgfpathlineto{\pgfqpoint{0.902814in}{1.733049in}}%
\pgfpathlineto{\pgfqpoint{0.903834in}{1.733049in}}%
\pgfpathlineto{\pgfqpoint{0.903834in}{1.735881in}}%
\pgfpathlineto{\pgfqpoint{0.905194in}{1.735881in}}%
\pgfpathlineto{\pgfqpoint{0.905364in}{1.740131in}}%
\pgfpathlineto{\pgfqpoint{0.906383in}{1.740131in}}%
\pgfpathlineto{\pgfqpoint{0.906383in}{1.741547in}}%
\pgfpathlineto{\pgfqpoint{0.907573in}{1.741547in}}%
\pgfpathlineto{\pgfqpoint{0.908083in}{1.745796in}}%
\pgfpathlineto{\pgfqpoint{0.909103in}{1.745796in}}%
\pgfpathlineto{\pgfqpoint{0.909952in}{1.750045in}}%
\pgfpathlineto{\pgfqpoint{0.910462in}{1.750045in}}%
\pgfpathlineto{\pgfqpoint{0.911482in}{1.754294in}}%
\pgfpathlineto{\pgfqpoint{0.912502in}{1.754294in}}%
\pgfpathlineto{\pgfqpoint{0.912502in}{1.755711in}}%
\pgfpathlineto{\pgfqpoint{0.913691in}{1.755711in}}%
\pgfpathlineto{\pgfqpoint{0.914371in}{1.759960in}}%
\pgfpathlineto{\pgfqpoint{0.916581in}{1.759960in}}%
\pgfpathlineto{\pgfqpoint{0.916581in}{1.764209in}}%
\pgfpathlineto{\pgfqpoint{0.917940in}{1.764209in}}%
\pgfpathlineto{\pgfqpoint{0.918790in}{1.769875in}}%
\pgfpathlineto{\pgfqpoint{0.919130in}{1.769875in}}%
\pgfpathlineto{\pgfqpoint{0.919980in}{1.774124in}}%
\pgfpathlineto{\pgfqpoint{0.921169in}{1.774124in}}%
\pgfpathlineto{\pgfqpoint{0.921849in}{1.776957in}}%
\pgfpathlineto{\pgfqpoint{0.923889in}{1.776957in}}%
\pgfpathlineto{\pgfqpoint{0.924739in}{1.784039in}}%
\pgfpathlineto{\pgfqpoint{0.925078in}{1.784039in}}%
\pgfpathlineto{\pgfqpoint{0.925928in}{1.788288in}}%
\pgfpathlineto{\pgfqpoint{0.927118in}{1.788288in}}%
\pgfpathlineto{\pgfqpoint{0.927628in}{1.795370in}}%
\pgfpathlineto{\pgfqpoint{0.928478in}{1.795370in}}%
\pgfpathlineto{\pgfqpoint{0.928478in}{1.798202in}}%
\pgfpathlineto{\pgfqpoint{0.930177in}{1.798202in}}%
\pgfpathlineto{\pgfqpoint{0.931027in}{1.802452in}}%
\pgfpathlineto{\pgfqpoint{0.932047in}{1.802452in}}%
\pgfpathlineto{\pgfqpoint{0.932047in}{1.803868in}}%
\pgfpathlineto{\pgfqpoint{0.933406in}{1.803868in}}%
\pgfpathlineto{\pgfqpoint{0.933406in}{1.805284in}}%
\pgfpathlineto{\pgfqpoint{0.935446in}{1.805284in}}%
\pgfpathlineto{\pgfqpoint{0.936465in}{1.810950in}}%
\pgfpathlineto{\pgfqpoint{0.937145in}{1.810950in}}%
\pgfpathlineto{\pgfqpoint{0.937995in}{1.822281in}}%
\pgfpathlineto{\pgfqpoint{0.939185in}{1.822281in}}%
\pgfpathlineto{\pgfqpoint{0.939185in}{1.823697in}}%
\pgfpathlineto{\pgfqpoint{0.941394in}{1.823697in}}%
\pgfpathlineto{\pgfqpoint{0.941394in}{1.825114in}}%
\pgfpathlineto{\pgfqpoint{0.943604in}{1.825114in}}%
\pgfpathlineto{\pgfqpoint{0.944453in}{1.827947in}}%
\pgfpathlineto{\pgfqpoint{0.944963in}{1.827947in}}%
\pgfpathlineto{\pgfqpoint{0.945983in}{1.832196in}}%
\pgfpathlineto{\pgfqpoint{0.946833in}{1.832196in}}%
\pgfpathlineto{\pgfqpoint{0.947343in}{1.836445in}}%
\pgfpathlineto{\pgfqpoint{0.948192in}{1.836445in}}%
\pgfpathlineto{\pgfqpoint{0.948702in}{1.839278in}}%
\pgfpathlineto{\pgfqpoint{0.949892in}{1.839278in}}%
\pgfpathlineto{\pgfqpoint{0.950912in}{1.846360in}}%
\pgfpathlineto{\pgfqpoint{0.951252in}{1.846360in}}%
\pgfpathlineto{\pgfqpoint{0.951762in}{1.852025in}}%
\pgfpathlineto{\pgfqpoint{0.952951in}{1.852025in}}%
\pgfpathlineto{\pgfqpoint{0.952951in}{1.853442in}}%
\pgfpathlineto{\pgfqpoint{0.954311in}{1.853442in}}%
\pgfpathlineto{\pgfqpoint{0.954651in}{1.856274in}}%
\pgfpathlineto{\pgfqpoint{0.956690in}{1.856274in}}%
\pgfpathlineto{\pgfqpoint{0.957540in}{1.859107in}}%
\pgfpathlineto{\pgfqpoint{0.958220in}{1.859107in}}%
\pgfpathlineto{\pgfqpoint{0.958900in}{1.866189in}}%
\pgfpathlineto{\pgfqpoint{0.959919in}{1.866189in}}%
\pgfpathlineto{\pgfqpoint{0.959919in}{1.867605in}}%
\pgfpathlineto{\pgfqpoint{0.961619in}{1.867605in}}%
\pgfpathlineto{\pgfqpoint{0.961619in}{1.869022in}}%
\pgfpathlineto{\pgfqpoint{0.966378in}{1.869022in}}%
\pgfpathlineto{\pgfqpoint{0.966888in}{1.871855in}}%
\pgfpathlineto{\pgfqpoint{0.968417in}{1.871855in}}%
\pgfpathlineto{\pgfqpoint{0.968927in}{1.877520in}}%
\pgfpathlineto{\pgfqpoint{0.971137in}{1.877520in}}%
\pgfpathlineto{\pgfqpoint{0.971646in}{1.884602in}}%
\pgfpathlineto{\pgfqpoint{0.972836in}{1.884602in}}%
\pgfpathlineto{\pgfqpoint{0.973686in}{1.891684in}}%
\pgfpathlineto{\pgfqpoint{0.974536in}{1.891684in}}%
\pgfpathlineto{\pgfqpoint{0.975385in}{1.894517in}}%
\pgfpathlineto{\pgfqpoint{0.976235in}{1.894517in}}%
\pgfpathlineto{\pgfqpoint{0.976235in}{1.895933in}}%
\pgfpathlineto{\pgfqpoint{0.977425in}{1.895933in}}%
\pgfpathlineto{\pgfqpoint{0.978105in}{1.900182in}}%
\pgfpathlineto{\pgfqpoint{0.979974in}{1.900182in}}%
\pgfpathlineto{\pgfqpoint{0.980484in}{1.903015in}}%
\pgfpathlineto{\pgfqpoint{0.981674in}{1.903015in}}%
\pgfpathlineto{\pgfqpoint{0.982524in}{1.907264in}}%
\pgfpathlineto{\pgfqpoint{0.983033in}{1.907264in}}%
\pgfpathlineto{\pgfqpoint{0.983033in}{1.908681in}}%
\pgfpathlineto{\pgfqpoint{0.985243in}{1.908681in}}%
\pgfpathlineto{\pgfqpoint{0.985583in}{1.912930in}}%
\pgfpathlineto{\pgfqpoint{0.986773in}{1.912930in}}%
\pgfpathlineto{\pgfqpoint{0.987622in}{1.917179in}}%
\pgfpathlineto{\pgfqpoint{0.988302in}{1.917179in}}%
\pgfpathlineto{\pgfqpoint{0.988302in}{1.918595in}}%
\pgfpathlineto{\pgfqpoint{0.989662in}{1.918595in}}%
\pgfpathlineto{\pgfqpoint{0.989662in}{1.920012in}}%
\pgfpathlineto{\pgfqpoint{0.991701in}{1.920012in}}%
\pgfpathlineto{\pgfqpoint{0.992551in}{1.924261in}}%
\pgfpathlineto{\pgfqpoint{0.993061in}{1.924261in}}%
\pgfpathlineto{\pgfqpoint{0.993061in}{1.925677in}}%
\pgfpathlineto{\pgfqpoint{0.994251in}{1.925677in}}%
\pgfpathlineto{\pgfqpoint{0.995270in}{1.929927in}}%
\pgfpathlineto{\pgfqpoint{0.995610in}{1.929927in}}%
\pgfpathlineto{\pgfqpoint{0.996630in}{1.935592in}}%
\pgfpathlineto{\pgfqpoint{0.997310in}{1.935592in}}%
\pgfpathlineto{\pgfqpoint{0.997820in}{1.938425in}}%
\pgfpathlineto{\pgfqpoint{0.999349in}{1.938425in}}%
\pgfpathlineto{\pgfqpoint{1.000029in}{1.942674in}}%
\pgfpathlineto{\pgfqpoint{1.001389in}{1.942674in}}%
\pgfpathlineto{\pgfqpoint{1.002239in}{1.945507in}}%
\pgfpathlineto{\pgfqpoint{1.003768in}{1.945507in}}%
\pgfpathlineto{\pgfqpoint{1.004448in}{1.951172in}}%
\pgfpathlineto{\pgfqpoint{1.004958in}{1.951172in}}%
\pgfpathlineto{\pgfqpoint{1.004958in}{1.952589in}}%
\pgfpathlineto{\pgfqpoint{1.006317in}{1.952589in}}%
\pgfpathlineto{\pgfqpoint{1.007337in}{1.958254in}}%
\pgfpathlineto{\pgfqpoint{1.007507in}{1.958254in}}%
\pgfpathlineto{\pgfqpoint{1.007507in}{1.961087in}}%
\pgfpathlineto{\pgfqpoint{1.009717in}{1.961087in}}%
\pgfpathlineto{\pgfqpoint{1.010226in}{1.965336in}}%
\pgfpathlineto{\pgfqpoint{1.012266in}{1.965336in}}%
\pgfpathlineto{\pgfqpoint{1.012266in}{1.966753in}}%
\pgfpathlineto{\pgfqpoint{1.014815in}{1.966753in}}%
\pgfpathlineto{\pgfqpoint{1.014815in}{1.969585in}}%
\pgfpathlineto{\pgfqpoint{1.017025in}{1.969585in}}%
\pgfpathlineto{\pgfqpoint{1.017535in}{1.973835in}}%
\pgfpathlineto{\pgfqpoint{1.018724in}{1.973835in}}%
\pgfpathlineto{\pgfqpoint{1.018724in}{1.976667in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{1.976667in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{1.978084in}}%
\pgfpathlineto{\pgfqpoint{1.021783in}{1.978084in}}%
\pgfpathlineto{\pgfqpoint{1.022123in}{1.980916in}}%
\pgfpathlineto{\pgfqpoint{1.023993in}{1.980916in}}%
\pgfpathlineto{\pgfqpoint{1.024163in}{1.985166in}}%
\pgfpathlineto{\pgfqpoint{1.027732in}{1.985166in}}%
\pgfpathlineto{\pgfqpoint{1.027732in}{1.986582in}}%
\pgfpathlineto{\pgfqpoint{1.029092in}{1.986582in}}%
\pgfpathlineto{\pgfqpoint{1.029432in}{1.989415in}}%
\pgfpathlineto{\pgfqpoint{1.033340in}{1.989415in}}%
\pgfpathlineto{\pgfqpoint{1.034190in}{1.992248in}}%
\pgfpathlineto{\pgfqpoint{1.034530in}{1.992248in}}%
\pgfpathlineto{\pgfqpoint{1.034700in}{1.996497in}}%
\pgfpathlineto{\pgfqpoint{1.037419in}{1.996497in}}%
\pgfpathlineto{\pgfqpoint{1.037419in}{1.997913in}}%
\pgfpathlineto{\pgfqpoint{1.040989in}{1.997913in}}%
\pgfpathlineto{\pgfqpoint{1.041668in}{2.000746in}}%
\pgfpathlineto{\pgfqpoint{1.042348in}{2.000746in}}%
\pgfpathlineto{\pgfqpoint{1.042348in}{2.002162in}}%
\pgfpathlineto{\pgfqpoint{1.044388in}{2.002162in}}%
\pgfpathlineto{\pgfqpoint{1.044388in}{2.003579in}}%
\pgfpathlineto{\pgfqpoint{1.046257in}{2.003579in}}%
\pgfpathlineto{\pgfqpoint{1.046767in}{2.006411in}}%
\pgfpathlineto{\pgfqpoint{1.047957in}{2.006411in}}%
\pgfpathlineto{\pgfqpoint{1.047957in}{2.007828in}}%
\pgfpathlineto{\pgfqpoint{1.049826in}{2.007828in}}%
\pgfpathlineto{\pgfqpoint{1.049996in}{2.010661in}}%
\pgfpathlineto{\pgfqpoint{1.051526in}{2.010661in}}%
\pgfpathlineto{\pgfqpoint{1.051526in}{2.013493in}}%
\pgfpathlineto{\pgfqpoint{1.052715in}{2.013493in}}%
\pgfpathlineto{\pgfqpoint{1.052885in}{2.016326in}}%
\pgfpathlineto{\pgfqpoint{1.053905in}{2.016326in}}%
\pgfpathlineto{\pgfqpoint{1.054755in}{2.024825in}}%
\pgfpathlineto{\pgfqpoint{1.056115in}{2.024825in}}%
\pgfpathlineto{\pgfqpoint{1.056115in}{2.029074in}}%
\pgfpathlineto{\pgfqpoint{1.058154in}{2.029074in}}%
\pgfpathlineto{\pgfqpoint{1.058664in}{2.031906in}}%
\pgfpathlineto{\pgfqpoint{1.059344in}{2.031906in}}%
\pgfpathlineto{\pgfqpoint{1.060364in}{2.036156in}}%
\pgfpathlineto{\pgfqpoint{1.061553in}{2.036156in}}%
\pgfpathlineto{\pgfqpoint{1.062573in}{2.038988in}}%
\pgfpathlineto{\pgfqpoint{1.062913in}{2.038988in}}%
\pgfpathlineto{\pgfqpoint{1.063933in}{2.043238in}}%
\pgfpathlineto{\pgfqpoint{1.066482in}{2.043238in}}%
\pgfpathlineto{\pgfqpoint{1.066482in}{2.044654in}}%
\pgfpathlineto{\pgfqpoint{1.068351in}{2.044654in}}%
\pgfpathlineto{\pgfqpoint{1.068351in}{2.046070in}}%
\pgfpathlineto{\pgfqpoint{1.073280in}{2.046070in}}%
\pgfpathlineto{\pgfqpoint{1.073280in}{2.047487in}}%
\pgfpathlineto{\pgfqpoint{1.074640in}{2.047487in}}%
\pgfpathlineto{\pgfqpoint{1.075320in}{2.050320in}}%
\pgfpathlineto{\pgfqpoint{1.075999in}{2.050320in}}%
\pgfpathlineto{\pgfqpoint{1.075999in}{2.051736in}}%
\pgfpathlineto{\pgfqpoint{1.077699in}{2.051736in}}%
\pgfpathlineto{\pgfqpoint{1.077699in}{2.053152in}}%
\pgfpathlineto{\pgfqpoint{1.079399in}{2.053152in}}%
\pgfpathlineto{\pgfqpoint{1.079399in}{2.054569in}}%
\pgfpathlineto{\pgfqpoint{1.082288in}{2.054569in}}%
\pgfpathlineto{\pgfqpoint{1.082968in}{2.058818in}}%
\pgfpathlineto{\pgfqpoint{1.087387in}{2.058818in}}%
\pgfpathlineto{\pgfqpoint{1.087896in}{2.061651in}}%
\pgfpathlineto{\pgfqpoint{1.088746in}{2.061651in}}%
\pgfpathlineto{\pgfqpoint{1.088746in}{2.063067in}}%
\pgfpathlineto{\pgfqpoint{1.091296in}{2.063067in}}%
\pgfpathlineto{\pgfqpoint{1.092145in}{2.067316in}}%
\pgfpathlineto{\pgfqpoint{1.092995in}{2.067316in}}%
\pgfpathlineto{\pgfqpoint{1.093845in}{2.072982in}}%
\pgfpathlineto{\pgfqpoint{1.094355in}{2.072982in}}%
\pgfpathlineto{\pgfqpoint{1.095374in}{2.077231in}}%
\pgfpathlineto{\pgfqpoint{1.096394in}{2.077231in}}%
\pgfpathlineto{\pgfqpoint{1.097244in}{2.081480in}}%
\pgfpathlineto{\pgfqpoint{1.098604in}{2.081480in}}%
\pgfpathlineto{\pgfqpoint{1.099283in}{2.085729in}}%
\pgfpathlineto{\pgfqpoint{1.100813in}{2.085729in}}%
\pgfpathlineto{\pgfqpoint{1.101833in}{2.092811in}}%
\pgfpathlineto{\pgfqpoint{1.102513in}{2.092811in}}%
\pgfpathlineto{\pgfqpoint{1.102513in}{2.094228in}}%
\pgfpathlineto{\pgfqpoint{1.105062in}{2.094228in}}%
\pgfpathlineto{\pgfqpoint{1.105062in}{2.095644in}}%
\pgfpathlineto{\pgfqpoint{1.108121in}{2.095644in}}%
\pgfpathlineto{\pgfqpoint{1.108971in}{2.101309in}}%
\pgfpathlineto{\pgfqpoint{1.110161in}{2.101309in}}%
\pgfpathlineto{\pgfqpoint{1.110671in}{2.104142in}}%
\pgfpathlineto{\pgfqpoint{1.111350in}{2.104142in}}%
\pgfpathlineto{\pgfqpoint{1.111350in}{2.105559in}}%
\pgfpathlineto{\pgfqpoint{1.112540in}{2.105559in}}%
\pgfpathlineto{\pgfqpoint{1.113220in}{2.108391in}}%
\pgfpathlineto{\pgfqpoint{1.116789in}{2.108391in}}%
\pgfpathlineto{\pgfqpoint{1.117809in}{2.112641in}}%
\pgfpathlineto{\pgfqpoint{1.119338in}{2.112641in}}%
\pgfpathlineto{\pgfqpoint{1.119338in}{2.114057in}}%
\pgfpathlineto{\pgfqpoint{1.125117in}{2.114057in}}%
\pgfpathlineto{\pgfqpoint{1.126137in}{2.116890in}}%
\pgfpathlineto{\pgfqpoint{1.126307in}{2.116890in}}%
\pgfpathlineto{\pgfqpoint{1.127326in}{2.119723in}}%
\pgfpathlineto{\pgfqpoint{1.128516in}{2.119723in}}%
\pgfpathlineto{\pgfqpoint{1.129536in}{2.122555in}}%
\pgfpathlineto{\pgfqpoint{1.133275in}{2.122555in}}%
\pgfpathlineto{\pgfqpoint{1.133275in}{2.123972in}}%
\pgfpathlineto{\pgfqpoint{1.135824in}{2.123972in}}%
\pgfpathlineto{\pgfqpoint{1.136844in}{2.126804in}}%
\pgfpathlineto{\pgfqpoint{1.138033in}{2.126804in}}%
\pgfpathlineto{\pgfqpoint{1.139053in}{2.129637in}}%
\pgfpathlineto{\pgfqpoint{1.139393in}{2.129637in}}%
\pgfpathlineto{\pgfqpoint{1.140243in}{2.133886in}}%
\pgfpathlineto{\pgfqpoint{1.142452in}{2.133886in}}%
\pgfpathlineto{\pgfqpoint{1.143302in}{2.136719in}}%
\pgfpathlineto{\pgfqpoint{1.144832in}{2.136719in}}%
\pgfpathlineto{\pgfqpoint{1.145851in}{2.143801in}}%
\pgfpathlineto{\pgfqpoint{1.147041in}{2.143801in}}%
\pgfpathlineto{\pgfqpoint{1.147891in}{2.148050in}}%
\pgfpathlineto{\pgfqpoint{1.150440in}{2.148050in}}%
\pgfpathlineto{\pgfqpoint{1.150440in}{2.149467in}}%
\pgfpathlineto{\pgfqpoint{1.153839in}{2.149467in}}%
\pgfpathlineto{\pgfqpoint{1.154859in}{2.155132in}}%
\pgfpathlineto{\pgfqpoint{1.155029in}{2.155132in}}%
\pgfpathlineto{\pgfqpoint{1.155029in}{2.156549in}}%
\pgfpathlineto{\pgfqpoint{1.157748in}{2.156549in}}%
\pgfpathlineto{\pgfqpoint{1.157748in}{2.157965in}}%
\pgfpathlineto{\pgfqpoint{1.159278in}{2.157965in}}%
\pgfpathlineto{\pgfqpoint{1.159278in}{2.159381in}}%
\pgfpathlineto{\pgfqpoint{1.166416in}{2.159381in}}%
\pgfpathlineto{\pgfqpoint{1.166416in}{2.160798in}}%
\pgfpathlineto{\pgfqpoint{1.167776in}{2.160798in}}%
\pgfpathlineto{\pgfqpoint{1.167776in}{2.162214in}}%
\pgfpathlineto{\pgfqpoint{1.169305in}{2.162214in}}%
\pgfpathlineto{\pgfqpoint{1.169985in}{2.166463in}}%
\pgfpathlineto{\pgfqpoint{1.170835in}{2.166463in}}%
\pgfpathlineto{\pgfqpoint{1.171685in}{2.170712in}}%
\pgfpathlineto{\pgfqpoint{1.172535in}{2.170712in}}%
\pgfpathlineto{\pgfqpoint{1.173384in}{2.174962in}}%
\pgfpathlineto{\pgfqpoint{1.174234in}{2.174962in}}%
\pgfpathlineto{\pgfqpoint{1.174234in}{2.176378in}}%
\pgfpathlineto{\pgfqpoint{1.175424in}{2.176378in}}%
\pgfpathlineto{\pgfqpoint{1.175934in}{2.179211in}}%
\pgfpathlineto{\pgfqpoint{1.176953in}{2.179211in}}%
\pgfpathlineto{\pgfqpoint{1.177973in}{2.182044in}}%
\pgfpathlineto{\pgfqpoint{1.178993in}{2.182044in}}%
\pgfpathlineto{\pgfqpoint{1.178993in}{2.183460in}}%
\pgfpathlineto{\pgfqpoint{1.180183in}{2.183460in}}%
\pgfpathlineto{\pgfqpoint{1.180183in}{2.184876in}}%
\pgfpathlineto{\pgfqpoint{1.182392in}{2.184876in}}%
\pgfpathlineto{\pgfqpoint{1.182392in}{2.186293in}}%
\pgfpathlineto{\pgfqpoint{1.183922in}{2.186293in}}%
\pgfpathlineto{\pgfqpoint{1.184432in}{2.189126in}}%
\pgfpathlineto{\pgfqpoint{1.186641in}{2.189126in}}%
\pgfpathlineto{\pgfqpoint{1.186641in}{2.190542in}}%
\pgfpathlineto{\pgfqpoint{1.192080in}{2.190542in}}%
\pgfpathlineto{\pgfqpoint{1.192080in}{2.191958in}}%
\pgfpathlineto{\pgfqpoint{1.197518in}{2.191958in}}%
\pgfpathlineto{\pgfqpoint{1.197518in}{2.193375in}}%
\pgfpathlineto{\pgfqpoint{1.201257in}{2.193375in}}%
\pgfpathlineto{\pgfqpoint{1.201597in}{2.196207in}}%
\pgfpathlineto{\pgfqpoint{1.204996in}{2.196207in}}%
\pgfpathlineto{\pgfqpoint{1.204996in}{2.197624in}}%
\pgfpathlineto{\pgfqpoint{1.208055in}{2.197624in}}%
\pgfpathlineto{\pgfqpoint{1.208225in}{2.201873in}}%
\pgfpathlineto{\pgfqpoint{1.211285in}{2.201873in}}%
\pgfpathlineto{\pgfqpoint{1.211285in}{2.203289in}}%
\pgfpathlineto{\pgfqpoint{1.213834in}{2.203289in}}%
\pgfpathlineto{\pgfqpoint{1.214684in}{2.206122in}}%
\pgfpathlineto{\pgfqpoint{1.215194in}{2.206122in}}%
\pgfpathlineto{\pgfqpoint{1.215873in}{2.211788in}}%
\pgfpathlineto{\pgfqpoint{1.216893in}{2.211788in}}%
\pgfpathlineto{\pgfqpoint{1.217233in}{2.214621in}}%
\pgfpathlineto{\pgfqpoint{1.218423in}{2.214621in}}%
\pgfpathlineto{\pgfqpoint{1.219273in}{2.221702in}}%
\pgfpathlineto{\pgfqpoint{1.224031in}{2.221702in}}%
\pgfpathlineto{\pgfqpoint{1.224031in}{2.223119in}}%
\pgfpathlineto{\pgfqpoint{1.227430in}{2.223119in}}%
\pgfpathlineto{\pgfqpoint{1.227430in}{2.224535in}}%
\pgfpathlineto{\pgfqpoint{1.232699in}{2.224535in}}%
\pgfpathlineto{\pgfqpoint{1.232699in}{2.225952in}}%
\pgfpathlineto{\pgfqpoint{1.234229in}{2.225952in}}%
\pgfpathlineto{\pgfqpoint{1.234229in}{2.227368in}}%
\pgfpathlineto{\pgfqpoint{1.241877in}{2.227368in}}%
\pgfpathlineto{\pgfqpoint{1.241877in}{2.228784in}}%
\pgfpathlineto{\pgfqpoint{1.243746in}{2.228784in}}%
\pgfpathlineto{\pgfqpoint{1.243746in}{2.230201in}}%
\pgfpathlineto{\pgfqpoint{1.247825in}{2.230201in}}%
\pgfpathlineto{\pgfqpoint{1.247825in}{2.231617in}}%
\pgfpathlineto{\pgfqpoint{1.249865in}{2.231617in}}%
\pgfpathlineto{\pgfqpoint{1.250714in}{2.234450in}}%
\pgfpathlineto{\pgfqpoint{1.251394in}{2.234450in}}%
\pgfpathlineto{\pgfqpoint{1.251564in}{2.238699in}}%
\pgfpathlineto{\pgfqpoint{1.254283in}{2.238699in}}%
\pgfpathlineto{\pgfqpoint{1.255303in}{2.241532in}}%
\pgfpathlineto{\pgfqpoint{1.256493in}{2.241532in}}%
\pgfpathlineto{\pgfqpoint{1.257343in}{2.245781in}}%
\pgfpathlineto{\pgfqpoint{1.258192in}{2.245781in}}%
\pgfpathlineto{\pgfqpoint{1.258192in}{2.247197in}}%
\pgfpathlineto{\pgfqpoint{1.261082in}{2.247197in}}%
\pgfpathlineto{\pgfqpoint{1.261082in}{2.248614in}}%
\pgfpathlineto{\pgfqpoint{1.262271in}{2.248614in}}%
\pgfpathlineto{\pgfqpoint{1.263121in}{2.252863in}}%
\pgfpathlineto{\pgfqpoint{1.264481in}{2.252863in}}%
\pgfpathlineto{\pgfqpoint{1.264481in}{2.254279in}}%
\pgfpathlineto{\pgfqpoint{1.267880in}{2.254279in}}%
\pgfpathlineto{\pgfqpoint{1.268050in}{2.257112in}}%
\pgfpathlineto{\pgfqpoint{1.269410in}{2.257112in}}%
\pgfpathlineto{\pgfqpoint{1.270089in}{2.259945in}}%
\pgfpathlineto{\pgfqpoint{1.272299in}{2.259945in}}%
\pgfpathlineto{\pgfqpoint{1.272299in}{2.262778in}}%
\pgfpathlineto{\pgfqpoint{1.276378in}{2.262778in}}%
\pgfpathlineto{\pgfqpoint{1.277398in}{2.265610in}}%
\pgfpathlineto{\pgfqpoint{1.278247in}{2.265610in}}%
\pgfpathlineto{\pgfqpoint{1.278757in}{2.268443in}}%
\pgfpathlineto{\pgfqpoint{1.279947in}{2.268443in}}%
\pgfpathlineto{\pgfqpoint{1.279947in}{2.269860in}}%
\pgfpathlineto{\pgfqpoint{1.283176in}{2.269860in}}%
\pgfpathlineto{\pgfqpoint{1.283176in}{2.271276in}}%
\pgfpathlineto{\pgfqpoint{1.284366in}{2.271276in}}%
\pgfpathlineto{\pgfqpoint{1.285046in}{2.274109in}}%
\pgfpathlineto{\pgfqpoint{1.285555in}{2.274109in}}%
\pgfpathlineto{\pgfqpoint{1.285555in}{2.275525in}}%
\pgfpathlineto{\pgfqpoint{1.289294in}{2.275525in}}%
\pgfpathlineto{\pgfqpoint{1.289974in}{2.278358in}}%
\pgfpathlineto{\pgfqpoint{1.290994in}{2.278358in}}%
\pgfpathlineto{\pgfqpoint{1.291164in}{2.281191in}}%
\pgfpathlineto{\pgfqpoint{1.292184in}{2.281191in}}%
\pgfpathlineto{\pgfqpoint{1.292524in}{2.284024in}}%
\pgfpathlineto{\pgfqpoint{1.294903in}{2.284024in}}%
\pgfpathlineto{\pgfqpoint{1.294903in}{2.285440in}}%
\pgfpathlineto{\pgfqpoint{1.297112in}{2.285440in}}%
\pgfpathlineto{\pgfqpoint{1.297792in}{2.291105in}}%
\pgfpathlineto{\pgfqpoint{1.298472in}{2.291105in}}%
\pgfpathlineto{\pgfqpoint{1.298472in}{2.292522in}}%
\pgfpathlineto{\pgfqpoint{1.301531in}{2.292522in}}%
\pgfpathlineto{\pgfqpoint{1.301531in}{2.293938in}}%
\pgfpathlineto{\pgfqpoint{1.314108in}{2.293938in}}%
\pgfpathlineto{\pgfqpoint{1.314108in}{2.295355in}}%
\pgfpathlineto{\pgfqpoint{1.315638in}{2.295355in}}%
\pgfpathlineto{\pgfqpoint{1.315638in}{2.296771in}}%
\pgfpathlineto{\pgfqpoint{1.317337in}{2.296771in}}%
\pgfpathlineto{\pgfqpoint{1.317677in}{2.299604in}}%
\pgfpathlineto{\pgfqpoint{1.319887in}{2.299604in}}%
\pgfpathlineto{\pgfqpoint{1.320396in}{2.303853in}}%
\pgfpathlineto{\pgfqpoint{1.323796in}{2.303853in}}%
\pgfpathlineto{\pgfqpoint{1.323796in}{2.306686in}}%
\pgfpathlineto{\pgfqpoint{1.326345in}{2.306686in}}%
\pgfpathlineto{\pgfqpoint{1.326345in}{2.309518in}}%
\pgfpathlineto{\pgfqpoint{1.332293in}{2.309518in}}%
\pgfpathlineto{\pgfqpoint{1.332633in}{2.312351in}}%
\pgfpathlineto{\pgfqpoint{1.337902in}{2.312351in}}%
\pgfpathlineto{\pgfqpoint{1.338752in}{2.316600in}}%
\pgfpathlineto{\pgfqpoint{1.341471in}{2.316600in}}%
\pgfpathlineto{\pgfqpoint{1.341471in}{2.318017in}}%
\pgfpathlineto{\pgfqpoint{1.351328in}{2.318017in}}%
\pgfpathlineto{\pgfqpoint{1.351328in}{2.319433in}}%
\pgfpathlineto{\pgfqpoint{1.355577in}{2.319433in}}%
\pgfpathlineto{\pgfqpoint{1.355577in}{2.320850in}}%
\pgfpathlineto{\pgfqpoint{1.361186in}{2.320850in}}%
\pgfpathlineto{\pgfqpoint{1.361186in}{2.322266in}}%
\pgfpathlineto{\pgfqpoint{1.364245in}{2.322266in}}%
\pgfpathlineto{\pgfqpoint{1.364245in}{2.323682in}}%
\pgfpathlineto{\pgfqpoint{1.366794in}{2.323682in}}%
\pgfpathlineto{\pgfqpoint{1.366794in}{2.325099in}}%
\pgfpathlineto{\pgfqpoint{1.369004in}{2.325099in}}%
\pgfpathlineto{\pgfqpoint{1.369004in}{2.326515in}}%
\pgfpathlineto{\pgfqpoint{1.378861in}{2.326515in}}%
\pgfpathlineto{\pgfqpoint{1.379031in}{2.329348in}}%
\pgfpathlineto{\pgfqpoint{1.380221in}{2.329348in}}%
\pgfpathlineto{\pgfqpoint{1.380221in}{2.330764in}}%
\pgfpathlineto{\pgfqpoint{1.381751in}{2.330764in}}%
\pgfpathlineto{\pgfqpoint{1.381751in}{2.332181in}}%
\pgfpathlineto{\pgfqpoint{1.384470in}{2.332181in}}%
\pgfpathlineto{\pgfqpoint{1.385490in}{2.335013in}}%
\pgfpathlineto{\pgfqpoint{1.388209in}{2.335013in}}%
\pgfpathlineto{\pgfqpoint{1.388209in}{2.336430in}}%
\pgfpathlineto{\pgfqpoint{1.389569in}{2.336430in}}%
\pgfpathlineto{\pgfqpoint{1.389569in}{2.337846in}}%
\pgfpathlineto{\pgfqpoint{1.393987in}{2.337846in}}%
\pgfpathlineto{\pgfqpoint{1.393987in}{2.339263in}}%
\pgfpathlineto{\pgfqpoint{1.396537in}{2.339263in}}%
\pgfpathlineto{\pgfqpoint{1.397387in}{2.342095in}}%
\pgfpathlineto{\pgfqpoint{1.401126in}{2.342095in}}%
\pgfpathlineto{\pgfqpoint{1.401126in}{2.343512in}}%
\pgfpathlineto{\pgfqpoint{1.403505in}{2.343512in}}%
\pgfpathlineto{\pgfqpoint{1.403505in}{2.344928in}}%
\pgfpathlineto{\pgfqpoint{1.411323in}{2.344928in}}%
\pgfpathlineto{\pgfqpoint{1.412003in}{2.347761in}}%
\pgfpathlineto{\pgfqpoint{1.412683in}{2.347761in}}%
\pgfpathlineto{\pgfqpoint{1.412683in}{2.349177in}}%
\pgfpathlineto{\pgfqpoint{1.420840in}{2.349177in}}%
\pgfpathlineto{\pgfqpoint{1.420840in}{2.350594in}}%
\pgfpathlineto{\pgfqpoint{1.422370in}{2.350594in}}%
\pgfpathlineto{\pgfqpoint{1.422370in}{2.352010in}}%
\pgfpathlineto{\pgfqpoint{1.424240in}{2.352010in}}%
\pgfpathlineto{\pgfqpoint{1.424240in}{2.353427in}}%
\pgfpathlineto{\pgfqpoint{1.426279in}{2.353427in}}%
\pgfpathlineto{\pgfqpoint{1.427299in}{2.357676in}}%
\pgfpathlineto{\pgfqpoint{1.428149in}{2.357676in}}%
\pgfpathlineto{\pgfqpoint{1.428149in}{2.359092in}}%
\pgfpathlineto{\pgfqpoint{1.432228in}{2.359092in}}%
\pgfpathlineto{\pgfqpoint{1.432228in}{2.361925in}}%
\pgfpathlineto{\pgfqpoint{1.445144in}{2.361925in}}%
\pgfpathlineto{\pgfqpoint{1.445144in}{2.363341in}}%
\pgfpathlineto{\pgfqpoint{1.447864in}{2.363341in}}%
\pgfpathlineto{\pgfqpoint{1.447864in}{2.364758in}}%
\pgfpathlineto{\pgfqpoint{1.450753in}{2.364758in}}%
\pgfpathlineto{\pgfqpoint{1.451603in}{2.367590in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{2.367590in}}%
\pgfpathlineto{\pgfqpoint{1.453982in}{2.370423in}}%
\pgfpathlineto{\pgfqpoint{1.460270in}{2.370423in}}%
\pgfpathlineto{\pgfqpoint{1.460270in}{2.371840in}}%
\pgfpathlineto{\pgfqpoint{1.462480in}{2.371840in}}%
\pgfpathlineto{\pgfqpoint{1.462480in}{2.374672in}}%
\pgfpathlineto{\pgfqpoint{1.465029in}{2.374672in}}%
\pgfpathlineto{\pgfqpoint{1.465029in}{2.376089in}}%
\pgfpathlineto{\pgfqpoint{1.469448in}{2.376089in}}%
\pgfpathlineto{\pgfqpoint{1.469448in}{2.377505in}}%
\pgfpathlineto{\pgfqpoint{1.471827in}{2.377505in}}%
\pgfpathlineto{\pgfqpoint{1.471827in}{2.378922in}}%
\pgfpathlineto{\pgfqpoint{1.475566in}{2.378922in}}%
\pgfpathlineto{\pgfqpoint{1.475566in}{2.380338in}}%
\pgfpathlineto{\pgfqpoint{1.478626in}{2.380338in}}%
\pgfpathlineto{\pgfqpoint{1.478626in}{2.381754in}}%
\pgfpathlineto{\pgfqpoint{1.486104in}{2.381754in}}%
\pgfpathlineto{\pgfqpoint{1.486104in}{2.384587in}}%
\pgfpathlineto{\pgfqpoint{1.503269in}{2.384587in}}%
\pgfpathlineto{\pgfqpoint{1.503269in}{2.386003in}}%
\pgfpathlineto{\pgfqpoint{1.508198in}{2.386003in}}%
\pgfpathlineto{\pgfqpoint{1.508538in}{2.388836in}}%
\pgfpathlineto{\pgfqpoint{1.509388in}{2.388836in}}%
\pgfpathlineto{\pgfqpoint{1.509728in}{2.391669in}}%
\pgfpathlineto{\pgfqpoint{1.513976in}{2.391669in}}%
\pgfpathlineto{\pgfqpoint{1.513976in}{2.393085in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{2.393085in}}%
\pgfpathlineto{\pgfqpoint{1.517036in}{2.395918in}}%
\pgfpathlineto{\pgfqpoint{1.520605in}{2.395918in}}%
\pgfpathlineto{\pgfqpoint{1.520605in}{2.397335in}}%
\pgfpathlineto{\pgfqpoint{1.527403in}{2.397335in}}%
\pgfpathlineto{\pgfqpoint{1.527403in}{2.398751in}}%
\pgfpathlineto{\pgfqpoint{1.529782in}{2.398751in}}%
\pgfpathlineto{\pgfqpoint{1.529782in}{2.400167in}}%
\pgfpathlineto{\pgfqpoint{1.533012in}{2.400167in}}%
\pgfpathlineto{\pgfqpoint{1.533521in}{2.403000in}}%
\pgfpathlineto{\pgfqpoint{1.541169in}{2.403000in}}%
\pgfpathlineto{\pgfqpoint{1.542189in}{2.407249in}}%
\pgfpathlineto{\pgfqpoint{1.544059in}{2.407249in}}%
\pgfpathlineto{\pgfqpoint{1.544739in}{2.410082in}}%
\pgfpathlineto{\pgfqpoint{1.545758in}{2.410082in}}%
\pgfpathlineto{\pgfqpoint{1.545758in}{2.411498in}}%
\pgfpathlineto{\pgfqpoint{1.549667in}{2.411498in}}%
\pgfpathlineto{\pgfqpoint{1.549667in}{2.412915in}}%
\pgfpathlineto{\pgfqpoint{1.551027in}{2.412915in}}%
\pgfpathlineto{\pgfqpoint{1.551027in}{2.414331in}}%
\pgfpathlineto{\pgfqpoint{1.556975in}{2.414331in}}%
\pgfpathlineto{\pgfqpoint{1.556975in}{2.415748in}}%
\pgfpathlineto{\pgfqpoint{1.559525in}{2.415748in}}%
\pgfpathlineto{\pgfqpoint{1.559525in}{2.417164in}}%
\pgfpathlineto{\pgfqpoint{1.564793in}{2.417164in}}%
\pgfpathlineto{\pgfqpoint{1.564793in}{2.418580in}}%
\pgfpathlineto{\pgfqpoint{1.566493in}{2.418580in}}%
\pgfpathlineto{\pgfqpoint{1.566493in}{2.419997in}}%
\pgfpathlineto{\pgfqpoint{1.574311in}{2.419997in}}%
\pgfpathlineto{\pgfqpoint{1.574991in}{2.422830in}}%
\pgfpathlineto{\pgfqpoint{1.575501in}{2.422830in}}%
\pgfpathlineto{\pgfqpoint{1.575501in}{2.424246in}}%
\pgfpathlineto{\pgfqpoint{1.585868in}{2.424246in}}%
\pgfpathlineto{\pgfqpoint{1.585868in}{2.425662in}}%
\pgfpathlineto{\pgfqpoint{1.592156in}{2.425662in}}%
\pgfpathlineto{\pgfqpoint{1.592156in}{2.427079in}}%
\pgfpathlineto{\pgfqpoint{1.595895in}{2.427079in}}%
\pgfpathlineto{\pgfqpoint{1.596235in}{2.429911in}}%
\pgfpathlineto{\pgfqpoint{1.610002in}{2.429911in}}%
\pgfpathlineto{\pgfqpoint{1.610342in}{2.432744in}}%
\pgfpathlineto{\pgfqpoint{1.618499in}{2.432744in}}%
\pgfpathlineto{\pgfqpoint{1.618499in}{2.434161in}}%
\pgfpathlineto{\pgfqpoint{1.623258in}{2.434161in}}%
\pgfpathlineto{\pgfqpoint{1.623768in}{2.436993in}}%
\pgfpathlineto{\pgfqpoint{1.629207in}{2.436993in}}%
\pgfpathlineto{\pgfqpoint{1.629207in}{2.438410in}}%
\pgfpathlineto{\pgfqpoint{1.630736in}{2.438410in}}%
\pgfpathlineto{\pgfqpoint{1.630736in}{2.439826in}}%
\pgfpathlineto{\pgfqpoint{1.634305in}{2.439826in}}%
\pgfpathlineto{\pgfqpoint{1.634305in}{2.441243in}}%
\pgfpathlineto{\pgfqpoint{1.640934in}{2.441243in}}%
\pgfpathlineto{\pgfqpoint{1.640934in}{2.442659in}}%
\pgfpathlineto{\pgfqpoint{1.654190in}{2.442659in}}%
\pgfpathlineto{\pgfqpoint{1.655040in}{2.445492in}}%
\pgfpathlineto{\pgfqpoint{1.659969in}{2.445492in}}%
\pgfpathlineto{\pgfqpoint{1.659969in}{2.446908in}}%
\pgfpathlineto{\pgfqpoint{1.664388in}{2.446908in}}%
\pgfpathlineto{\pgfqpoint{1.664388in}{2.448325in}}%
\pgfpathlineto{\pgfqpoint{1.671356in}{2.448325in}}%
\pgfpathlineto{\pgfqpoint{1.671356in}{2.449741in}}%
\pgfpathlineto{\pgfqpoint{1.674925in}{2.449741in}}%
\pgfpathlineto{\pgfqpoint{1.674925in}{2.452574in}}%
\pgfpathlineto{\pgfqpoint{1.676115in}{2.452574in}}%
\pgfpathlineto{\pgfqpoint{1.676624in}{2.456823in}}%
\pgfpathlineto{\pgfqpoint{1.679174in}{2.456823in}}%
\pgfpathlineto{\pgfqpoint{1.680194in}{2.459656in}}%
\pgfpathlineto{\pgfqpoint{1.683933in}{2.459656in}}%
\pgfpathlineto{\pgfqpoint{1.683933in}{2.461072in}}%
\pgfpathlineto{\pgfqpoint{1.695999in}{2.461072in}}%
\pgfpathlineto{\pgfqpoint{1.695999in}{2.462488in}}%
\pgfpathlineto{\pgfqpoint{1.710786in}{2.462488in}}%
\pgfpathlineto{\pgfqpoint{1.711805in}{2.465321in}}%
\pgfpathlineto{\pgfqpoint{1.712825in}{2.465321in}}%
\pgfpathlineto{\pgfqpoint{1.712825in}{2.466738in}}%
\pgfpathlineto{\pgfqpoint{1.715035in}{2.466738in}}%
\pgfpathlineto{\pgfqpoint{1.715035in}{2.468154in}}%
\pgfpathlineto{\pgfqpoint{1.718264in}{2.468154in}}%
\pgfpathlineto{\pgfqpoint{1.718264in}{2.469570in}}%
\pgfpathlineto{\pgfqpoint{1.719793in}{2.469570in}}%
\pgfpathlineto{\pgfqpoint{1.719793in}{2.470987in}}%
\pgfpathlineto{\pgfqpoint{1.723192in}{2.470987in}}%
\pgfpathlineto{\pgfqpoint{1.723192in}{2.472403in}}%
\pgfpathlineto{\pgfqpoint{1.728291in}{2.472403in}}%
\pgfpathlineto{\pgfqpoint{1.728291in}{2.473820in}}%
\pgfpathlineto{\pgfqpoint{1.731690in}{2.473820in}}%
\pgfpathlineto{\pgfqpoint{1.731690in}{2.475236in}}%
\pgfpathlineto{\pgfqpoint{1.734580in}{2.475236in}}%
\pgfpathlineto{\pgfqpoint{1.734580in}{2.476652in}}%
\pgfpathlineto{\pgfqpoint{1.738489in}{2.476652in}}%
\pgfpathlineto{\pgfqpoint{1.738489in}{2.478069in}}%
\pgfpathlineto{\pgfqpoint{1.740358in}{2.478069in}}%
\pgfpathlineto{\pgfqpoint{1.740358in}{2.479485in}}%
\pgfpathlineto{\pgfqpoint{1.742398in}{2.479485in}}%
\pgfpathlineto{\pgfqpoint{1.743077in}{2.482318in}}%
\pgfpathlineto{\pgfqpoint{1.754634in}{2.482318in}}%
\pgfpathlineto{\pgfqpoint{1.754634in}{2.483734in}}%
\pgfpathlineto{\pgfqpoint{1.756334in}{2.483734in}}%
\pgfpathlineto{\pgfqpoint{1.756334in}{2.485151in}}%
\pgfpathlineto{\pgfqpoint{1.762792in}{2.485151in}}%
\pgfpathlineto{\pgfqpoint{1.762792in}{2.486567in}}%
\pgfpathlineto{\pgfqpoint{1.764322in}{2.486567in}}%
\pgfpathlineto{\pgfqpoint{1.764492in}{2.489400in}}%
\pgfpathlineto{\pgfqpoint{1.767041in}{2.489400in}}%
\pgfpathlineto{\pgfqpoint{1.767551in}{2.492233in}}%
\pgfpathlineto{\pgfqpoint{1.768231in}{2.492233in}}%
\pgfpathlineto{\pgfqpoint{1.769251in}{2.495065in}}%
\pgfpathlineto{\pgfqpoint{1.778428in}{2.495065in}}%
\pgfpathlineto{\pgfqpoint{1.778428in}{2.496482in}}%
\pgfpathlineto{\pgfqpoint{1.779618in}{2.496482in}}%
\pgfpathlineto{\pgfqpoint{1.780468in}{2.499314in}}%
\pgfpathlineto{\pgfqpoint{1.786586in}{2.499314in}}%
\pgfpathlineto{\pgfqpoint{1.787606in}{2.503564in}}%
\pgfpathlineto{\pgfqpoint{1.787946in}{2.503564in}}%
\pgfpathlineto{\pgfqpoint{1.787946in}{2.504980in}}%
\pgfpathlineto{\pgfqpoint{1.790495in}{2.504980in}}%
\pgfpathlineto{\pgfqpoint{1.790495in}{2.506396in}}%
\pgfpathlineto{\pgfqpoint{1.804262in}{2.506396in}}%
\pgfpathlineto{\pgfqpoint{1.804432in}{2.509229in}}%
\pgfpathlineto{\pgfqpoint{1.808680in}{2.509229in}}%
\pgfpathlineto{\pgfqpoint{1.808680in}{2.510646in}}%
\pgfpathlineto{\pgfqpoint{1.823807in}{2.510646in}}%
\pgfpathlineto{\pgfqpoint{1.823807in}{2.513478in}}%
\pgfpathlineto{\pgfqpoint{1.827376in}{2.513478in}}%
\pgfpathlineto{\pgfqpoint{1.827376in}{2.514895in}}%
\pgfpathlineto{\pgfqpoint{1.831624in}{2.514895in}}%
\pgfpathlineto{\pgfqpoint{1.832304in}{2.517728in}}%
\pgfpathlineto{\pgfqpoint{1.834174in}{2.517728in}}%
\pgfpathlineto{\pgfqpoint{1.834174in}{2.520560in}}%
\pgfpathlineto{\pgfqpoint{1.859157in}{2.520560in}}%
\pgfpathlineto{\pgfqpoint{1.859157in}{2.521977in}}%
\pgfpathlineto{\pgfqpoint{1.865956in}{2.521977in}}%
\pgfpathlineto{\pgfqpoint{1.865956in}{2.523393in}}%
\pgfpathlineto{\pgfqpoint{1.881082in}{2.523393in}}%
\pgfpathlineto{\pgfqpoint{1.882101in}{2.526226in}}%
\pgfpathlineto{\pgfqpoint{1.891789in}{2.526226in}}%
\pgfpathlineto{\pgfqpoint{1.891789in}{2.527642in}}%
\pgfpathlineto{\pgfqpoint{1.895358in}{2.527642in}}%
\pgfpathlineto{\pgfqpoint{1.895358in}{2.529059in}}%
\pgfpathlineto{\pgfqpoint{1.910484in}{2.529059in}}%
\pgfpathlineto{\pgfqpoint{1.910484in}{2.530475in}}%
\pgfpathlineto{\pgfqpoint{1.913373in}{2.530475in}}%
\pgfpathlineto{\pgfqpoint{1.913373in}{2.531891in}}%
\pgfpathlineto{\pgfqpoint{1.920851in}{2.531891in}}%
\pgfpathlineto{\pgfqpoint{1.921531in}{2.534724in}}%
\pgfpathlineto{\pgfqpoint{1.927650in}{2.534724in}}%
\pgfpathlineto{\pgfqpoint{1.927650in}{2.536141in}}%
\pgfpathlineto{\pgfqpoint{1.940226in}{2.536141in}}%
\pgfpathlineto{\pgfqpoint{1.940226in}{2.537557in}}%
\pgfpathlineto{\pgfqpoint{1.951783in}{2.537557in}}%
\pgfpathlineto{\pgfqpoint{1.951783in}{2.538973in}}%
\pgfpathlineto{\pgfqpoint{1.968439in}{2.538973in}}%
\pgfpathlineto{\pgfqpoint{1.968439in}{2.540390in}}%
\pgfpathlineto{\pgfqpoint{1.978976in}{2.540390in}}%
\pgfpathlineto{\pgfqpoint{1.979826in}{2.543223in}}%
\pgfpathlineto{\pgfqpoint{1.994273in}{2.543223in}}%
\pgfpathlineto{\pgfqpoint{1.994273in}{2.544639in}}%
\pgfpathlineto{\pgfqpoint{1.997842in}{2.544639in}}%
\pgfpathlineto{\pgfqpoint{1.997842in}{2.546055in}}%
\pgfpathlineto{\pgfqpoint{2.002430in}{2.546055in}}%
\pgfpathlineto{\pgfqpoint{2.003280in}{2.548888in}}%
\pgfpathlineto{\pgfqpoint{2.003790in}{2.548888in}}%
\pgfpathlineto{\pgfqpoint{2.003790in}{2.550304in}}%
\pgfpathlineto{\pgfqpoint{2.007359in}{2.550304in}}%
\pgfpathlineto{\pgfqpoint{2.007359in}{2.551721in}}%
\pgfpathlineto{\pgfqpoint{2.010928in}{2.551721in}}%
\pgfpathlineto{\pgfqpoint{2.010928in}{2.553137in}}%
\pgfpathlineto{\pgfqpoint{2.021635in}{2.553137in}}%
\pgfpathlineto{\pgfqpoint{2.021635in}{2.554554in}}%
\pgfpathlineto{\pgfqpoint{2.023165in}{2.554554in}}%
\pgfpathlineto{\pgfqpoint{2.023165in}{2.555970in}}%
\pgfpathlineto{\pgfqpoint{2.026054in}{2.555970in}}%
\pgfpathlineto{\pgfqpoint{2.026054in}{2.557386in}}%
\pgfpathlineto{\pgfqpoint{2.028264in}{2.557386in}}%
\pgfpathlineto{\pgfqpoint{2.028264in}{2.558803in}}%
\pgfpathlineto{\pgfqpoint{2.032513in}{2.558803in}}%
\pgfpathlineto{\pgfqpoint{2.033192in}{2.561636in}}%
\pgfpathlineto{\pgfqpoint{2.038121in}{2.561636in}}%
\pgfpathlineto{\pgfqpoint{2.038121in}{2.563052in}}%
\pgfpathlineto{\pgfqpoint{2.048828in}{2.563052in}}%
\pgfpathlineto{\pgfqpoint{2.048828in}{2.564468in}}%
\pgfpathlineto{\pgfqpoint{2.056816in}{2.564468in}}%
\pgfpathlineto{\pgfqpoint{2.056816in}{2.565885in}}%
\pgfpathlineto{\pgfqpoint{2.064464in}{2.565885in}}%
\pgfpathlineto{\pgfqpoint{2.064464in}{2.567301in}}%
\pgfpathlineto{\pgfqpoint{2.065824in}{2.567301in}}%
\pgfpathlineto{\pgfqpoint{2.065824in}{2.568717in}}%
\pgfpathlineto{\pgfqpoint{2.079930in}{2.568717in}}%
\pgfpathlineto{\pgfqpoint{2.079930in}{2.570134in}}%
\pgfpathlineto{\pgfqpoint{2.084519in}{2.570134in}}%
\pgfpathlineto{\pgfqpoint{2.084519in}{2.571550in}}%
\pgfpathlineto{\pgfqpoint{2.089788in}{2.571550in}}%
\pgfpathlineto{\pgfqpoint{2.090638in}{2.574383in}}%
\pgfpathlineto{\pgfqpoint{2.095736in}{2.574383in}}%
\pgfpathlineto{\pgfqpoint{2.095736in}{2.575799in}}%
\pgfpathlineto{\pgfqpoint{2.109843in}{2.575799in}}%
\pgfpathlineto{\pgfqpoint{2.109843in}{2.577216in}}%
\pgfpathlineto{\pgfqpoint{2.118001in}{2.577216in}}%
\pgfpathlineto{\pgfqpoint{2.118001in}{2.578632in}}%
\pgfpathlineto{\pgfqpoint{2.127518in}{2.578632in}}%
\pgfpathlineto{\pgfqpoint{2.128198in}{2.581465in}}%
\pgfpathlineto{\pgfqpoint{2.137376in}{2.581465in}}%
\pgfpathlineto{\pgfqpoint{2.137376in}{2.582881in}}%
\pgfpathlineto{\pgfqpoint{2.139585in}{2.582881in}}%
\pgfpathlineto{\pgfqpoint{2.139585in}{2.584298in}}%
\pgfpathlineto{\pgfqpoint{2.147403in}{2.584298in}}%
\pgfpathlineto{\pgfqpoint{2.147403in}{2.585714in}}%
\pgfpathlineto{\pgfqpoint{2.148763in}{2.585714in}}%
\pgfpathlineto{\pgfqpoint{2.148763in}{2.587131in}}%
\pgfpathlineto{\pgfqpoint{2.170347in}{2.587131in}}%
\pgfpathlineto{\pgfqpoint{2.170347in}{2.588547in}}%
\pgfpathlineto{\pgfqpoint{2.173746in}{2.588547in}}%
\pgfpathlineto{\pgfqpoint{2.173746in}{2.589963in}}%
\pgfpathlineto{\pgfqpoint{2.187003in}{2.589963in}}%
\pgfpathlineto{\pgfqpoint{2.187003in}{2.591380in}}%
\pgfpathlineto{\pgfqpoint{2.196520in}{2.591380in}}%
\pgfpathlineto{\pgfqpoint{2.196520in}{2.592796in}}%
\pgfpathlineto{\pgfqpoint{2.213516in}{2.592796in}}%
\pgfpathlineto{\pgfqpoint{2.213516in}{2.594212in}}%
\pgfpathlineto{\pgfqpoint{2.217425in}{2.594212in}}%
\pgfpathlineto{\pgfqpoint{2.217425in}{2.595629in}}%
\pgfpathlineto{\pgfqpoint{2.221674in}{2.595629in}}%
\pgfpathlineto{\pgfqpoint{2.221674in}{2.598462in}}%
\pgfpathlineto{\pgfqpoint{2.243088in}{2.598462in}}%
\pgfpathlineto{\pgfqpoint{2.243088in}{2.599878in}}%
\pgfpathlineto{\pgfqpoint{2.248867in}{2.599878in}}%
\pgfpathlineto{\pgfqpoint{2.248867in}{2.601294in}}%
\pgfpathlineto{\pgfqpoint{2.251756in}{2.601294in}}%
\pgfpathlineto{\pgfqpoint{2.252266in}{2.604127in}}%
\pgfpathlineto{\pgfqpoint{2.257705in}{2.604127in}}%
\pgfpathlineto{\pgfqpoint{2.257705in}{2.605544in}}%
\pgfpathlineto{\pgfqpoint{2.281498in}{2.605544in}}%
\pgfpathlineto{\pgfqpoint{2.281498in}{2.606960in}}%
\pgfpathlineto{\pgfqpoint{2.287957in}{2.606960in}}%
\pgfpathlineto{\pgfqpoint{2.287957in}{2.608376in}}%
\pgfpathlineto{\pgfqpoint{2.290336in}{2.608376in}}%
\pgfpathlineto{\pgfqpoint{2.290336in}{2.609793in}}%
\pgfpathlineto{\pgfqpoint{2.293395in}{2.609793in}}%
\pgfpathlineto{\pgfqpoint{2.293395in}{2.611209in}}%
\pgfpathlineto{\pgfqpoint{2.307332in}{2.611209in}}%
\pgfpathlineto{\pgfqpoint{2.307332in}{2.612626in}}%
\pgfpathlineto{\pgfqpoint{2.320758in}{2.612626in}}%
\pgfpathlineto{\pgfqpoint{2.320758in}{2.614042in}}%
\pgfpathlineto{\pgfqpoint{2.326027in}{2.614042in}}%
\pgfpathlineto{\pgfqpoint{2.326027in}{2.615458in}}%
\pgfpathlineto{\pgfqpoint{2.390950in}{2.615458in}}%
\pgfpathlineto{\pgfqpoint{2.390950in}{2.616875in}}%
\pgfpathlineto{\pgfqpoint{2.397578in}{2.616875in}}%
\pgfpathlineto{\pgfqpoint{2.397578in}{2.618291in}}%
\pgfpathlineto{\pgfqpoint{2.401317in}{2.618291in}}%
\pgfpathlineto{\pgfqpoint{2.401317in}{2.619707in}}%
\pgfpathlineto{\pgfqpoint{2.418313in}{2.619707in}}%
\pgfpathlineto{\pgfqpoint{2.418313in}{2.621124in}}%
\pgfpathlineto{\pgfqpoint{2.432249in}{2.621124in}}%
\pgfpathlineto{\pgfqpoint{2.432249in}{2.622540in}}%
\pgfpathlineto{\pgfqpoint{2.433949in}{2.622540in}}%
\pgfpathlineto{\pgfqpoint{2.434119in}{2.625373in}}%
\pgfpathlineto{\pgfqpoint{2.438028in}{2.625373in}}%
\pgfpathlineto{\pgfqpoint{2.438028in}{2.626789in}}%
\pgfpathlineto{\pgfqpoint{2.450265in}{2.626789in}}%
\pgfpathlineto{\pgfqpoint{2.450265in}{2.628206in}}%
\pgfpathlineto{\pgfqpoint{2.460122in}{2.628206in}}%
\pgfpathlineto{\pgfqpoint{2.460122in}{2.629622in}}%
\pgfpathlineto{\pgfqpoint{2.471339in}{2.629622in}}%
\pgfpathlineto{\pgfqpoint{2.471339in}{2.631039in}}%
\pgfpathlineto{\pgfqpoint{2.482557in}{2.631039in}}%
\pgfpathlineto{\pgfqpoint{2.482557in}{2.632455in}}%
\pgfpathlineto{\pgfqpoint{2.492754in}{2.632455in}}%
\pgfpathlineto{\pgfqpoint{2.492754in}{2.633871in}}%
\pgfpathlineto{\pgfqpoint{2.514848in}{2.633871in}}%
\pgfpathlineto{\pgfqpoint{2.515868in}{2.636704in}}%
\pgfpathlineto{\pgfqpoint{2.527595in}{2.636704in}}%
\pgfpathlineto{\pgfqpoint{2.527595in}{2.638121in}}%
\pgfpathlineto{\pgfqpoint{2.559717in}{2.638121in}}%
\pgfpathlineto{\pgfqpoint{2.559717in}{2.639537in}}%
\pgfpathlineto{\pgfqpoint{2.570254in}{2.639537in}}%
\pgfpathlineto{\pgfqpoint{2.570254in}{2.640953in}}%
\pgfpathlineto{\pgfqpoint{2.578752in}{2.640953in}}%
\pgfpathlineto{\pgfqpoint{2.578752in}{2.642370in}}%
\pgfpathlineto{\pgfqpoint{2.590309in}{2.642370in}}%
\pgfpathlineto{\pgfqpoint{2.590309in}{2.643786in}}%
\pgfpathlineto{\pgfqpoint{2.607474in}{2.643786in}}%
\pgfpathlineto{\pgfqpoint{2.607474in}{2.645202in}}%
\pgfpathlineto{\pgfqpoint{2.614442in}{2.645202in}}%
\pgfpathlineto{\pgfqpoint{2.614442in}{2.646619in}}%
\pgfpathlineto{\pgfqpoint{2.617502in}{2.646619in}}%
\pgfpathlineto{\pgfqpoint{2.617502in}{2.648035in}}%
\pgfpathlineto{\pgfqpoint{2.631778in}{2.648035in}}%
\pgfpathlineto{\pgfqpoint{2.631778in}{2.649452in}}%
\pgfpathlineto{\pgfqpoint{2.653532in}{2.649452in}}%
\pgfpathlineto{\pgfqpoint{2.653532in}{2.650868in}}%
\pgfpathlineto{\pgfqpoint{2.678176in}{2.650868in}}%
\pgfpathlineto{\pgfqpoint{2.678176in}{2.652284in}}%
\pgfpathlineto{\pgfqpoint{2.697211in}{2.652284in}}%
\pgfpathlineto{\pgfqpoint{2.697211in}{2.653701in}}%
\pgfpathlineto{\pgfqpoint{2.823149in}{2.653701in}}%
\pgfpathlineto{\pgfqpoint{2.823149in}{2.653701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.498149in}{0.444136in}}{\pgfqpoint{2.325000in}{2.209565in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.498149in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{2.823149in}{2.653701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498149in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{0.498149in}{2.653701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823149in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{2.823149in}{2.653701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498149in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{2.823149in}{0.444136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498149in}{2.653701in}}%
\pgfpathlineto{\pgfqpoint{2.823149in}{2.653701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.660649in,y=2.737034in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Class 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792281in}{0.513580in}}%
\pgfpathlineto{\pgfqpoint{2.725926in}{0.513580in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.753704in}{0.513580in}}{\pgfqpoint{2.753704in}{0.541358in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{1.152469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.753704in}{1.180247in}}{\pgfqpoint{2.725926in}{1.180247in}}%
\pgfpathlineto{\pgfqpoint{0.792281in}{1.180247in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.764503in}{1.180247in}}{\pgfqpoint{0.764503in}{1.152469in}}%
\pgfpathlineto{\pgfqpoint{0.764503in}{0.541358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.764503in}{0.513580in}}{\pgfqpoint{0.792281in}{0.513580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820059in}{1.069136in}}%
\pgfpathlineto{\pgfqpoint{1.097837in}{1.069136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.208948in,y=1.020524in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Beta (c) (AUC = 0.850)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820059in}{0.860802in}}%
\pgfpathlineto{\pgfqpoint{1.097837in}{0.860802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.208948in,y=0.812191in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Gamma (AUC = 0.839)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820059in}{0.652469in}}%
\pgfpathlineto{\pgfqpoint{1.097837in}{0.652469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.208948in,y=0.603858in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Nominal (AUC = 0.808)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288149in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{5.613149in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{5.613149in}{2.653701in}}%
\pgfpathlineto{\pgfqpoint{3.288149in}{2.653701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288149in}{0.444136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.288149in,y=0.346913in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.753149in}{0.444136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.753149in,y=0.346913in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.218149in}{0.444136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.218149in,y=0.346913in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.683149in}{0.444136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.683149in,y=0.346913in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.148149in}{0.444136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.148149in,y=0.346913in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.613149in}{0.444136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.613149in,y=0.346913in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.450649in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont FPR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288149in}{0.444136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.013457in, y=0.395910in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288149in}{0.886049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.013457in, y=0.837823in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288149in}{1.327962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.013457in, y=1.279736in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288149in}{1.769875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.013457in, y=1.721649in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288149in}{2.211788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.013457in, y=2.163562in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288149in}{2.653701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.013457in, y=2.605475in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.013457in,y=1.548918in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont TPR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.288149in}{0.444136in}}{\pgfqpoint{2.325000in}{2.209565in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288149in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.289098in}{0.476543in}}%
\pgfpathlineto{\pgfqpoint{3.289288in}{0.476543in}}%
\pgfpathlineto{\pgfqpoint{3.290238in}{0.497165in}}%
\pgfpathlineto{\pgfqpoint{3.290428in}{0.497165in}}%
\pgfpathlineto{\pgfqpoint{3.291188in}{0.528099in}}%
\pgfpathlineto{\pgfqpoint{3.291758in}{0.528836in}}%
\pgfpathlineto{\pgfqpoint{3.292138in}{0.537674in}}%
\pgfpathlineto{\pgfqpoint{3.292897in}{0.537674in}}%
\pgfpathlineto{\pgfqpoint{3.293847in}{0.552404in}}%
\pgfpathlineto{\pgfqpoint{3.294037in}{0.552404in}}%
\pgfpathlineto{\pgfqpoint{3.294987in}{0.570817in}}%
\pgfpathlineto{\pgfqpoint{3.295177in}{0.570817in}}%
\pgfpathlineto{\pgfqpoint{3.296127in}{0.590703in}}%
\pgfpathlineto{\pgfqpoint{3.296317in}{0.590703in}}%
\pgfpathlineto{\pgfqpoint{3.297266in}{0.605434in}}%
\pgfpathlineto{\pgfqpoint{3.297456in}{0.605434in}}%
\pgfpathlineto{\pgfqpoint{3.298406in}{0.616482in}}%
\pgfpathlineto{\pgfqpoint{3.298596in}{0.616482in}}%
\pgfpathlineto{\pgfqpoint{3.299546in}{0.629739in}}%
\pgfpathlineto{\pgfqpoint{3.299736in}{0.629739in}}%
\pgfpathlineto{\pgfqpoint{3.300685in}{0.642996in}}%
\pgfpathlineto{\pgfqpoint{3.300875in}{0.642996in}}%
\pgfpathlineto{\pgfqpoint{3.301825in}{0.654044in}}%
\pgfpathlineto{\pgfqpoint{3.302205in}{0.654781in}}%
\pgfpathlineto{\pgfqpoint{3.302965in}{0.668775in}}%
\pgfpathlineto{\pgfqpoint{3.303345in}{0.668775in}}%
\pgfpathlineto{\pgfqpoint{3.304294in}{0.694553in}}%
\pgfpathlineto{\pgfqpoint{3.304674in}{0.694553in}}%
\pgfpathlineto{\pgfqpoint{3.305434in}{0.726960in}}%
\pgfpathlineto{\pgfqpoint{3.305814in}{0.726960in}}%
\pgfpathlineto{\pgfqpoint{3.306764in}{0.740954in}}%
\pgfpathlineto{\pgfqpoint{3.306954in}{0.740954in}}%
\pgfpathlineto{\pgfqpoint{3.307904in}{0.746109in}}%
\pgfpathlineto{\pgfqpoint{3.308093in}{0.746109in}}%
\pgfpathlineto{\pgfqpoint{3.308853in}{0.755684in}}%
\pgfpathlineto{\pgfqpoint{3.309423in}{0.756421in}}%
\pgfpathlineto{\pgfqpoint{3.310373in}{0.768942in}}%
\pgfpathlineto{\pgfqpoint{3.310563in}{0.768942in}}%
\pgfpathlineto{\pgfqpoint{3.311513in}{0.779253in}}%
\pgfpathlineto{\pgfqpoint{3.311892in}{0.779253in}}%
\pgfpathlineto{\pgfqpoint{3.312842in}{0.791774in}}%
\pgfpathlineto{\pgfqpoint{3.313032in}{0.791774in}}%
\pgfpathlineto{\pgfqpoint{3.313982in}{0.799876in}}%
\pgfpathlineto{\pgfqpoint{3.314362in}{0.800612in}}%
\pgfpathlineto{\pgfqpoint{3.315122in}{0.807977in}}%
\pgfpathlineto{\pgfqpoint{3.315502in}{0.807977in}}%
\pgfpathlineto{\pgfqpoint{3.316451in}{0.821235in}}%
\pgfpathlineto{\pgfqpoint{3.316641in}{0.821235in}}%
\pgfpathlineto{\pgfqpoint{3.317591in}{0.833019in}}%
\pgfpathlineto{\pgfqpoint{3.317971in}{0.833019in}}%
\pgfpathlineto{\pgfqpoint{3.318351in}{0.846276in}}%
\pgfpathlineto{\pgfqpoint{3.319111in}{0.846276in}}%
\pgfpathlineto{\pgfqpoint{3.320060in}{0.856588in}}%
\pgfpathlineto{\pgfqpoint{3.320440in}{0.856588in}}%
\pgfpathlineto{\pgfqpoint{3.321200in}{0.874264in}}%
\pgfpathlineto{\pgfqpoint{3.321770in}{0.874264in}}%
\pgfpathlineto{\pgfqpoint{3.322720in}{0.887522in}}%
\pgfpathlineto{\pgfqpoint{3.323100in}{0.887522in}}%
\pgfpathlineto{\pgfqpoint{3.323859in}{0.902252in}}%
\pgfpathlineto{\pgfqpoint{3.324429in}{0.902252in}}%
\pgfpathlineto{\pgfqpoint{3.325379in}{0.914036in}}%
\pgfpathlineto{\pgfqpoint{3.326329in}{0.914773in}}%
\pgfpathlineto{\pgfqpoint{3.327279in}{0.923611in}}%
\pgfpathlineto{\pgfqpoint{3.327658in}{0.923611in}}%
\pgfpathlineto{\pgfqpoint{3.328608in}{0.934659in}}%
\pgfpathlineto{\pgfqpoint{3.328798in}{0.934659in}}%
\pgfpathlineto{\pgfqpoint{3.329748in}{0.942024in}}%
\pgfpathlineto{\pgfqpoint{3.329938in}{0.942024in}}%
\pgfpathlineto{\pgfqpoint{3.330888in}{0.957491in}}%
\pgfpathlineto{\pgfqpoint{3.331078in}{0.957491in}}%
\pgfpathlineto{\pgfqpoint{3.332027in}{0.981060in}}%
\pgfpathlineto{\pgfqpoint{3.332977in}{0.981796in}}%
\pgfpathlineto{\pgfqpoint{3.333927in}{0.998000in}}%
\pgfpathlineto{\pgfqpoint{3.334307in}{0.998000in}}%
\pgfpathlineto{\pgfqpoint{3.335067in}{1.009048in}}%
\pgfpathlineto{\pgfqpoint{3.336396in}{1.009784in}}%
\pgfpathlineto{\pgfqpoint{3.337156in}{1.023042in}}%
\pgfpathlineto{\pgfqpoint{3.338676in}{1.023778in}}%
\pgfpathlineto{\pgfqpoint{3.339625in}{1.028197in}}%
\pgfpathlineto{\pgfqpoint{3.340005in}{1.028934in}}%
\pgfpathlineto{\pgfqpoint{3.340575in}{1.039982in}}%
\pgfpathlineto{\pgfqpoint{3.341335in}{1.040718in}}%
\pgfpathlineto{\pgfqpoint{3.342285in}{1.048820in}}%
\pgfpathlineto{\pgfqpoint{3.343044in}{1.049556in}}%
\pgfpathlineto{\pgfqpoint{3.343994in}{1.057658in}}%
\pgfpathlineto{\pgfqpoint{3.344564in}{1.058395in}}%
\pgfpathlineto{\pgfqpoint{3.345514in}{1.062077in}}%
\pgfpathlineto{\pgfqpoint{3.345704in}{1.062077in}}%
\pgfpathlineto{\pgfqpoint{3.346654in}{1.068706in}}%
\pgfpathlineto{\pgfqpoint{3.346843in}{1.068706in}}%
\pgfpathlineto{\pgfqpoint{3.347793in}{1.077544in}}%
\pgfpathlineto{\pgfqpoint{3.348173in}{1.078281in}}%
\pgfpathlineto{\pgfqpoint{3.348933in}{1.083436in}}%
\pgfpathlineto{\pgfqpoint{3.349693in}{1.084173in}}%
\pgfpathlineto{\pgfqpoint{3.350642in}{1.094484in}}%
\pgfpathlineto{\pgfqpoint{3.350832in}{1.094484in}}%
\pgfpathlineto{\pgfqpoint{3.351782in}{1.104796in}}%
\pgfpathlineto{\pgfqpoint{3.352162in}{1.105532in}}%
\pgfpathlineto{\pgfqpoint{3.352732in}{1.114370in}}%
\pgfpathlineto{\pgfqpoint{3.353492in}{1.115107in}}%
\pgfpathlineto{\pgfqpoint{3.354252in}{1.132783in}}%
\pgfpathlineto{\pgfqpoint{3.355011in}{1.133520in}}%
\pgfpathlineto{\pgfqpoint{3.355961in}{1.139412in}}%
\pgfpathlineto{\pgfqpoint{3.356341in}{1.139412in}}%
\pgfpathlineto{\pgfqpoint{3.357291in}{1.145304in}}%
\pgfpathlineto{\pgfqpoint{3.357671in}{1.146041in}}%
\pgfpathlineto{\pgfqpoint{3.358620in}{1.158562in}}%
\pgfpathlineto{\pgfqpoint{3.359380in}{1.159298in}}%
\pgfpathlineto{\pgfqpoint{3.360330in}{1.165190in}}%
\pgfpathlineto{\pgfqpoint{3.360900in}{1.165190in}}%
\pgfpathlineto{\pgfqpoint{3.361660in}{1.171083in}}%
\pgfpathlineto{\pgfqpoint{3.362040in}{1.171083in}}%
\pgfpathlineto{\pgfqpoint{3.362989in}{1.178448in}}%
\pgfpathlineto{\pgfqpoint{3.363369in}{1.178448in}}%
\pgfpathlineto{\pgfqpoint{3.363749in}{1.185813in}}%
\pgfpathlineto{\pgfqpoint{3.364509in}{1.185813in}}%
\pgfpathlineto{\pgfqpoint{3.365079in}{1.193915in}}%
\pgfpathlineto{\pgfqpoint{3.365649in}{1.193915in}}%
\pgfpathlineto{\pgfqpoint{3.366598in}{1.206436in}}%
\pgfpathlineto{\pgfqpoint{3.367738in}{1.207172in}}%
\pgfpathlineto{\pgfqpoint{3.368498in}{1.213064in}}%
\pgfpathlineto{\pgfqpoint{3.368878in}{1.213064in}}%
\pgfpathlineto{\pgfqpoint{3.369828in}{1.227058in}}%
\pgfpathlineto{\pgfqpoint{3.370207in}{1.227058in}}%
\pgfpathlineto{\pgfqpoint{3.371157in}{1.237369in}}%
\pgfpathlineto{\pgfqpoint{3.371727in}{1.237369in}}%
\pgfpathlineto{\pgfqpoint{3.372677in}{1.246208in}}%
\pgfpathlineto{\pgfqpoint{3.373057in}{1.246944in}}%
\pgfpathlineto{\pgfqpoint{3.374006in}{1.251363in}}%
\pgfpathlineto{\pgfqpoint{3.374196in}{1.251363in}}%
\pgfpathlineto{\pgfqpoint{3.375146in}{1.264621in}}%
\pgfpathlineto{\pgfqpoint{3.375526in}{1.265357in}}%
\pgfpathlineto{\pgfqpoint{3.376286in}{1.270513in}}%
\pgfpathlineto{\pgfqpoint{3.377236in}{1.271249in}}%
\pgfpathlineto{\pgfqpoint{3.377995in}{1.277142in}}%
\pgfpathlineto{\pgfqpoint{3.378565in}{1.277878in}}%
\pgfpathlineto{\pgfqpoint{3.379135in}{1.281561in}}%
\pgfpathlineto{\pgfqpoint{3.379705in}{1.281561in}}%
\pgfpathlineto{\pgfqpoint{3.380655in}{1.294818in}}%
\pgfpathlineto{\pgfqpoint{3.381035in}{1.294818in}}%
\pgfpathlineto{\pgfqpoint{3.381794in}{1.308076in}}%
\pgfpathlineto{\pgfqpoint{3.382364in}{1.308076in}}%
\pgfpathlineto{\pgfqpoint{3.383314in}{1.314704in}}%
\pgfpathlineto{\pgfqpoint{3.383884in}{1.315441in}}%
\pgfpathlineto{\pgfqpoint{3.384834in}{1.325752in}}%
\pgfpathlineto{\pgfqpoint{3.385024in}{1.325752in}}%
\pgfpathlineto{\pgfqpoint{3.385973in}{1.338273in}}%
\pgfpathlineto{\pgfqpoint{3.386353in}{1.338273in}}%
\pgfpathlineto{\pgfqpoint{3.387113in}{1.347111in}}%
\pgfpathlineto{\pgfqpoint{3.387493in}{1.347111in}}%
\pgfpathlineto{\pgfqpoint{3.388253in}{1.353740in}}%
\pgfpathlineto{\pgfqpoint{3.389013in}{1.353740in}}%
\pgfpathlineto{\pgfqpoint{3.389962in}{1.364788in}}%
\pgfpathlineto{\pgfqpoint{3.390532in}{1.364788in}}%
\pgfpathlineto{\pgfqpoint{3.391102in}{1.367734in}}%
\pgfpathlineto{\pgfqpoint{3.391672in}{1.367734in}}%
\pgfpathlineto{\pgfqpoint{3.392622in}{1.375099in}}%
\pgfpathlineto{\pgfqpoint{3.393002in}{1.375836in}}%
\pgfpathlineto{\pgfqpoint{3.393951in}{1.383937in}}%
\pgfpathlineto{\pgfqpoint{3.394141in}{1.383937in}}%
\pgfpathlineto{\pgfqpoint{3.395091in}{1.395722in}}%
\pgfpathlineto{\pgfqpoint{3.395661in}{1.396458in}}%
\pgfpathlineto{\pgfqpoint{3.396421in}{1.407506in}}%
\pgfpathlineto{\pgfqpoint{3.396801in}{1.407506in}}%
\pgfpathlineto{\pgfqpoint{3.397370in}{1.412662in}}%
\pgfpathlineto{\pgfqpoint{3.397940in}{1.412662in}}%
\pgfpathlineto{\pgfqpoint{3.398890in}{1.416344in}}%
\pgfpathlineto{\pgfqpoint{3.399080in}{1.416344in}}%
\pgfpathlineto{\pgfqpoint{3.400030in}{1.423709in}}%
\pgfpathlineto{\pgfqpoint{3.400410in}{1.423709in}}%
\pgfpathlineto{\pgfqpoint{3.401169in}{1.427392in}}%
\pgfpathlineto{\pgfqpoint{3.401739in}{1.428129in}}%
\pgfpathlineto{\pgfqpoint{3.402309in}{1.434757in}}%
\pgfpathlineto{\pgfqpoint{3.403069in}{1.435494in}}%
\pgfpathlineto{\pgfqpoint{3.404019in}{1.440649in}}%
\pgfpathlineto{\pgfqpoint{3.404399in}{1.441386in}}%
\pgfpathlineto{\pgfqpoint{3.404779in}{1.443596in}}%
\pgfpathlineto{\pgfqpoint{3.406108in}{1.444332in}}%
\pgfpathlineto{\pgfqpoint{3.406678in}{1.449488in}}%
\pgfpathlineto{\pgfqpoint{3.407438in}{1.450224in}}%
\pgfpathlineto{\pgfqpoint{3.408388in}{1.457589in}}%
\pgfpathlineto{\pgfqpoint{3.408957in}{1.457589in}}%
\pgfpathlineto{\pgfqpoint{3.409907in}{1.463482in}}%
\pgfpathlineto{\pgfqpoint{3.410097in}{1.463482in}}%
\pgfpathlineto{\pgfqpoint{3.411047in}{1.477476in}}%
\pgfpathlineto{\pgfqpoint{3.411427in}{1.478212in}}%
\pgfpathlineto{\pgfqpoint{3.412377in}{1.484104in}}%
\pgfpathlineto{\pgfqpoint{3.412567in}{1.484104in}}%
\pgfpathlineto{\pgfqpoint{3.413516in}{1.490733in}}%
\pgfpathlineto{\pgfqpoint{3.413706in}{1.490733in}}%
\pgfpathlineto{\pgfqpoint{3.414466in}{1.495152in}}%
\pgfpathlineto{\pgfqpoint{3.415416in}{1.495889in}}%
\pgfpathlineto{\pgfqpoint{3.416176in}{1.506200in}}%
\pgfpathlineto{\pgfqpoint{3.417695in}{1.506200in}}%
\pgfpathlineto{\pgfqpoint{3.418265in}{1.514302in}}%
\pgfpathlineto{\pgfqpoint{3.419405in}{1.515038in}}%
\pgfpathlineto{\pgfqpoint{3.420165in}{1.523876in}}%
\pgfpathlineto{\pgfqpoint{3.420924in}{1.524613in}}%
\pgfpathlineto{\pgfqpoint{3.420924in}{1.526823in}}%
\pgfpathlineto{\pgfqpoint{3.422064in}{1.526823in}}%
\pgfpathlineto{\pgfqpoint{3.423014in}{1.536397in}}%
\pgfpathlineto{\pgfqpoint{3.423394in}{1.537134in}}%
\pgfpathlineto{\pgfqpoint{3.424343in}{1.539343in}}%
\pgfpathlineto{\pgfqpoint{3.424533in}{1.539343in}}%
\pgfpathlineto{\pgfqpoint{3.424913in}{1.550391in}}%
\pgfpathlineto{\pgfqpoint{3.426243in}{1.551128in}}%
\pgfpathlineto{\pgfqpoint{3.427193in}{1.560703in}}%
\pgfpathlineto{\pgfqpoint{3.428142in}{1.561439in}}%
\pgfpathlineto{\pgfqpoint{3.428712in}{1.570277in}}%
\pgfpathlineto{\pgfqpoint{3.429472in}{1.570277in}}%
\pgfpathlineto{\pgfqpoint{3.430422in}{1.576169in}}%
\pgfpathlineto{\pgfqpoint{3.430612in}{1.576169in}}%
\pgfpathlineto{\pgfqpoint{3.431562in}{1.585744in}}%
\pgfpathlineto{\pgfqpoint{3.431752in}{1.585744in}}%
\pgfpathlineto{\pgfqpoint{3.432701in}{1.594583in}}%
\pgfpathlineto{\pgfqpoint{3.432891in}{1.594583in}}%
\pgfpathlineto{\pgfqpoint{3.433841in}{1.598265in}}%
\pgfpathlineto{\pgfqpoint{3.434221in}{1.599002in}}%
\pgfpathlineto{\pgfqpoint{3.435171in}{1.603421in}}%
\pgfpathlineto{\pgfqpoint{3.435741in}{1.603421in}}%
\pgfpathlineto{\pgfqpoint{3.435741in}{1.604894in}}%
\pgfpathlineto{\pgfqpoint{3.437640in}{1.605630in}}%
\pgfpathlineto{\pgfqpoint{3.438210in}{1.612996in}}%
\pgfpathlineto{\pgfqpoint{3.439919in}{1.613732in}}%
\pgfpathlineto{\pgfqpoint{3.440869in}{1.620361in}}%
\pgfpathlineto{\pgfqpoint{3.441059in}{1.620361in}}%
\pgfpathlineto{\pgfqpoint{3.442009in}{1.628463in}}%
\pgfpathlineto{\pgfqpoint{3.443339in}{1.628463in}}%
\pgfpathlineto{\pgfqpoint{3.444098in}{1.633618in}}%
\pgfpathlineto{\pgfqpoint{3.445428in}{1.633618in}}%
\pgfpathlineto{\pgfqpoint{3.446378in}{1.640247in}}%
\pgfpathlineto{\pgfqpoint{3.446568in}{1.640247in}}%
\pgfpathlineto{\pgfqpoint{3.447138in}{1.644666in}}%
\pgfpathlineto{\pgfqpoint{3.448087in}{1.644666in}}%
\pgfpathlineto{\pgfqpoint{3.449037in}{1.649085in}}%
\pgfpathlineto{\pgfqpoint{3.449417in}{1.649085in}}%
\pgfpathlineto{\pgfqpoint{3.450177in}{1.656450in}}%
\pgfpathlineto{\pgfqpoint{3.450557in}{1.656450in}}%
\pgfpathlineto{\pgfqpoint{3.451317in}{1.660869in}}%
\pgfpathlineto{\pgfqpoint{3.451886in}{1.661606in}}%
\pgfpathlineto{\pgfqpoint{3.452836in}{1.671181in}}%
\pgfpathlineto{\pgfqpoint{3.453406in}{1.671917in}}%
\pgfpathlineto{\pgfqpoint{3.454166in}{1.675600in}}%
\pgfpathlineto{\pgfqpoint{3.454546in}{1.675600in}}%
\pgfpathlineto{\pgfqpoint{3.455116in}{1.678546in}}%
\pgfpathlineto{\pgfqpoint{3.455875in}{1.678546in}}%
\pgfpathlineto{\pgfqpoint{3.456825in}{1.687384in}}%
\pgfpathlineto{\pgfqpoint{3.457015in}{1.687384in}}%
\pgfpathlineto{\pgfqpoint{3.457775in}{1.694013in}}%
\pgfpathlineto{\pgfqpoint{3.458535in}{1.694749in}}%
\pgfpathlineto{\pgfqpoint{3.459294in}{1.697696in}}%
\pgfpathlineto{\pgfqpoint{3.459864in}{1.697696in}}%
\pgfpathlineto{\pgfqpoint{3.460434in}{1.702115in}}%
\pgfpathlineto{\pgfqpoint{3.461384in}{1.702851in}}%
\pgfpathlineto{\pgfqpoint{3.462334in}{1.708007in}}%
\pgfpathlineto{\pgfqpoint{3.463283in}{1.708007in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{1.713163in}}%
\pgfpathlineto{\pgfqpoint{3.464613in}{1.713163in}}%
\pgfpathlineto{\pgfqpoint{3.464803in}{1.716109in}}%
\pgfpathlineto{\pgfqpoint{3.465943in}{1.716109in}}%
\pgfpathlineto{\pgfqpoint{3.466703in}{1.725683in}}%
\pgfpathlineto{\pgfqpoint{3.467652in}{1.726420in}}%
\pgfpathlineto{\pgfqpoint{3.468602in}{1.730839in}}%
\pgfpathlineto{\pgfqpoint{3.469362in}{1.730839in}}%
\pgfpathlineto{\pgfqpoint{3.470122in}{1.738204in}}%
\pgfpathlineto{\pgfqpoint{3.470692in}{1.738941in}}%
\pgfpathlineto{\pgfqpoint{3.470692in}{1.739677in}}%
\pgfpathlineto{\pgfqpoint{3.472021in}{1.740414in}}%
\pgfpathlineto{\pgfqpoint{3.472781in}{1.743360in}}%
\pgfpathlineto{\pgfqpoint{3.473351in}{1.744096in}}%
\pgfpathlineto{\pgfqpoint{3.474301in}{1.747779in}}%
\pgfpathlineto{\pgfqpoint{3.474870in}{1.748516in}}%
\pgfpathlineto{\pgfqpoint{3.475630in}{1.751462in}}%
\pgfpathlineto{\pgfqpoint{3.476390in}{1.752198in}}%
\pgfpathlineto{\pgfqpoint{3.477340in}{1.758827in}}%
\pgfpathlineto{\pgfqpoint{3.478100in}{1.759563in}}%
\pgfpathlineto{\pgfqpoint{3.478859in}{1.764719in}}%
\pgfpathlineto{\pgfqpoint{3.479429in}{1.765456in}}%
\pgfpathlineto{\pgfqpoint{3.480379in}{1.770611in}}%
\pgfpathlineto{\pgfqpoint{3.480949in}{1.770611in}}%
\pgfpathlineto{\pgfqpoint{3.481899in}{1.777240in}}%
\pgfpathlineto{\pgfqpoint{3.482089in}{1.777240in}}%
\pgfpathlineto{\pgfqpoint{3.483038in}{1.786815in}}%
\pgfpathlineto{\pgfqpoint{3.484558in}{1.787551in}}%
\pgfpathlineto{\pgfqpoint{3.485508in}{1.794180in}}%
\pgfpathlineto{\pgfqpoint{3.486267in}{1.794916in}}%
\pgfpathlineto{\pgfqpoint{3.487217in}{1.801545in}}%
\pgfpathlineto{\pgfqpoint{3.487597in}{1.802282in}}%
\pgfpathlineto{\pgfqpoint{3.488357in}{1.808174in}}%
\pgfpathlineto{\pgfqpoint{3.489687in}{1.808910in}}%
\pgfpathlineto{\pgfqpoint{3.490446in}{1.810383in}}%
\pgfpathlineto{\pgfqpoint{3.491776in}{1.811120in}}%
\pgfpathlineto{\pgfqpoint{3.491776in}{1.811856in}}%
\pgfpathlineto{\pgfqpoint{3.492916in}{1.811856in}}%
\pgfpathlineto{\pgfqpoint{3.493486in}{1.817749in}}%
\pgfpathlineto{\pgfqpoint{3.495005in}{1.817749in}}%
\pgfpathlineto{\pgfqpoint{3.495955in}{1.822168in}}%
\pgfpathlineto{\pgfqpoint{3.496525in}{1.822168in}}%
\pgfpathlineto{\pgfqpoint{3.497475in}{1.830269in}}%
\pgfpathlineto{\pgfqpoint{3.497854in}{1.830269in}}%
\pgfpathlineto{\pgfqpoint{3.498804in}{1.837635in}}%
\pgfpathlineto{\pgfqpoint{3.499564in}{1.838371in}}%
\pgfpathlineto{\pgfqpoint{3.500324in}{1.839844in}}%
\pgfpathlineto{\pgfqpoint{3.501084in}{1.840581in}}%
\pgfpathlineto{\pgfqpoint{3.501654in}{1.844263in}}%
\pgfpathlineto{\pgfqpoint{3.502223in}{1.844263in}}%
\pgfpathlineto{\pgfqpoint{3.502603in}{1.848683in}}%
\pgfpathlineto{\pgfqpoint{3.504503in}{1.849419in}}%
\pgfpathlineto{\pgfqpoint{3.504883in}{1.853838in}}%
\pgfpathlineto{\pgfqpoint{3.505642in}{1.853838in}}%
\pgfpathlineto{\pgfqpoint{3.506212in}{1.858257in}}%
\pgfpathlineto{\pgfqpoint{3.507352in}{1.858994in}}%
\pgfpathlineto{\pgfqpoint{3.507922in}{1.864149in}}%
\pgfpathlineto{\pgfqpoint{3.508492in}{1.864149in}}%
\pgfpathlineto{\pgfqpoint{3.509062in}{1.870042in}}%
\pgfpathlineto{\pgfqpoint{3.510391in}{1.870778in}}%
\pgfpathlineto{\pgfqpoint{3.511341in}{1.874461in}}%
\pgfpathlineto{\pgfqpoint{3.512481in}{1.875197in}}%
\pgfpathlineto{\pgfqpoint{3.513430in}{1.878143in}}%
\pgfpathlineto{\pgfqpoint{3.514380in}{1.878880in}}%
\pgfpathlineto{\pgfqpoint{3.515330in}{1.881826in}}%
\pgfpathlineto{\pgfqpoint{3.515900in}{1.882563in}}%
\pgfpathlineto{\pgfqpoint{3.515900in}{1.883299in}}%
\pgfpathlineto{\pgfqpoint{3.518369in}{1.884036in}}%
\pgfpathlineto{\pgfqpoint{3.519319in}{1.893610in}}%
\pgfpathlineto{\pgfqpoint{3.519699in}{1.893610in}}%
\pgfpathlineto{\pgfqpoint{3.520649in}{1.902449in}}%
\pgfpathlineto{\pgfqpoint{3.521218in}{1.902449in}}%
\pgfpathlineto{\pgfqpoint{3.522168in}{1.914233in}}%
\pgfpathlineto{\pgfqpoint{3.522358in}{1.914233in}}%
\pgfpathlineto{\pgfqpoint{3.523118in}{1.919389in}}%
\pgfpathlineto{\pgfqpoint{3.523688in}{1.920125in}}%
\pgfpathlineto{\pgfqpoint{3.524448in}{1.922335in}}%
\pgfpathlineto{\pgfqpoint{3.525777in}{1.923071in}}%
\pgfpathlineto{\pgfqpoint{3.526537in}{1.926017in}}%
\pgfpathlineto{\pgfqpoint{3.528247in}{1.926754in}}%
\pgfpathlineto{\pgfqpoint{3.529006in}{1.929700in}}%
\pgfpathlineto{\pgfqpoint{3.529766in}{1.930436in}}%
\pgfpathlineto{\pgfqpoint{3.530716in}{1.935592in}}%
\pgfpathlineto{\pgfqpoint{3.530906in}{1.935592in}}%
\pgfpathlineto{\pgfqpoint{3.531666in}{1.941484in}}%
\pgfpathlineto{\pgfqpoint{3.532805in}{1.942221in}}%
\pgfpathlineto{\pgfqpoint{3.533755in}{1.948849in}}%
\pgfpathlineto{\pgfqpoint{3.534325in}{1.949586in}}%
\pgfpathlineto{\pgfqpoint{3.534895in}{1.951059in}}%
\pgfpathlineto{\pgfqpoint{3.536604in}{1.951796in}}%
\pgfpathlineto{\pgfqpoint{3.536984in}{1.954742in}}%
\pgfpathlineto{\pgfqpoint{3.537934in}{1.955478in}}%
\pgfpathlineto{\pgfqpoint{3.538884in}{1.960634in}}%
\pgfpathlineto{\pgfqpoint{3.539454in}{1.960634in}}%
\pgfpathlineto{\pgfqpoint{3.540214in}{1.965789in}}%
\pgfpathlineto{\pgfqpoint{3.541353in}{1.966526in}}%
\pgfpathlineto{\pgfqpoint{3.542113in}{1.972418in}}%
\pgfpathlineto{\pgfqpoint{3.542493in}{1.972418in}}%
\pgfpathlineto{\pgfqpoint{3.543253in}{1.976101in}}%
\pgfpathlineto{\pgfqpoint{3.543633in}{1.976101in}}%
\pgfpathlineto{\pgfqpoint{3.543823in}{1.979783in}}%
\pgfpathlineto{\pgfqpoint{3.546482in}{1.980520in}}%
\pgfpathlineto{\pgfqpoint{3.546482in}{1.981256in}}%
\pgfpathlineto{\pgfqpoint{3.547622in}{1.981256in}}%
\pgfpathlineto{\pgfqpoint{3.548571in}{1.992304in}}%
\pgfpathlineto{\pgfqpoint{3.549711in}{1.993041in}}%
\pgfpathlineto{\pgfqpoint{3.550661in}{1.996723in}}%
\pgfpathlineto{\pgfqpoint{3.551421in}{1.997460in}}%
\pgfpathlineto{\pgfqpoint{3.552370in}{2.003352in}}%
\pgfpathlineto{\pgfqpoint{3.552940in}{2.004089in}}%
\pgfpathlineto{\pgfqpoint{3.553510in}{2.006298in}}%
\pgfpathlineto{\pgfqpoint{3.554460in}{2.007035in}}%
\pgfpathlineto{\pgfqpoint{3.554460in}{2.008508in}}%
\pgfpathlineto{\pgfqpoint{3.556169in}{2.009244in}}%
\pgfpathlineto{\pgfqpoint{3.556929in}{2.013663in}}%
\pgfpathlineto{\pgfqpoint{3.557499in}{2.014400in}}%
\pgfpathlineto{\pgfqpoint{3.558069in}{2.020292in}}%
\pgfpathlineto{\pgfqpoint{3.558639in}{2.020292in}}%
\pgfpathlineto{\pgfqpoint{3.559209in}{2.025448in}}%
\pgfpathlineto{\pgfqpoint{3.559968in}{2.025448in}}%
\pgfpathlineto{\pgfqpoint{3.560538in}{2.028394in}}%
\pgfpathlineto{\pgfqpoint{3.561298in}{2.029130in}}%
\pgfpathlineto{\pgfqpoint{3.562058in}{2.031340in}}%
\pgfpathlineto{\pgfqpoint{3.562818in}{2.032076in}}%
\pgfpathlineto{\pgfqpoint{3.563767in}{2.037969in}}%
\pgfpathlineto{\pgfqpoint{3.563957in}{2.037969in}}%
\pgfpathlineto{\pgfqpoint{3.564527in}{2.041651in}}%
\pgfpathlineto{\pgfqpoint{3.565287in}{2.042388in}}%
\pgfpathlineto{\pgfqpoint{3.565667in}{2.045334in}}%
\pgfpathlineto{\pgfqpoint{3.566617in}{2.046070in}}%
\pgfpathlineto{\pgfqpoint{3.567377in}{2.050489in}}%
\pgfpathlineto{\pgfqpoint{3.567756in}{2.050489in}}%
\pgfpathlineto{\pgfqpoint{3.568516in}{2.054909in}}%
\pgfpathlineto{\pgfqpoint{3.568896in}{2.054909in}}%
\pgfpathlineto{\pgfqpoint{3.569656in}{2.057855in}}%
\pgfpathlineto{\pgfqpoint{3.570226in}{2.057855in}}%
\pgfpathlineto{\pgfqpoint{3.570986in}{2.063747in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{2.063747in}}%
\pgfpathlineto{\pgfqpoint{3.572315in}{2.069639in}}%
\pgfpathlineto{\pgfqpoint{3.573075in}{2.070376in}}%
\pgfpathlineto{\pgfqpoint{3.573645in}{2.077004in}}%
\pgfpathlineto{\pgfqpoint{3.574405in}{2.077004in}}%
\pgfpathlineto{\pgfqpoint{3.574405in}{2.078477in}}%
\pgfpathlineto{\pgfqpoint{3.575544in}{2.078477in}}%
\pgfpathlineto{\pgfqpoint{3.576494in}{2.081423in}}%
\pgfpathlineto{\pgfqpoint{3.576874in}{2.082160in}}%
\pgfpathlineto{\pgfqpoint{3.577634in}{2.083633in}}%
\pgfpathlineto{\pgfqpoint{3.578014in}{2.083633in}}%
\pgfpathlineto{\pgfqpoint{3.578964in}{2.090262in}}%
\pgfpathlineto{\pgfqpoint{3.579913in}{2.090998in}}%
\pgfpathlineto{\pgfqpoint{3.580103in}{2.093208in}}%
\pgfpathlineto{\pgfqpoint{3.581243in}{2.093208in}}%
\pgfpathlineto{\pgfqpoint{3.582193in}{2.099836in}}%
\pgfpathlineto{\pgfqpoint{3.582383in}{2.099836in}}%
\pgfpathlineto{\pgfqpoint{3.583332in}{2.102783in}}%
\pgfpathlineto{\pgfqpoint{3.584092in}{2.102783in}}%
\pgfpathlineto{\pgfqpoint{3.584282in}{2.107938in}}%
\pgfpathlineto{\pgfqpoint{3.586372in}{2.108675in}}%
\pgfpathlineto{\pgfqpoint{3.587131in}{2.113830in}}%
\pgfpathlineto{\pgfqpoint{3.587701in}{2.114567in}}%
\pgfpathlineto{\pgfqpoint{3.588271in}{2.118986in}}%
\pgfpathlineto{\pgfqpoint{3.588841in}{2.118986in}}%
\pgfpathlineto{\pgfqpoint{3.589791in}{2.121196in}}%
\pgfpathlineto{\pgfqpoint{3.590551in}{2.121932in}}%
\pgfpathlineto{\pgfqpoint{3.590741in}{2.123405in}}%
\pgfpathlineto{\pgfqpoint{3.593020in}{2.124142in}}%
\pgfpathlineto{\pgfqpoint{3.593780in}{2.130770in}}%
\pgfpathlineto{\pgfqpoint{3.594729in}{2.131507in}}%
\pgfpathlineto{\pgfqpoint{3.595299in}{2.133716in}}%
\pgfpathlineto{\pgfqpoint{3.597199in}{2.134453in}}%
\pgfpathlineto{\pgfqpoint{3.597579in}{2.139609in}}%
\pgfpathlineto{\pgfqpoint{3.598908in}{2.140345in}}%
\pgfpathlineto{\pgfqpoint{3.598908in}{2.141082in}}%
\pgfpathlineto{\pgfqpoint{3.600238in}{2.141082in}}%
\pgfpathlineto{\pgfqpoint{3.601188in}{2.145501in}}%
\pgfpathlineto{\pgfqpoint{3.601568in}{2.145501in}}%
\pgfpathlineto{\pgfqpoint{3.602138in}{2.148447in}}%
\pgfpathlineto{\pgfqpoint{3.602897in}{2.149183in}}%
\pgfpathlineto{\pgfqpoint{3.603847in}{2.155812in}}%
\pgfpathlineto{\pgfqpoint{3.604227in}{2.155812in}}%
\pgfpathlineto{\pgfqpoint{3.605177in}{2.160231in}}%
\pgfpathlineto{\pgfqpoint{3.605367in}{2.160231in}}%
\pgfpathlineto{\pgfqpoint{3.605937in}{2.164650in}}%
\pgfpathlineto{\pgfqpoint{3.606886in}{2.165387in}}%
\pgfpathlineto{\pgfqpoint{3.607836in}{2.169806in}}%
\pgfpathlineto{\pgfqpoint{3.608026in}{2.169806in}}%
\pgfpathlineto{\pgfqpoint{3.608026in}{2.171279in}}%
\pgfpathlineto{\pgfqpoint{3.609736in}{2.172016in}}%
\pgfpathlineto{\pgfqpoint{3.610685in}{2.183063in}}%
\pgfpathlineto{\pgfqpoint{3.611065in}{2.183800in}}%
\pgfpathlineto{\pgfqpoint{3.612015in}{2.186746in}}%
\pgfpathlineto{\pgfqpoint{3.612395in}{2.186746in}}%
\pgfpathlineto{\pgfqpoint{3.612775in}{2.192638in}}%
\pgfpathlineto{\pgfqpoint{3.614674in}{2.193375in}}%
\pgfpathlineto{\pgfqpoint{3.615624in}{2.198530in}}%
\pgfpathlineto{\pgfqpoint{3.616574in}{2.199267in}}%
\pgfpathlineto{\pgfqpoint{3.617524in}{2.201476in}}%
\pgfpathlineto{\pgfqpoint{3.619233in}{2.202213in}}%
\pgfpathlineto{\pgfqpoint{3.619993in}{2.206632in}}%
\pgfpathlineto{\pgfqpoint{3.620753in}{2.207369in}}%
\pgfpathlineto{\pgfqpoint{3.621513in}{2.209578in}}%
\pgfpathlineto{\pgfqpoint{3.621892in}{2.209578in}}%
\pgfpathlineto{\pgfqpoint{3.622652in}{2.212524in}}%
\pgfpathlineto{\pgfqpoint{3.624932in}{2.212524in}}%
\pgfpathlineto{\pgfqpoint{3.625502in}{2.214734in}}%
\pgfpathlineto{\pgfqpoint{3.626261in}{2.214734in}}%
\pgfpathlineto{\pgfqpoint{3.626451in}{2.216943in}}%
\pgfpathlineto{\pgfqpoint{3.627781in}{2.216943in}}%
\pgfpathlineto{\pgfqpoint{3.628731in}{2.222099in}}%
\pgfpathlineto{\pgfqpoint{3.630060in}{2.222099in}}%
\pgfpathlineto{\pgfqpoint{3.630060in}{2.223572in}}%
\pgfpathlineto{\pgfqpoint{3.631770in}{2.224309in}}%
\pgfpathlineto{\pgfqpoint{3.632340in}{2.227255in}}%
\pgfpathlineto{\pgfqpoint{3.633290in}{2.227991in}}%
\pgfpathlineto{\pgfqpoint{3.634239in}{2.231674in}}%
\pgfpathlineto{\pgfqpoint{3.636139in}{2.232410in}}%
\pgfpathlineto{\pgfqpoint{3.636519in}{2.233883in}}%
\pgfpathlineto{\pgfqpoint{3.637279in}{2.233883in}}%
\pgfpathlineto{\pgfqpoint{3.638228in}{2.236829in}}%
\pgfpathlineto{\pgfqpoint{3.639558in}{2.236829in}}%
\pgfpathlineto{\pgfqpoint{3.639558in}{2.238303in}}%
\pgfpathlineto{\pgfqpoint{3.641078in}{2.239039in}}%
\pgfpathlineto{\pgfqpoint{3.641647in}{2.241249in}}%
\pgfpathlineto{\pgfqpoint{3.642787in}{2.241249in}}%
\pgfpathlineto{\pgfqpoint{3.643357in}{2.244195in}}%
\pgfpathlineto{\pgfqpoint{3.645256in}{2.244931in}}%
\pgfpathlineto{\pgfqpoint{3.645826in}{2.246404in}}%
\pgfpathlineto{\pgfqpoint{3.646966in}{2.247141in}}%
\pgfpathlineto{\pgfqpoint{3.647916in}{2.249350in}}%
\pgfpathlineto{\pgfqpoint{3.648676in}{2.250087in}}%
\pgfpathlineto{\pgfqpoint{3.649625in}{2.253033in}}%
\pgfpathlineto{\pgfqpoint{3.650005in}{2.253033in}}%
\pgfpathlineto{\pgfqpoint{3.650955in}{2.255979in}}%
\pgfpathlineto{\pgfqpoint{3.652665in}{2.256716in}}%
\pgfpathlineto{\pgfqpoint{3.653614in}{2.260398in}}%
\pgfpathlineto{\pgfqpoint{3.655134in}{2.261135in}}%
\pgfpathlineto{\pgfqpoint{3.655704in}{2.263344in}}%
\pgfpathlineto{\pgfqpoint{3.657033in}{2.264081in}}%
\pgfpathlineto{\pgfqpoint{3.657983in}{2.266290in}}%
\pgfpathlineto{\pgfqpoint{3.658363in}{2.266290in}}%
\pgfpathlineto{\pgfqpoint{3.658743in}{2.268500in}}%
\pgfpathlineto{\pgfqpoint{3.662352in}{2.269236in}}%
\pgfpathlineto{\pgfqpoint{3.662922in}{2.271446in}}%
\pgfpathlineto{\pgfqpoint{3.665391in}{2.272183in}}%
\pgfpathlineto{\pgfqpoint{3.665961in}{2.275129in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{2.275129in}}%
\pgfpathlineto{\pgfqpoint{3.667291in}{2.278075in}}%
\pgfpathlineto{\pgfqpoint{3.669760in}{2.278811in}}%
\pgfpathlineto{\pgfqpoint{3.670330in}{2.281021in}}%
\pgfpathlineto{\pgfqpoint{3.671660in}{2.281757in}}%
\pgfpathlineto{\pgfqpoint{3.672609in}{2.286176in}}%
\pgfpathlineto{\pgfqpoint{3.674509in}{2.286176in}}%
\pgfpathlineto{\pgfqpoint{3.675459in}{2.293542in}}%
\pgfpathlineto{\pgfqpoint{3.677168in}{2.294278in}}%
\pgfpathlineto{\pgfqpoint{3.677928in}{2.297224in}}%
\pgfpathlineto{\pgfqpoint{3.679638in}{2.297961in}}%
\pgfpathlineto{\pgfqpoint{3.679638in}{2.298697in}}%
\pgfpathlineto{\pgfqpoint{3.681537in}{2.299434in}}%
\pgfpathlineto{\pgfqpoint{3.681917in}{2.302380in}}%
\pgfpathlineto{\pgfqpoint{3.683247in}{2.303116in}}%
\pgfpathlineto{\pgfqpoint{3.683817in}{2.306063in}}%
\pgfpathlineto{\pgfqpoint{3.684956in}{2.306799in}}%
\pgfpathlineto{\pgfqpoint{3.685526in}{2.309745in}}%
\pgfpathlineto{\pgfqpoint{3.686476in}{2.309745in}}%
\pgfpathlineto{\pgfqpoint{3.687236in}{2.316374in}}%
\pgfpathlineto{\pgfqpoint{3.689135in}{2.317110in}}%
\pgfpathlineto{\pgfqpoint{3.690085in}{2.319320in}}%
\pgfpathlineto{\pgfqpoint{3.691035in}{2.319320in}}%
\pgfpathlineto{\pgfqpoint{3.691794in}{2.323739in}}%
\pgfpathlineto{\pgfqpoint{3.692174in}{2.323739in}}%
\pgfpathlineto{\pgfqpoint{3.692934in}{2.326685in}}%
\pgfpathlineto{\pgfqpoint{3.693314in}{2.326685in}}%
\pgfpathlineto{\pgfqpoint{3.694074in}{2.334050in}}%
\pgfpathlineto{\pgfqpoint{3.695024in}{2.334787in}}%
\pgfpathlineto{\pgfqpoint{3.695783in}{2.336996in}}%
\pgfpathlineto{\pgfqpoint{3.696163in}{2.336996in}}%
\pgfpathlineto{\pgfqpoint{3.696163in}{2.338469in}}%
\pgfpathlineto{\pgfqpoint{3.698063in}{2.338469in}}%
\pgfpathlineto{\pgfqpoint{3.699013in}{2.342152in}}%
\pgfpathlineto{\pgfqpoint{3.699392in}{2.342152in}}%
\pgfpathlineto{\pgfqpoint{3.699772in}{2.345098in}}%
\pgfpathlineto{\pgfqpoint{3.701482in}{2.345835in}}%
\pgfpathlineto{\pgfqpoint{3.702432in}{2.348781in}}%
\pgfpathlineto{\pgfqpoint{3.703571in}{2.349517in}}%
\pgfpathlineto{\pgfqpoint{3.703761in}{2.351727in}}%
\pgfpathlineto{\pgfqpoint{3.705281in}{2.352463in}}%
\pgfpathlineto{\pgfqpoint{3.705851in}{2.353936in}}%
\pgfpathlineto{\pgfqpoint{3.706801in}{2.354673in}}%
\pgfpathlineto{\pgfqpoint{3.707750in}{2.357619in}}%
\pgfpathlineto{\pgfqpoint{3.709080in}{2.357619in}}%
\pgfpathlineto{\pgfqpoint{3.709650in}{2.360565in}}%
\pgfpathlineto{\pgfqpoint{3.710410in}{2.360565in}}%
\pgfpathlineto{\pgfqpoint{3.710410in}{2.362038in}}%
\pgfpathlineto{\pgfqpoint{3.711549in}{2.362038in}}%
\pgfpathlineto{\pgfqpoint{3.711549in}{2.363511in}}%
\pgfpathlineto{\pgfqpoint{3.714019in}{2.363511in}}%
\pgfpathlineto{\pgfqpoint{3.714019in}{2.364984in}}%
\pgfpathlineto{\pgfqpoint{3.715158in}{2.364984in}}%
\pgfpathlineto{\pgfqpoint{3.715348in}{2.369403in}}%
\pgfpathlineto{\pgfqpoint{3.716678in}{2.370140in}}%
\pgfpathlineto{\pgfqpoint{3.717438in}{2.371613in}}%
\pgfpathlineto{\pgfqpoint{3.718008in}{2.372349in}}%
\pgfpathlineto{\pgfqpoint{3.718008in}{2.375296in}}%
\pgfpathlineto{\pgfqpoint{3.720667in}{2.375296in}}%
\pgfpathlineto{\pgfqpoint{3.720667in}{2.377505in}}%
\pgfpathlineto{\pgfqpoint{3.722567in}{2.378242in}}%
\pgfpathlineto{\pgfqpoint{3.723136in}{2.381188in}}%
\pgfpathlineto{\pgfqpoint{3.723896in}{2.381924in}}%
\pgfpathlineto{\pgfqpoint{3.724276in}{2.384134in}}%
\pgfpathlineto{\pgfqpoint{3.725606in}{2.384870in}}%
\pgfpathlineto{\pgfqpoint{3.725606in}{2.386343in}}%
\pgfpathlineto{\pgfqpoint{3.727315in}{2.387080in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{2.388553in}}%
\pgfpathlineto{\pgfqpoint{3.729025in}{2.389289in}}%
\pgfpathlineto{\pgfqpoint{3.729785in}{2.392236in}}%
\pgfpathlineto{\pgfqpoint{3.730544in}{2.392972in}}%
\pgfpathlineto{\pgfqpoint{3.730734in}{2.394445in}}%
\pgfpathlineto{\pgfqpoint{3.731684in}{2.394445in}}%
\pgfpathlineto{\pgfqpoint{3.731874in}{2.396655in}}%
\pgfpathlineto{\pgfqpoint{3.734913in}{2.397391in}}%
\pgfpathlineto{\pgfqpoint{3.735293in}{2.398864in}}%
\pgfpathlineto{\pgfqpoint{3.736433in}{2.399601in}}%
\pgfpathlineto{\pgfqpoint{3.737193in}{2.402547in}}%
\pgfpathlineto{\pgfqpoint{3.739282in}{2.403283in}}%
\pgfpathlineto{\pgfqpoint{3.739282in}{2.404020in}}%
\pgfpathlineto{\pgfqpoint{3.740802in}{2.404756in}}%
\pgfpathlineto{\pgfqpoint{3.741562in}{2.408439in}}%
\pgfpathlineto{\pgfqpoint{3.743841in}{2.409176in}}%
\pgfpathlineto{\pgfqpoint{3.744031in}{2.410649in}}%
\pgfpathlineto{\pgfqpoint{3.746120in}{2.410649in}}%
\pgfpathlineto{\pgfqpoint{3.746690in}{2.413595in}}%
\pgfpathlineto{\pgfqpoint{3.748020in}{2.414331in}}%
\pgfpathlineto{\pgfqpoint{3.748020in}{2.415068in}}%
\pgfpathlineto{\pgfqpoint{3.751249in}{2.415804in}}%
\pgfpathlineto{\pgfqpoint{3.751249in}{2.416541in}}%
\pgfpathlineto{\pgfqpoint{3.752579in}{2.417277in}}%
\pgfpathlineto{\pgfqpoint{3.752769in}{2.418750in}}%
\pgfpathlineto{\pgfqpoint{3.753908in}{2.418750in}}%
\pgfpathlineto{\pgfqpoint{3.754288in}{2.420960in}}%
\pgfpathlineto{\pgfqpoint{3.756378in}{2.421696in}}%
\pgfpathlineto{\pgfqpoint{3.756378in}{2.422433in}}%
\pgfpathlineto{\pgfqpoint{3.757707in}{2.423169in}}%
\pgfpathlineto{\pgfqpoint{3.758657in}{2.424643in}}%
\pgfpathlineto{\pgfqpoint{3.759797in}{2.425379in}}%
\pgfpathlineto{\pgfqpoint{3.760367in}{2.429062in}}%
\pgfpathlineto{\pgfqpoint{3.761506in}{2.429798in}}%
\pgfpathlineto{\pgfqpoint{3.761506in}{2.430535in}}%
\pgfpathlineto{\pgfqpoint{3.763216in}{2.431271in}}%
\pgfpathlineto{\pgfqpoint{3.763216in}{2.432008in}}%
\pgfpathlineto{\pgfqpoint{3.767015in}{2.432744in}}%
\pgfpathlineto{\pgfqpoint{3.767965in}{2.436427in}}%
\pgfpathlineto{\pgfqpoint{3.768915in}{2.437163in}}%
\pgfpathlineto{\pgfqpoint{3.768915in}{2.437900in}}%
\pgfpathlineto{\pgfqpoint{3.772334in}{2.438636in}}%
\pgfpathlineto{\pgfqpoint{3.773283in}{2.443792in}}%
\pgfpathlineto{\pgfqpoint{3.774803in}{2.444529in}}%
\pgfpathlineto{\pgfqpoint{3.775753in}{2.446738in}}%
\pgfpathlineto{\pgfqpoint{3.777272in}{2.447475in}}%
\pgfpathlineto{\pgfqpoint{3.777272in}{2.448211in}}%
\pgfpathlineto{\pgfqpoint{3.783161in}{2.448948in}}%
\pgfpathlineto{\pgfqpoint{3.783351in}{2.451157in}}%
\pgfpathlineto{\pgfqpoint{3.784491in}{2.451894in}}%
\pgfpathlineto{\pgfqpoint{3.784491in}{2.452630in}}%
\pgfpathlineto{\pgfqpoint{3.785630in}{2.452630in}}%
\pgfpathlineto{\pgfqpoint{3.786390in}{2.457049in}}%
\pgfpathlineto{\pgfqpoint{3.786770in}{2.457049in}}%
\pgfpathlineto{\pgfqpoint{3.786770in}{2.458523in}}%
\pgfpathlineto{\pgfqpoint{3.789999in}{2.459259in}}%
\pgfpathlineto{\pgfqpoint{3.789999in}{2.460732in}}%
\pgfpathlineto{\pgfqpoint{3.791899in}{2.461469in}}%
\pgfpathlineto{\pgfqpoint{3.792279in}{2.463678in}}%
\pgfpathlineto{\pgfqpoint{3.793608in}{2.464415in}}%
\pgfpathlineto{\pgfqpoint{3.793608in}{2.465151in}}%
\pgfpathlineto{\pgfqpoint{3.794748in}{2.465151in}}%
\pgfpathlineto{\pgfqpoint{3.794748in}{2.466624in}}%
\pgfpathlineto{\pgfqpoint{3.796457in}{2.466624in}}%
\pgfpathlineto{\pgfqpoint{3.796457in}{2.468097in}}%
\pgfpathlineto{\pgfqpoint{3.798737in}{2.468834in}}%
\pgfpathlineto{\pgfqpoint{3.798737in}{2.469570in}}%
\pgfpathlineto{\pgfqpoint{3.801206in}{2.470307in}}%
\pgfpathlineto{\pgfqpoint{3.802156in}{2.471780in}}%
\pgfpathlineto{\pgfqpoint{3.802916in}{2.472516in}}%
\pgfpathlineto{\pgfqpoint{3.802916in}{2.474726in}}%
\pgfpathlineto{\pgfqpoint{3.804815in}{2.475463in}}%
\pgfpathlineto{\pgfqpoint{3.805765in}{2.479882in}}%
\pgfpathlineto{\pgfqpoint{3.806525in}{2.480618in}}%
\pgfpathlineto{\pgfqpoint{3.806905in}{2.483564in}}%
\pgfpathlineto{\pgfqpoint{3.807854in}{2.484301in}}%
\pgfpathlineto{\pgfqpoint{3.807854in}{2.485037in}}%
\pgfpathlineto{\pgfqpoint{3.808994in}{2.485037in}}%
\pgfpathlineto{\pgfqpoint{3.809564in}{2.487983in}}%
\pgfpathlineto{\pgfqpoint{3.810704in}{2.487983in}}%
\pgfpathlineto{\pgfqpoint{3.811464in}{2.491666in}}%
\pgfpathlineto{\pgfqpoint{3.812413in}{2.491666in}}%
\pgfpathlineto{\pgfqpoint{3.812413in}{2.493139in}}%
\pgfpathlineto{\pgfqpoint{3.814883in}{2.493876in}}%
\pgfpathlineto{\pgfqpoint{3.815453in}{2.495349in}}%
\pgfpathlineto{\pgfqpoint{3.816782in}{2.496085in}}%
\pgfpathlineto{\pgfqpoint{3.817732in}{2.498295in}}%
\pgfpathlineto{\pgfqpoint{3.819252in}{2.499031in}}%
\pgfpathlineto{\pgfqpoint{3.820201in}{2.501977in}}%
\pgfpathlineto{\pgfqpoint{3.822291in}{2.502714in}}%
\pgfpathlineto{\pgfqpoint{3.823241in}{2.505660in}}%
\pgfpathlineto{\pgfqpoint{3.825710in}{2.506396in}}%
\pgfpathlineto{\pgfqpoint{3.826470in}{2.508606in}}%
\pgfpathlineto{\pgfqpoint{3.828179in}{2.509343in}}%
\pgfpathlineto{\pgfqpoint{3.828749in}{2.510816in}}%
\pgfpathlineto{\pgfqpoint{3.830839in}{2.511552in}}%
\pgfpathlineto{\pgfqpoint{3.831598in}{2.513762in}}%
\pgfpathlineto{\pgfqpoint{3.835967in}{2.514498in}}%
\pgfpathlineto{\pgfqpoint{3.835967in}{2.515971in}}%
\pgfpathlineto{\pgfqpoint{3.839766in}{2.516708in}}%
\pgfpathlineto{\pgfqpoint{3.840336in}{2.518917in}}%
\pgfpathlineto{\pgfqpoint{3.845085in}{2.519654in}}%
\pgfpathlineto{\pgfqpoint{3.845085in}{2.521863in}}%
\pgfpathlineto{\pgfqpoint{3.847934in}{2.522600in}}%
\pgfpathlineto{\pgfqpoint{3.848314in}{2.524073in}}%
\pgfpathlineto{\pgfqpoint{3.850593in}{2.524809in}}%
\pgfpathlineto{\pgfqpoint{3.850593in}{2.525546in}}%
\pgfpathlineto{\pgfqpoint{3.853253in}{2.526283in}}%
\pgfpathlineto{\pgfqpoint{3.853253in}{2.527019in}}%
\pgfpathlineto{\pgfqpoint{3.855152in}{2.527756in}}%
\pgfpathlineto{\pgfqpoint{3.855722in}{2.529229in}}%
\pgfpathlineto{\pgfqpoint{3.856672in}{2.529229in}}%
\pgfpathlineto{\pgfqpoint{3.857432in}{2.531438in}}%
\pgfpathlineto{\pgfqpoint{3.860091in}{2.532175in}}%
\pgfpathlineto{\pgfqpoint{3.860091in}{2.532911in}}%
\pgfpathlineto{\pgfqpoint{3.864460in}{2.533648in}}%
\pgfpathlineto{\pgfqpoint{3.865410in}{2.535857in}}%
\pgfpathlineto{\pgfqpoint{3.867689in}{2.536594in}}%
\pgfpathlineto{\pgfqpoint{3.867879in}{2.538803in}}%
\pgfpathlineto{\pgfqpoint{3.870918in}{2.539540in}}%
\pgfpathlineto{\pgfqpoint{3.871488in}{2.541013in}}%
\pgfpathlineto{\pgfqpoint{3.875477in}{2.541749in}}%
\pgfpathlineto{\pgfqpoint{3.875477in}{2.542486in}}%
\pgfpathlineto{\pgfqpoint{3.877756in}{2.543223in}}%
\pgfpathlineto{\pgfqpoint{3.878706in}{2.544696in}}%
\pgfpathlineto{\pgfqpoint{3.880606in}{2.545432in}}%
\pgfpathlineto{\pgfqpoint{3.880986in}{2.546905in}}%
\pgfpathlineto{\pgfqpoint{3.884405in}{2.547642in}}%
\pgfpathlineto{\pgfqpoint{3.885165in}{2.549851in}}%
\pgfpathlineto{\pgfqpoint{3.888774in}{2.550588in}}%
\pgfpathlineto{\pgfqpoint{3.888774in}{2.551324in}}%
\pgfpathlineto{\pgfqpoint{3.894092in}{2.552061in}}%
\pgfpathlineto{\pgfqpoint{3.895042in}{2.555007in}}%
\pgfpathlineto{\pgfqpoint{3.897131in}{2.555007in}}%
\pgfpathlineto{\pgfqpoint{3.897131in}{2.556480in}}%
\pgfpathlineto{\pgfqpoint{3.901880in}{2.557216in}}%
\pgfpathlineto{\pgfqpoint{3.901880in}{2.557953in}}%
\pgfpathlineto{\pgfqpoint{3.915177in}{2.558689in}}%
\pgfpathlineto{\pgfqpoint{3.915177in}{2.559426in}}%
\pgfpathlineto{\pgfqpoint{3.922205in}{2.560163in}}%
\pgfpathlineto{\pgfqpoint{3.922205in}{2.560899in}}%
\pgfpathlineto{\pgfqpoint{3.932842in}{2.561636in}}%
\pgfpathlineto{\pgfqpoint{3.932842in}{2.562372in}}%
\pgfpathlineto{\pgfqpoint{3.941010in}{2.563109in}}%
\pgfpathlineto{\pgfqpoint{3.941010in}{2.563845in}}%
\pgfpathlineto{\pgfqpoint{3.943100in}{2.564582in}}%
\pgfpathlineto{\pgfqpoint{3.943100in}{2.565318in}}%
\pgfpathlineto{\pgfqpoint{3.950508in}{2.566055in}}%
\pgfpathlineto{\pgfqpoint{3.950508in}{2.566791in}}%
\pgfpathlineto{\pgfqpoint{3.957156in}{2.567528in}}%
\pgfpathlineto{\pgfqpoint{3.957156in}{2.568264in}}%
\pgfpathlineto{\pgfqpoint{3.968933in}{2.569001in}}%
\pgfpathlineto{\pgfqpoint{3.968933in}{2.569737in}}%
\pgfpathlineto{\pgfqpoint{3.974631in}{2.570474in}}%
\pgfpathlineto{\pgfqpoint{3.974821in}{2.571947in}}%
\pgfpathlineto{\pgfqpoint{3.977671in}{2.571947in}}%
\pgfpathlineto{\pgfqpoint{3.977671in}{2.573420in}}%
\pgfpathlineto{\pgfqpoint{3.980330in}{2.574156in}}%
\pgfpathlineto{\pgfqpoint{3.980330in}{2.575629in}}%
\pgfpathlineto{\pgfqpoint{3.981850in}{2.576366in}}%
\pgfpathlineto{\pgfqpoint{3.981850in}{2.577103in}}%
\pgfpathlineto{\pgfqpoint{3.988308in}{2.577839in}}%
\pgfpathlineto{\pgfqpoint{3.988308in}{2.578576in}}%
\pgfpathlineto{\pgfqpoint{3.996856in}{2.579312in}}%
\pgfpathlineto{\pgfqpoint{3.996856in}{2.580049in}}%
\pgfpathlineto{\pgfqpoint{4.001415in}{2.580785in}}%
\pgfpathlineto{\pgfqpoint{4.001415in}{2.581522in}}%
\pgfpathlineto{\pgfqpoint{4.005783in}{2.582258in}}%
\pgfpathlineto{\pgfqpoint{4.005783in}{2.582995in}}%
\pgfpathlineto{\pgfqpoint{4.014331in}{2.583731in}}%
\pgfpathlineto{\pgfqpoint{4.014331in}{2.584468in}}%
\pgfpathlineto{\pgfqpoint{4.017370in}{2.585204in}}%
\pgfpathlineto{\pgfqpoint{4.017370in}{2.585941in}}%
\pgfpathlineto{\pgfqpoint{4.036176in}{2.586677in}}%
\pgfpathlineto{\pgfqpoint{4.036176in}{2.587414in}}%
\pgfpathlineto{\pgfqpoint{4.055741in}{2.588150in}}%
\pgfpathlineto{\pgfqpoint{4.056690in}{2.589623in}}%
\pgfpathlineto{\pgfqpoint{4.063149in}{2.590360in}}%
\pgfpathlineto{\pgfqpoint{4.063908in}{2.591833in}}%
\pgfpathlineto{\pgfqpoint{4.071506in}{2.592569in}}%
\pgfpathlineto{\pgfqpoint{4.071506in}{2.593306in}}%
\pgfpathlineto{\pgfqpoint{4.085183in}{2.594043in}}%
\pgfpathlineto{\pgfqpoint{4.085183in}{2.594779in}}%
\pgfpathlineto{\pgfqpoint{4.087082in}{2.595516in}}%
\pgfpathlineto{\pgfqpoint{4.087082in}{2.596252in}}%
\pgfpathlineto{\pgfqpoint{4.102658in}{2.596989in}}%
\pgfpathlineto{\pgfqpoint{4.102658in}{2.597725in}}%
\pgfpathlineto{\pgfqpoint{4.105128in}{2.598462in}}%
\pgfpathlineto{\pgfqpoint{4.105508in}{2.599935in}}%
\pgfpathlineto{\pgfqpoint{4.122413in}{2.600671in}}%
\pgfpathlineto{\pgfqpoint{4.122413in}{2.601408in}}%
\pgfpathlineto{\pgfqpoint{4.130581in}{2.602144in}}%
\pgfpathlineto{\pgfqpoint{4.130581in}{2.602881in}}%
\pgfpathlineto{\pgfqpoint{4.136850in}{2.603617in}}%
\pgfpathlineto{\pgfqpoint{4.136850in}{2.604354in}}%
\pgfpathlineto{\pgfqpoint{4.140269in}{2.605090in}}%
\pgfpathlineto{\pgfqpoint{4.140269in}{2.605827in}}%
\pgfpathlineto{\pgfqpoint{4.143498in}{2.606563in}}%
\pgfpathlineto{\pgfqpoint{4.144258in}{2.608036in}}%
\pgfpathlineto{\pgfqpoint{4.169521in}{2.608773in}}%
\pgfpathlineto{\pgfqpoint{4.169711in}{2.610246in}}%
\pgfpathlineto{\pgfqpoint{4.187567in}{2.610983in}}%
\pgfpathlineto{\pgfqpoint{4.187567in}{2.611719in}}%
\pgfpathlineto{\pgfqpoint{4.193835in}{2.612456in}}%
\pgfpathlineto{\pgfqpoint{4.193835in}{2.613192in}}%
\pgfpathlineto{\pgfqpoint{4.215679in}{2.613929in}}%
\pgfpathlineto{\pgfqpoint{4.215679in}{2.614665in}}%
\pgfpathlineto{\pgfqpoint{4.232205in}{2.615402in}}%
\pgfpathlineto{\pgfqpoint{4.232205in}{2.616138in}}%
\pgfpathlineto{\pgfqpoint{4.236004in}{2.616875in}}%
\pgfpathlineto{\pgfqpoint{4.236004in}{2.617611in}}%
\pgfpathlineto{\pgfqpoint{4.258038in}{2.618348in}}%
\pgfpathlineto{\pgfqpoint{4.258038in}{2.619084in}}%
\pgfpathlineto{\pgfqpoint{4.279883in}{2.619821in}}%
\pgfpathlineto{\pgfqpoint{4.279883in}{2.620557in}}%
\pgfpathlineto{\pgfqpoint{4.316543in}{2.621294in}}%
\pgfpathlineto{\pgfqpoint{4.316543in}{2.622030in}}%
\pgfpathlineto{\pgfqpoint{4.331359in}{2.622767in}}%
\pgfpathlineto{\pgfqpoint{4.331549in}{2.624240in}}%
\pgfpathlineto{\pgfqpoint{4.340667in}{2.624976in}}%
\pgfpathlineto{\pgfqpoint{4.340667in}{2.625713in}}%
\pgfpathlineto{\pgfqpoint{4.367830in}{2.626449in}}%
\pgfpathlineto{\pgfqpoint{4.367830in}{2.627186in}}%
\pgfpathlineto{\pgfqpoint{4.383786in}{2.627923in}}%
\pgfpathlineto{\pgfqpoint{4.383786in}{2.628659in}}%
\pgfpathlineto{\pgfqpoint{4.438302in}{2.629396in}}%
\pgfpathlineto{\pgfqpoint{4.438302in}{2.630132in}}%
\pgfpathlineto{\pgfqpoint{4.454638in}{2.630869in}}%
\pgfpathlineto{\pgfqpoint{4.454638in}{2.631605in}}%
\pgfpathlineto{\pgfqpoint{4.481991in}{2.632342in}}%
\pgfpathlineto{\pgfqpoint{4.481991in}{2.633078in}}%
\pgfpathlineto{\pgfqpoint{4.489399in}{2.633815in}}%
\pgfpathlineto{\pgfqpoint{4.489399in}{2.634551in}}%
\pgfpathlineto{\pgfqpoint{4.529668in}{2.635288in}}%
\pgfpathlineto{\pgfqpoint{4.529668in}{2.636024in}}%
\pgfpathlineto{\pgfqpoint{4.537456in}{2.636761in}}%
\pgfpathlineto{\pgfqpoint{4.537456in}{2.637497in}}%
\pgfpathlineto{\pgfqpoint{4.583234in}{2.638234in}}%
\pgfpathlineto{\pgfqpoint{4.583234in}{2.638970in}}%
\pgfpathlineto{\pgfqpoint{4.596341in}{2.639707in}}%
\pgfpathlineto{\pgfqpoint{4.596341in}{2.640443in}}%
\pgfpathlineto{\pgfqpoint{4.661304in}{2.641180in}}%
\pgfpathlineto{\pgfqpoint{4.661304in}{2.641916in}}%
\pgfpathlineto{\pgfqpoint{4.697015in}{2.642653in}}%
\pgfpathlineto{\pgfqpoint{4.697015in}{2.643389in}}%
\pgfpathlineto{\pgfqpoint{4.769386in}{2.644126in}}%
\pgfpathlineto{\pgfqpoint{4.769386in}{2.644863in}}%
\pgfpathlineto{\pgfqpoint{4.810606in}{2.645599in}}%
\pgfpathlineto{\pgfqpoint{4.810606in}{2.646336in}}%
\pgfpathlineto{\pgfqpoint{4.904252in}{2.647072in}}%
\pgfpathlineto{\pgfqpoint{4.904252in}{2.647809in}}%
\pgfpathlineto{\pgfqpoint{4.958198in}{2.648545in}}%
\pgfpathlineto{\pgfqpoint{4.958198in}{2.649282in}}%
\pgfpathlineto{\pgfqpoint{4.978332in}{2.650018in}}%
\pgfpathlineto{\pgfqpoint{4.978332in}{2.650755in}}%
\pgfpathlineto{\pgfqpoint{5.069319in}{2.651491in}}%
\pgfpathlineto{\pgfqpoint{5.069319in}{2.652228in}}%
\pgfpathlineto{\pgfqpoint{5.314736in}{2.652964in}}%
\pgfpathlineto{\pgfqpoint{5.314736in}{2.653701in}}%
\pgfpathlineto{\pgfqpoint{5.613149in}{2.653701in}}%
\pgfpathlineto{\pgfqpoint{5.613149in}{2.653701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.288149in}{0.444136in}}{\pgfqpoint{2.325000in}{2.209565in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288149in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.289098in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{3.289288in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{3.290238in}{0.492746in}}%
\pgfpathlineto{\pgfqpoint{3.290998in}{0.492746in}}%
\pgfpathlineto{\pgfqpoint{3.291948in}{0.516315in}}%
\pgfpathlineto{\pgfqpoint{3.292328in}{0.517051in}}%
\pgfpathlineto{\pgfqpoint{3.293087in}{0.528836in}}%
\pgfpathlineto{\pgfqpoint{3.293467in}{0.528836in}}%
\pgfpathlineto{\pgfqpoint{3.294227in}{0.547985in}}%
\pgfpathlineto{\pgfqpoint{3.294797in}{0.548722in}}%
\pgfpathlineto{\pgfqpoint{3.295747in}{0.570081in}}%
\pgfpathlineto{\pgfqpoint{3.295937in}{0.570081in}}%
\pgfpathlineto{\pgfqpoint{3.296886in}{0.585548in}}%
\pgfpathlineto{\pgfqpoint{3.297076in}{0.585548in}}%
\pgfpathlineto{\pgfqpoint{3.297836in}{0.593649in}}%
\pgfpathlineto{\pgfqpoint{3.298596in}{0.594386in}}%
\pgfpathlineto{\pgfqpoint{3.299546in}{0.616482in}}%
\pgfpathlineto{\pgfqpoint{3.299926in}{0.616482in}}%
\pgfpathlineto{\pgfqpoint{3.300875in}{0.623110in}}%
\pgfpathlineto{\pgfqpoint{3.301065in}{0.623110in}}%
\pgfpathlineto{\pgfqpoint{3.302015in}{0.645943in}}%
\pgfpathlineto{\pgfqpoint{3.302205in}{0.645943in}}%
\pgfpathlineto{\pgfqpoint{3.303155in}{0.658463in}}%
\pgfpathlineto{\pgfqpoint{3.303345in}{0.658463in}}%
\pgfpathlineto{\pgfqpoint{3.304104in}{0.669511in}}%
\pgfpathlineto{\pgfqpoint{3.304674in}{0.670248in}}%
\pgfpathlineto{\pgfqpoint{3.305434in}{0.690134in}}%
\pgfpathlineto{\pgfqpoint{3.305814in}{0.690134in}}%
\pgfpathlineto{\pgfqpoint{3.306574in}{0.703391in}}%
\pgfpathlineto{\pgfqpoint{3.306954in}{0.703391in}}%
\pgfpathlineto{\pgfqpoint{3.307904in}{0.710756in}}%
\pgfpathlineto{\pgfqpoint{3.308283in}{0.711493in}}%
\pgfpathlineto{\pgfqpoint{3.309043in}{0.718122in}}%
\pgfpathlineto{\pgfqpoint{3.309613in}{0.718122in}}%
\pgfpathlineto{\pgfqpoint{3.310373in}{0.726960in}}%
\pgfpathlineto{\pgfqpoint{3.310753in}{0.726960in}}%
\pgfpathlineto{\pgfqpoint{3.311703in}{0.738008in}}%
\pgfpathlineto{\pgfqpoint{3.312082in}{0.738008in}}%
\pgfpathlineto{\pgfqpoint{3.313032in}{0.749056in}}%
\pgfpathlineto{\pgfqpoint{3.313602in}{0.749792in}}%
\pgfpathlineto{\pgfqpoint{3.314552in}{0.754211in}}%
\pgfpathlineto{\pgfqpoint{3.314742in}{0.754211in}}%
\pgfpathlineto{\pgfqpoint{3.315502in}{0.763049in}}%
\pgfpathlineto{\pgfqpoint{3.316071in}{0.763786in}}%
\pgfpathlineto{\pgfqpoint{3.316641in}{0.775570in}}%
\pgfpathlineto{\pgfqpoint{3.317401in}{0.776307in}}%
\pgfpathlineto{\pgfqpoint{3.318351in}{0.785145in}}%
\pgfpathlineto{\pgfqpoint{3.319111in}{0.785882in}}%
\pgfpathlineto{\pgfqpoint{3.319870in}{0.791774in}}%
\pgfpathlineto{\pgfqpoint{3.320440in}{0.791774in}}%
\pgfpathlineto{\pgfqpoint{3.321390in}{0.804295in}}%
\pgfpathlineto{\pgfqpoint{3.321580in}{0.804295in}}%
\pgfpathlineto{\pgfqpoint{3.322530in}{0.810923in}}%
\pgfpathlineto{\pgfqpoint{3.322910in}{0.811660in}}%
\pgfpathlineto{\pgfqpoint{3.323859in}{0.821971in}}%
\pgfpathlineto{\pgfqpoint{3.324239in}{0.822708in}}%
\pgfpathlineto{\pgfqpoint{3.324809in}{0.831546in}}%
\pgfpathlineto{\pgfqpoint{3.325569in}{0.831546in}}%
\pgfpathlineto{\pgfqpoint{3.326519in}{0.841121in}}%
\pgfpathlineto{\pgfqpoint{3.326899in}{0.841857in}}%
\pgfpathlineto{\pgfqpoint{3.327848in}{0.859534in}}%
\pgfpathlineto{\pgfqpoint{3.328228in}{0.859534in}}%
\pgfpathlineto{\pgfqpoint{3.329178in}{0.873528in}}%
\pgfpathlineto{\pgfqpoint{3.329368in}{0.873528in}}%
\pgfpathlineto{\pgfqpoint{3.330318in}{0.898569in}}%
\pgfpathlineto{\pgfqpoint{3.330888in}{0.899306in}}%
\pgfpathlineto{\pgfqpoint{3.331837in}{0.916983in}}%
\pgfpathlineto{\pgfqpoint{3.332027in}{0.916983in}}%
\pgfpathlineto{\pgfqpoint{3.332597in}{0.931713in}}%
\pgfpathlineto{\pgfqpoint{3.333167in}{0.931713in}}%
\pgfpathlineto{\pgfqpoint{3.334117in}{0.942761in}}%
\pgfpathlineto{\pgfqpoint{3.335256in}{0.943497in}}%
\pgfpathlineto{\pgfqpoint{3.336206in}{0.950126in}}%
\pgfpathlineto{\pgfqpoint{3.336396in}{0.950126in}}%
\pgfpathlineto{\pgfqpoint{3.337346in}{0.958228in}}%
\pgfpathlineto{\pgfqpoint{3.337726in}{0.958964in}}%
\pgfpathlineto{\pgfqpoint{3.338676in}{0.967066in}}%
\pgfpathlineto{\pgfqpoint{3.339055in}{0.967803in}}%
\pgfpathlineto{\pgfqpoint{3.339815in}{0.976641in}}%
\pgfpathlineto{\pgfqpoint{3.340195in}{0.976641in}}%
\pgfpathlineto{\pgfqpoint{3.341145in}{0.984743in}}%
\pgfpathlineto{\pgfqpoint{3.341525in}{0.984743in}}%
\pgfpathlineto{\pgfqpoint{3.342475in}{0.989898in}}%
\pgfpathlineto{\pgfqpoint{3.342665in}{0.989898in}}%
\pgfpathlineto{\pgfqpoint{3.343614in}{1.000209in}}%
\pgfpathlineto{\pgfqpoint{3.344184in}{1.000209in}}%
\pgfpathlineto{\pgfqpoint{3.344944in}{1.013467in}}%
\pgfpathlineto{\pgfqpoint{3.345324in}{1.013467in}}%
\pgfpathlineto{\pgfqpoint{3.345894in}{1.017886in}}%
\pgfpathlineto{\pgfqpoint{3.346464in}{1.017886in}}%
\pgfpathlineto{\pgfqpoint{3.347413in}{1.028934in}}%
\pgfpathlineto{\pgfqpoint{3.347793in}{1.028934in}}%
\pgfpathlineto{\pgfqpoint{3.348553in}{1.036299in}}%
\pgfpathlineto{\pgfqpoint{3.348933in}{1.036299in}}%
\pgfpathlineto{\pgfqpoint{3.349883in}{1.044401in}}%
\pgfpathlineto{\pgfqpoint{3.350263in}{1.045137in}}%
\pgfpathlineto{\pgfqpoint{3.351022in}{1.050293in}}%
\pgfpathlineto{\pgfqpoint{3.351592in}{1.050293in}}%
\pgfpathlineto{\pgfqpoint{3.352542in}{1.062077in}}%
\pgfpathlineto{\pgfqpoint{3.352922in}{1.062077in}}%
\pgfpathlineto{\pgfqpoint{3.353872in}{1.073125in}}%
\pgfpathlineto{\pgfqpoint{3.354062in}{1.073125in}}%
\pgfpathlineto{\pgfqpoint{3.355011in}{1.084173in}}%
\pgfpathlineto{\pgfqpoint{3.355391in}{1.084173in}}%
\pgfpathlineto{\pgfqpoint{3.356341in}{1.093011in}}%
\pgfpathlineto{\pgfqpoint{3.356911in}{1.093748in}}%
\pgfpathlineto{\pgfqpoint{3.357861in}{1.101849in}}%
\pgfpathlineto{\pgfqpoint{3.358620in}{1.101849in}}%
\pgfpathlineto{\pgfqpoint{3.359190in}{1.107005in}}%
\pgfpathlineto{\pgfqpoint{3.359760in}{1.107005in}}%
\pgfpathlineto{\pgfqpoint{3.360520in}{1.112897in}}%
\pgfpathlineto{\pgfqpoint{3.361470in}{1.113634in}}%
\pgfpathlineto{\pgfqpoint{3.362229in}{1.117316in}}%
\pgfpathlineto{\pgfqpoint{3.362609in}{1.117316in}}%
\pgfpathlineto{\pgfqpoint{3.363559in}{1.127628in}}%
\pgfpathlineto{\pgfqpoint{3.364129in}{1.127628in}}%
\pgfpathlineto{\pgfqpoint{3.364319in}{1.129837in}}%
\pgfpathlineto{\pgfqpoint{3.365459in}{1.130574in}}%
\pgfpathlineto{\pgfqpoint{3.366408in}{1.137203in}}%
\pgfpathlineto{\pgfqpoint{3.366788in}{1.137939in}}%
\pgfpathlineto{\pgfqpoint{3.367738in}{1.142358in}}%
\pgfpathlineto{\pgfqpoint{3.368308in}{1.143095in}}%
\pgfpathlineto{\pgfqpoint{3.369258in}{1.146777in}}%
\pgfpathlineto{\pgfqpoint{3.369448in}{1.146777in}}%
\pgfpathlineto{\pgfqpoint{3.370397in}{1.154879in}}%
\pgfpathlineto{\pgfqpoint{3.370587in}{1.154879in}}%
\pgfpathlineto{\pgfqpoint{3.371347in}{1.169609in}}%
\pgfpathlineto{\pgfqpoint{3.372107in}{1.169609in}}%
\pgfpathlineto{\pgfqpoint{3.372677in}{1.175502in}}%
\pgfpathlineto{\pgfqpoint{3.373627in}{1.176238in}}%
\pgfpathlineto{\pgfqpoint{3.374386in}{1.183603in}}%
\pgfpathlineto{\pgfqpoint{3.375146in}{1.184340in}}%
\pgfpathlineto{\pgfqpoint{3.375716in}{1.193915in}}%
\pgfpathlineto{\pgfqpoint{3.376286in}{1.193915in}}%
\pgfpathlineto{\pgfqpoint{3.377236in}{1.210118in}}%
\pgfpathlineto{\pgfqpoint{3.377805in}{1.210855in}}%
\pgfpathlineto{\pgfqpoint{3.378755in}{1.220429in}}%
\pgfpathlineto{\pgfqpoint{3.379135in}{1.221166in}}%
\pgfpathlineto{\pgfqpoint{3.379895in}{1.226322in}}%
\pgfpathlineto{\pgfqpoint{3.380465in}{1.227058in}}%
\pgfpathlineto{\pgfqpoint{3.381415in}{1.232950in}}%
\pgfpathlineto{\pgfqpoint{3.381604in}{1.232950in}}%
\pgfpathlineto{\pgfqpoint{3.382364in}{1.242525in}}%
\pgfpathlineto{\pgfqpoint{3.382744in}{1.242525in}}%
\pgfpathlineto{\pgfqpoint{3.383504in}{1.246944in}}%
\pgfpathlineto{\pgfqpoint{3.384074in}{1.246944in}}%
\pgfpathlineto{\pgfqpoint{3.384454in}{1.252836in}}%
\pgfpathlineto{\pgfqpoint{3.385404in}{1.253573in}}%
\pgfpathlineto{\pgfqpoint{3.386163in}{1.266094in}}%
\pgfpathlineto{\pgfqpoint{3.386543in}{1.266094in}}%
\pgfpathlineto{\pgfqpoint{3.387303in}{1.277142in}}%
\pgfpathlineto{\pgfqpoint{3.387683in}{1.277142in}}%
\pgfpathlineto{\pgfqpoint{3.388443in}{1.282297in}}%
\pgfpathlineto{\pgfqpoint{3.389013in}{1.283034in}}%
\pgfpathlineto{\pgfqpoint{3.389962in}{1.291136in}}%
\pgfpathlineto{\pgfqpoint{3.391102in}{1.291872in}}%
\pgfpathlineto{\pgfqpoint{3.392052in}{1.297764in}}%
\pgfpathlineto{\pgfqpoint{3.392812in}{1.298501in}}%
\pgfpathlineto{\pgfqpoint{3.393761in}{1.304393in}}%
\pgfpathlineto{\pgfqpoint{3.394141in}{1.305129in}}%
\pgfpathlineto{\pgfqpoint{3.394901in}{1.313968in}}%
\pgfpathlineto{\pgfqpoint{3.395471in}{1.314704in}}%
\pgfpathlineto{\pgfqpoint{3.396421in}{1.329435in}}%
\pgfpathlineto{\pgfqpoint{3.396801in}{1.330171in}}%
\pgfpathlineto{\pgfqpoint{3.397750in}{1.333117in}}%
\pgfpathlineto{\pgfqpoint{3.397940in}{1.333117in}}%
\pgfpathlineto{\pgfqpoint{3.398890in}{1.347111in}}%
\pgfpathlineto{\pgfqpoint{3.399080in}{1.347111in}}%
\pgfpathlineto{\pgfqpoint{3.400030in}{1.356686in}}%
\pgfpathlineto{\pgfqpoint{3.400410in}{1.357423in}}%
\pgfpathlineto{\pgfqpoint{3.401359in}{1.369207in}}%
\pgfpathlineto{\pgfqpoint{3.402119in}{1.369943in}}%
\pgfpathlineto{\pgfqpoint{3.403069in}{1.377309in}}%
\pgfpathlineto{\pgfqpoint{3.403259in}{1.377309in}}%
\pgfpathlineto{\pgfqpoint{3.403829in}{1.380255in}}%
\pgfpathlineto{\pgfqpoint{3.404399in}{1.380255in}}%
\pgfpathlineto{\pgfqpoint{3.405158in}{1.386883in}}%
\pgfpathlineto{\pgfqpoint{3.406108in}{1.387620in}}%
\pgfpathlineto{\pgfqpoint{3.407058in}{1.393512in}}%
\pgfpathlineto{\pgfqpoint{3.408198in}{1.394249in}}%
\pgfpathlineto{\pgfqpoint{3.409147in}{1.406769in}}%
\pgfpathlineto{\pgfqpoint{3.409527in}{1.407506in}}%
\pgfpathlineto{\pgfqpoint{3.410287in}{1.412662in}}%
\pgfpathlineto{\pgfqpoint{3.410667in}{1.412662in}}%
\pgfpathlineto{\pgfqpoint{3.411617in}{1.422973in}}%
\pgfpathlineto{\pgfqpoint{3.412187in}{1.423709in}}%
\pgfpathlineto{\pgfqpoint{3.413136in}{1.431811in}}%
\pgfpathlineto{\pgfqpoint{3.413326in}{1.431811in}}%
\pgfpathlineto{\pgfqpoint{3.414276in}{1.436967in}}%
\pgfpathlineto{\pgfqpoint{3.414846in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{3.415606in}{1.445069in}}%
\pgfpathlineto{\pgfqpoint{3.416176in}{1.445069in}}%
\pgfpathlineto{\pgfqpoint{3.416935in}{1.448751in}}%
\pgfpathlineto{\pgfqpoint{3.417695in}{1.448751in}}%
\pgfpathlineto{\pgfqpoint{3.418645in}{1.464218in}}%
\pgfpathlineto{\pgfqpoint{3.419215in}{1.464218in}}%
\pgfpathlineto{\pgfqpoint{3.420165in}{1.470110in}}%
\pgfpathlineto{\pgfqpoint{3.420734in}{1.470847in}}%
\pgfpathlineto{\pgfqpoint{3.421494in}{1.479685in}}%
\pgfpathlineto{\pgfqpoint{3.421874in}{1.479685in}}%
\pgfpathlineto{\pgfqpoint{3.422824in}{1.483368in}}%
\pgfpathlineto{\pgfqpoint{3.423204in}{1.483368in}}%
\pgfpathlineto{\pgfqpoint{3.423964in}{1.489260in}}%
\pgfpathlineto{\pgfqpoint{3.425103in}{1.489260in}}%
\pgfpathlineto{\pgfqpoint{3.425863in}{1.498835in}}%
\pgfpathlineto{\pgfqpoint{3.426243in}{1.498835in}}%
\pgfpathlineto{\pgfqpoint{3.426813in}{1.502517in}}%
\pgfpathlineto{\pgfqpoint{3.427953in}{1.502517in}}%
\pgfpathlineto{\pgfqpoint{3.428902in}{1.507673in}}%
\pgfpathlineto{\pgfqpoint{3.429092in}{1.507673in}}%
\pgfpathlineto{\pgfqpoint{3.430042in}{1.515038in}}%
\pgfpathlineto{\pgfqpoint{3.430802in}{1.515775in}}%
\pgfpathlineto{\pgfqpoint{3.431562in}{1.526086in}}%
\pgfpathlineto{\pgfqpoint{3.432321in}{1.526823in}}%
\pgfpathlineto{\pgfqpoint{3.433271in}{1.534924in}}%
\pgfpathlineto{\pgfqpoint{3.433841in}{1.535661in}}%
\pgfpathlineto{\pgfqpoint{3.434411in}{1.542289in}}%
\pgfpathlineto{\pgfqpoint{3.435171in}{1.542289in}}%
\pgfpathlineto{\pgfqpoint{3.435741in}{1.548182in}}%
\pgfpathlineto{\pgfqpoint{3.436500in}{1.548182in}}%
\pgfpathlineto{\pgfqpoint{3.437450in}{1.555547in}}%
\pgfpathlineto{\pgfqpoint{3.437830in}{1.556283in}}%
\pgfpathlineto{\pgfqpoint{3.438780in}{1.561439in}}%
\pgfpathlineto{\pgfqpoint{3.439729in}{1.562176in}}%
\pgfpathlineto{\pgfqpoint{3.440489in}{1.565858in}}%
\pgfpathlineto{\pgfqpoint{3.441439in}{1.565858in}}%
\pgfpathlineto{\pgfqpoint{3.442009in}{1.573960in}}%
\pgfpathlineto{\pgfqpoint{3.442959in}{1.574696in}}%
\pgfpathlineto{\pgfqpoint{3.443908in}{1.582798in}}%
\pgfpathlineto{\pgfqpoint{3.444288in}{1.582798in}}%
\pgfpathlineto{\pgfqpoint{3.445238in}{1.585744in}}%
\pgfpathlineto{\pgfqpoint{3.446568in}{1.585744in}}%
\pgfpathlineto{\pgfqpoint{3.447138in}{1.590900in}}%
\pgfpathlineto{\pgfqpoint{3.447897in}{1.591636in}}%
\pgfpathlineto{\pgfqpoint{3.448657in}{1.594583in}}%
\pgfpathlineto{\pgfqpoint{3.449607in}{1.595319in}}%
\pgfpathlineto{\pgfqpoint{3.450177in}{1.604157in}}%
\pgfpathlineto{\pgfqpoint{3.450747in}{1.604157in}}%
\pgfpathlineto{\pgfqpoint{3.451317in}{1.606367in}}%
\pgfpathlineto{\pgfqpoint{3.452076in}{1.607103in}}%
\pgfpathlineto{\pgfqpoint{3.452836in}{1.610786in}}%
\pgfpathlineto{\pgfqpoint{3.453596in}{1.610786in}}%
\pgfpathlineto{\pgfqpoint{3.454356in}{1.614469in}}%
\pgfpathlineto{\pgfqpoint{3.455495in}{1.614469in}}%
\pgfpathlineto{\pgfqpoint{3.455685in}{1.616678in}}%
\pgfpathlineto{\pgfqpoint{3.456825in}{1.617415in}}%
\pgfpathlineto{\pgfqpoint{3.457205in}{1.624043in}}%
\pgfpathlineto{\pgfqpoint{3.458345in}{1.624780in}}%
\pgfpathlineto{\pgfqpoint{3.459294in}{1.629199in}}%
\pgfpathlineto{\pgfqpoint{3.459484in}{1.629199in}}%
\pgfpathlineto{\pgfqpoint{3.459864in}{1.636564in}}%
\pgfpathlineto{\pgfqpoint{3.460624in}{1.636564in}}%
\pgfpathlineto{\pgfqpoint{3.461574in}{1.641720in}}%
\pgfpathlineto{\pgfqpoint{3.462144in}{1.642456in}}%
\pgfpathlineto{\pgfqpoint{3.463093in}{1.646876in}}%
\pgfpathlineto{\pgfqpoint{3.463473in}{1.647612in}}%
\pgfpathlineto{\pgfqpoint{3.464423in}{1.657923in}}%
\pgfpathlineto{\pgfqpoint{3.464993in}{1.657923in}}%
\pgfpathlineto{\pgfqpoint{3.465373in}{1.662343in}}%
\pgfpathlineto{\pgfqpoint{3.466703in}{1.662343in}}%
\pgfpathlineto{\pgfqpoint{3.467462in}{1.667498in}}%
\pgfpathlineto{\pgfqpoint{3.468032in}{1.667498in}}%
\pgfpathlineto{\pgfqpoint{3.468982in}{1.675600in}}%
\pgfpathlineto{\pgfqpoint{3.469932in}{1.675600in}}%
\pgfpathlineto{\pgfqpoint{3.470881in}{1.686648in}}%
\pgfpathlineto{\pgfqpoint{3.471071in}{1.686648in}}%
\pgfpathlineto{\pgfqpoint{3.471831in}{1.691803in}}%
\pgfpathlineto{\pgfqpoint{3.472211in}{1.691803in}}%
\pgfpathlineto{\pgfqpoint{3.473161in}{1.695486in}}%
\pgfpathlineto{\pgfqpoint{3.473731in}{1.695486in}}%
\pgfpathlineto{\pgfqpoint{3.474680in}{1.702851in}}%
\pgfpathlineto{\pgfqpoint{3.475440in}{1.703588in}}%
\pgfpathlineto{\pgfqpoint{3.476390in}{1.705797in}}%
\pgfpathlineto{\pgfqpoint{3.476580in}{1.705797in}}%
\pgfpathlineto{\pgfqpoint{3.477530in}{1.708743in}}%
\pgfpathlineto{\pgfqpoint{3.477910in}{1.709480in}}%
\pgfpathlineto{\pgfqpoint{3.478669in}{1.713899in}}%
\pgfpathlineto{\pgfqpoint{3.479239in}{1.714636in}}%
\pgfpathlineto{\pgfqpoint{3.479809in}{1.716109in}}%
\pgfpathlineto{\pgfqpoint{3.480949in}{1.716845in}}%
\pgfpathlineto{\pgfqpoint{3.481709in}{1.723474in}}%
\pgfpathlineto{\pgfqpoint{3.482279in}{1.723474in}}%
\pgfpathlineto{\pgfqpoint{3.483228in}{1.727156in}}%
\pgfpathlineto{\pgfqpoint{3.483418in}{1.727156in}}%
\pgfpathlineto{\pgfqpoint{3.483798in}{1.734522in}}%
\pgfpathlineto{\pgfqpoint{3.484748in}{1.735258in}}%
\pgfpathlineto{\pgfqpoint{3.485508in}{1.737468in}}%
\pgfpathlineto{\pgfqpoint{3.486647in}{1.737468in}}%
\pgfpathlineto{\pgfqpoint{3.487597in}{1.740414in}}%
\pgfpathlineto{\pgfqpoint{3.488167in}{1.740414in}}%
\pgfpathlineto{\pgfqpoint{3.489117in}{1.749989in}}%
\pgfpathlineto{\pgfqpoint{3.489307in}{1.749989in}}%
\pgfpathlineto{\pgfqpoint{3.490256in}{1.759563in}}%
\pgfpathlineto{\pgfqpoint{3.490826in}{1.760300in}}%
\pgfpathlineto{\pgfqpoint{3.491586in}{1.769138in}}%
\pgfpathlineto{\pgfqpoint{3.492156in}{1.769875in}}%
\pgfpathlineto{\pgfqpoint{3.493106in}{1.772821in}}%
\pgfpathlineto{\pgfqpoint{3.494055in}{1.773557in}}%
\pgfpathlineto{\pgfqpoint{3.494815in}{1.777976in}}%
\pgfpathlineto{\pgfqpoint{3.495195in}{1.777976in}}%
\pgfpathlineto{\pgfqpoint{3.496145in}{1.783132in}}%
\pgfpathlineto{\pgfqpoint{3.497095in}{1.783869in}}%
\pgfpathlineto{\pgfqpoint{3.497475in}{1.786815in}}%
\pgfpathlineto{\pgfqpoint{3.498994in}{1.787551in}}%
\pgfpathlineto{\pgfqpoint{3.499944in}{1.793443in}}%
\pgfpathlineto{\pgfqpoint{3.500514in}{1.793443in}}%
\pgfpathlineto{\pgfqpoint{3.501274in}{1.795653in}}%
\pgfpathlineto{\pgfqpoint{3.502413in}{1.796389in}}%
\pgfpathlineto{\pgfqpoint{3.502793in}{1.798599in}}%
\pgfpathlineto{\pgfqpoint{3.503553in}{1.798599in}}%
\pgfpathlineto{\pgfqpoint{3.504503in}{1.803018in}}%
\pgfpathlineto{\pgfqpoint{3.504693in}{1.803018in}}%
\pgfpathlineto{\pgfqpoint{3.505642in}{1.811120in}}%
\pgfpathlineto{\pgfqpoint{3.506402in}{1.811856in}}%
\pgfpathlineto{\pgfqpoint{3.506972in}{1.815539in}}%
\pgfpathlineto{\pgfqpoint{3.507922in}{1.816276in}}%
\pgfpathlineto{\pgfqpoint{3.508302in}{1.819958in}}%
\pgfpathlineto{\pgfqpoint{3.509062in}{1.819958in}}%
\pgfpathlineto{\pgfqpoint{3.509821in}{1.825114in}}%
\pgfpathlineto{\pgfqpoint{3.510201in}{1.825114in}}%
\pgfpathlineto{\pgfqpoint{3.510391in}{1.828060in}}%
\pgfpathlineto{\pgfqpoint{3.511531in}{1.828796in}}%
\pgfpathlineto{\pgfqpoint{3.512291in}{1.835425in}}%
\pgfpathlineto{\pgfqpoint{3.512671in}{1.835425in}}%
\pgfpathlineto{\pgfqpoint{3.513620in}{1.841317in}}%
\pgfpathlineto{\pgfqpoint{3.514380in}{1.841317in}}%
\pgfpathlineto{\pgfqpoint{3.515140in}{1.847946in}}%
\pgfpathlineto{\pgfqpoint{3.516090in}{1.848683in}}%
\pgfpathlineto{\pgfqpoint{3.517040in}{1.856784in}}%
\pgfpathlineto{\pgfqpoint{3.517609in}{1.857521in}}%
\pgfpathlineto{\pgfqpoint{3.518559in}{1.867832in}}%
\pgfpathlineto{\pgfqpoint{3.518749in}{1.867832in}}%
\pgfpathlineto{\pgfqpoint{3.519699in}{1.870778in}}%
\pgfpathlineto{\pgfqpoint{3.520649in}{1.871515in}}%
\pgfpathlineto{\pgfqpoint{3.521218in}{1.877407in}}%
\pgfpathlineto{\pgfqpoint{3.521978in}{1.878143in}}%
\pgfpathlineto{\pgfqpoint{3.522928in}{1.884036in}}%
\pgfpathlineto{\pgfqpoint{3.523118in}{1.884036in}}%
\pgfpathlineto{\pgfqpoint{3.523878in}{1.894347in}}%
\pgfpathlineto{\pgfqpoint{3.524828in}{1.895083in}}%
\pgfpathlineto{\pgfqpoint{3.525777in}{1.898029in}}%
\pgfpathlineto{\pgfqpoint{3.525967in}{1.898029in}}%
\pgfpathlineto{\pgfqpoint{3.526727in}{1.900976in}}%
\pgfpathlineto{\pgfqpoint{3.527107in}{1.900976in}}%
\pgfpathlineto{\pgfqpoint{3.527867in}{1.906868in}}%
\pgfpathlineto{\pgfqpoint{3.529006in}{1.907604in}}%
\pgfpathlineto{\pgfqpoint{3.529956in}{1.912760in}}%
\pgfpathlineto{\pgfqpoint{3.530526in}{1.913496in}}%
\pgfpathlineto{\pgfqpoint{3.530716in}{1.916443in}}%
\pgfpathlineto{\pgfqpoint{3.532046in}{1.916443in}}%
\pgfpathlineto{\pgfqpoint{3.532805in}{1.923808in}}%
\pgfpathlineto{\pgfqpoint{3.533375in}{1.923808in}}%
\pgfpathlineto{\pgfqpoint{3.533565in}{1.926754in}}%
\pgfpathlineto{\pgfqpoint{3.534705in}{1.927490in}}%
\pgfpathlineto{\pgfqpoint{3.535275in}{1.934119in}}%
\pgfpathlineto{\pgfqpoint{3.536035in}{1.934119in}}%
\pgfpathlineto{\pgfqpoint{3.536415in}{1.939275in}}%
\pgfpathlineto{\pgfqpoint{3.537364in}{1.939275in}}%
\pgfpathlineto{\pgfqpoint{3.538314in}{1.945167in}}%
\pgfpathlineto{\pgfqpoint{3.538884in}{1.945903in}}%
\pgfpathlineto{\pgfqpoint{3.539264in}{1.951796in}}%
\pgfpathlineto{\pgfqpoint{3.540404in}{1.951796in}}%
\pgfpathlineto{\pgfqpoint{3.540973in}{1.957688in}}%
\pgfpathlineto{\pgfqpoint{3.541733in}{1.958424in}}%
\pgfpathlineto{\pgfqpoint{3.542113in}{1.959897in}}%
\pgfpathlineto{\pgfqpoint{3.543443in}{1.960634in}}%
\pgfpathlineto{\pgfqpoint{3.544203in}{1.964316in}}%
\pgfpathlineto{\pgfqpoint{3.544962in}{1.965053in}}%
\pgfpathlineto{\pgfqpoint{3.545912in}{1.970945in}}%
\pgfpathlineto{\pgfqpoint{3.546482in}{1.971682in}}%
\pgfpathlineto{\pgfqpoint{3.547242in}{1.976101in}}%
\pgfpathlineto{\pgfqpoint{3.547812in}{1.976101in}}%
\pgfpathlineto{\pgfqpoint{3.548761in}{1.979783in}}%
\pgfpathlineto{\pgfqpoint{3.549711in}{1.980520in}}%
\pgfpathlineto{\pgfqpoint{3.550661in}{1.987149in}}%
\pgfpathlineto{\pgfqpoint{3.551611in}{1.987149in}}%
\pgfpathlineto{\pgfqpoint{3.552370in}{1.993777in}}%
\pgfpathlineto{\pgfqpoint{3.552750in}{1.993777in}}%
\pgfpathlineto{\pgfqpoint{3.553510in}{1.999669in}}%
\pgfpathlineto{\pgfqpoint{3.554270in}{2.000406in}}%
\pgfpathlineto{\pgfqpoint{3.555220in}{2.002616in}}%
\pgfpathlineto{\pgfqpoint{3.555790in}{2.002616in}}%
\pgfpathlineto{\pgfqpoint{3.556549in}{2.011454in}}%
\pgfpathlineto{\pgfqpoint{3.557119in}{2.011454in}}%
\pgfpathlineto{\pgfqpoint{3.557879in}{2.018819in}}%
\pgfpathlineto{\pgfqpoint{3.558639in}{2.018819in}}%
\pgfpathlineto{\pgfqpoint{3.558639in}{2.021765in}}%
\pgfpathlineto{\pgfqpoint{3.560538in}{2.021765in}}%
\pgfpathlineto{\pgfqpoint{3.561488in}{2.026184in}}%
\pgfpathlineto{\pgfqpoint{3.561678in}{2.026184in}}%
\pgfpathlineto{\pgfqpoint{3.562628in}{2.029867in}}%
\pgfpathlineto{\pgfqpoint{3.563008in}{2.029867in}}%
\pgfpathlineto{\pgfqpoint{3.563767in}{2.036496in}}%
\pgfpathlineto{\pgfqpoint{3.564337in}{2.037232in}}%
\pgfpathlineto{\pgfqpoint{3.565097in}{2.041651in}}%
\pgfpathlineto{\pgfqpoint{3.565857in}{2.042388in}}%
\pgfpathlineto{\pgfqpoint{3.566807in}{2.046070in}}%
\pgfpathlineto{\pgfqpoint{3.567567in}{2.046070in}}%
\pgfpathlineto{\pgfqpoint{3.568516in}{2.053436in}}%
\pgfpathlineto{\pgfqpoint{3.569466in}{2.054172in}}%
\pgfpathlineto{\pgfqpoint{3.570036in}{2.056382in}}%
\pgfpathlineto{\pgfqpoint{3.570796in}{2.057118in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{2.058591in}}%
\pgfpathlineto{\pgfqpoint{3.572315in}{2.059328in}}%
\pgfpathlineto{\pgfqpoint{3.573075in}{2.060801in}}%
\pgfpathlineto{\pgfqpoint{3.573645in}{2.060801in}}%
\pgfpathlineto{\pgfqpoint{3.574405in}{2.063747in}}%
\pgfpathlineto{\pgfqpoint{3.576684in}{2.064483in}}%
\pgfpathlineto{\pgfqpoint{3.577444in}{2.067429in}}%
\pgfpathlineto{\pgfqpoint{3.578204in}{2.068166in}}%
\pgfpathlineto{\pgfqpoint{3.578584in}{2.070376in}}%
\pgfpathlineto{\pgfqpoint{3.579343in}{2.070376in}}%
\pgfpathlineto{\pgfqpoint{3.580103in}{2.073322in}}%
\pgfpathlineto{\pgfqpoint{3.581243in}{2.074058in}}%
\pgfpathlineto{\pgfqpoint{3.582193in}{2.083633in}}%
\pgfpathlineto{\pgfqpoint{3.582573in}{2.083633in}}%
\pgfpathlineto{\pgfqpoint{3.583332in}{2.088789in}}%
\pgfpathlineto{\pgfqpoint{3.583902in}{2.088789in}}%
\pgfpathlineto{\pgfqpoint{3.584852in}{2.093944in}}%
\pgfpathlineto{\pgfqpoint{3.585232in}{2.093944in}}%
\pgfpathlineto{\pgfqpoint{3.585992in}{2.097627in}}%
\pgfpathlineto{\pgfqpoint{3.588271in}{2.098363in}}%
\pgfpathlineto{\pgfqpoint{3.589031in}{2.104256in}}%
\pgfpathlineto{\pgfqpoint{3.589981in}{2.104992in}}%
\pgfpathlineto{\pgfqpoint{3.590171in}{2.106465in}}%
\pgfpathlineto{\pgfqpoint{3.591120in}{2.106465in}}%
\pgfpathlineto{\pgfqpoint{3.592070in}{2.111621in}}%
\pgfpathlineto{\pgfqpoint{3.592640in}{2.111621in}}%
\pgfpathlineto{\pgfqpoint{3.593210in}{2.118249in}}%
\pgfpathlineto{\pgfqpoint{3.594350in}{2.118986in}}%
\pgfpathlineto{\pgfqpoint{3.595299in}{2.121196in}}%
\pgfpathlineto{\pgfqpoint{3.595489in}{2.121196in}}%
\pgfpathlineto{\pgfqpoint{3.596439in}{2.127088in}}%
\pgfpathlineto{\pgfqpoint{3.596819in}{2.127824in}}%
\pgfpathlineto{\pgfqpoint{3.597769in}{2.133716in}}%
\pgfpathlineto{\pgfqpoint{3.598529in}{2.134453in}}%
\pgfpathlineto{\pgfqpoint{3.599478in}{2.141818in}}%
\pgfpathlineto{\pgfqpoint{3.600238in}{2.142555in}}%
\pgfpathlineto{\pgfqpoint{3.601188in}{2.146237in}}%
\pgfpathlineto{\pgfqpoint{3.601758in}{2.146974in}}%
\pgfpathlineto{\pgfqpoint{3.602517in}{2.153603in}}%
\pgfpathlineto{\pgfqpoint{3.602897in}{2.153603in}}%
\pgfpathlineto{\pgfqpoint{3.603657in}{2.158758in}}%
\pgfpathlineto{\pgfqpoint{3.604607in}{2.159495in}}%
\pgfpathlineto{\pgfqpoint{3.605367in}{2.163914in}}%
\pgfpathlineto{\pgfqpoint{3.606317in}{2.164650in}}%
\pgfpathlineto{\pgfqpoint{3.607266in}{2.168333in}}%
\pgfpathlineto{\pgfqpoint{3.607646in}{2.168333in}}%
\pgfpathlineto{\pgfqpoint{3.608406in}{2.174225in}}%
\pgfpathlineto{\pgfqpoint{3.609166in}{2.174962in}}%
\pgfpathlineto{\pgfqpoint{3.609736in}{2.180117in}}%
\pgfpathlineto{\pgfqpoint{3.610305in}{2.180117in}}%
\pgfpathlineto{\pgfqpoint{3.610875in}{2.186009in}}%
\pgfpathlineto{\pgfqpoint{3.611635in}{2.186746in}}%
\pgfpathlineto{\pgfqpoint{3.612585in}{2.190429in}}%
\pgfpathlineto{\pgfqpoint{3.614104in}{2.191165in}}%
\pgfpathlineto{\pgfqpoint{3.615054in}{2.193375in}}%
\pgfpathlineto{\pgfqpoint{3.615434in}{2.193375in}}%
\pgfpathlineto{\pgfqpoint{3.615814in}{2.197057in}}%
\pgfpathlineto{\pgfqpoint{3.617524in}{2.197794in}}%
\pgfpathlineto{\pgfqpoint{3.618473in}{2.202949in}}%
\pgfpathlineto{\pgfqpoint{3.620373in}{2.203686in}}%
\pgfpathlineto{\pgfqpoint{3.621133in}{2.205896in}}%
\pgfpathlineto{\pgfqpoint{3.621513in}{2.205896in}}%
\pgfpathlineto{\pgfqpoint{3.622272in}{2.210315in}}%
\pgfpathlineto{\pgfqpoint{3.623412in}{2.211051in}}%
\pgfpathlineto{\pgfqpoint{3.623982in}{2.213261in}}%
\pgfpathlineto{\pgfqpoint{3.625122in}{2.213997in}}%
\pgfpathlineto{\pgfqpoint{3.626071in}{2.215470in}}%
\pgfpathlineto{\pgfqpoint{3.626831in}{2.216207in}}%
\pgfpathlineto{\pgfqpoint{3.627781in}{2.220626in}}%
\pgfpathlineto{\pgfqpoint{3.628541in}{2.220626in}}%
\pgfpathlineto{\pgfqpoint{3.629301in}{2.231674in}}%
\pgfpathlineto{\pgfqpoint{3.629680in}{2.231674in}}%
\pgfpathlineto{\pgfqpoint{3.630630in}{2.238303in}}%
\pgfpathlineto{\pgfqpoint{3.631390in}{2.239039in}}%
\pgfpathlineto{\pgfqpoint{3.632340in}{2.241985in}}%
\pgfpathlineto{\pgfqpoint{3.632530in}{2.241985in}}%
\pgfpathlineto{\pgfqpoint{3.633479in}{2.245668in}}%
\pgfpathlineto{\pgfqpoint{3.633669in}{2.245668in}}%
\pgfpathlineto{\pgfqpoint{3.634619in}{2.249350in}}%
\pgfpathlineto{\pgfqpoint{3.634999in}{2.250087in}}%
\pgfpathlineto{\pgfqpoint{3.635759in}{2.252296in}}%
\pgfpathlineto{\pgfqpoint{3.636899in}{2.253033in}}%
\pgfpathlineto{\pgfqpoint{3.637658in}{2.258925in}}%
\pgfpathlineto{\pgfqpoint{3.638038in}{2.258925in}}%
\pgfpathlineto{\pgfqpoint{3.638988in}{2.264817in}}%
\pgfpathlineto{\pgfqpoint{3.639558in}{2.265554in}}%
\pgfpathlineto{\pgfqpoint{3.640128in}{2.268500in}}%
\pgfpathlineto{\pgfqpoint{3.643167in}{2.269236in}}%
\pgfpathlineto{\pgfqpoint{3.643737in}{2.271446in}}%
\pgfpathlineto{\pgfqpoint{3.645067in}{2.272183in}}%
\pgfpathlineto{\pgfqpoint{3.646016in}{2.275129in}}%
\pgfpathlineto{\pgfqpoint{3.646206in}{2.275129in}}%
\pgfpathlineto{\pgfqpoint{3.646776in}{2.278811in}}%
\pgfpathlineto{\pgfqpoint{3.647536in}{2.278811in}}%
\pgfpathlineto{\pgfqpoint{3.647916in}{2.281021in}}%
\pgfpathlineto{\pgfqpoint{3.649055in}{2.281021in}}%
\pgfpathlineto{\pgfqpoint{3.650005in}{2.286176in}}%
\pgfpathlineto{\pgfqpoint{3.650955in}{2.286913in}}%
\pgfpathlineto{\pgfqpoint{3.651905in}{2.292805in}}%
\pgfpathlineto{\pgfqpoint{3.652285in}{2.292805in}}%
\pgfpathlineto{\pgfqpoint{3.652285in}{2.294278in}}%
\pgfpathlineto{\pgfqpoint{3.654184in}{2.294278in}}%
\pgfpathlineto{\pgfqpoint{3.654944in}{2.297224in}}%
\pgfpathlineto{\pgfqpoint{3.655324in}{2.297224in}}%
\pgfpathlineto{\pgfqpoint{3.656274in}{2.300170in}}%
\pgfpathlineto{\pgfqpoint{3.657223in}{2.300170in}}%
\pgfpathlineto{\pgfqpoint{3.657603in}{2.302380in}}%
\pgfpathlineto{\pgfqpoint{3.659503in}{2.303116in}}%
\pgfpathlineto{\pgfqpoint{3.660453in}{2.308272in}}%
\pgfpathlineto{\pgfqpoint{3.661592in}{2.308272in}}%
\pgfpathlineto{\pgfqpoint{3.662542in}{2.311218in}}%
\pgfpathlineto{\pgfqpoint{3.664252in}{2.311955in}}%
\pgfpathlineto{\pgfqpoint{3.664631in}{2.314164in}}%
\pgfpathlineto{\pgfqpoint{3.665581in}{2.314901in}}%
\pgfpathlineto{\pgfqpoint{3.665771in}{2.316374in}}%
\pgfpathlineto{\pgfqpoint{3.668241in}{2.317110in}}%
\pgfpathlineto{\pgfqpoint{3.668810in}{2.319320in}}%
\pgfpathlineto{\pgfqpoint{3.669760in}{2.320056in}}%
\pgfpathlineto{\pgfqpoint{3.670330in}{2.322266in}}%
\pgfpathlineto{\pgfqpoint{3.671470in}{2.323003in}}%
\pgfpathlineto{\pgfqpoint{3.671660in}{2.326685in}}%
\pgfpathlineto{\pgfqpoint{3.672799in}{2.327422in}}%
\pgfpathlineto{\pgfqpoint{3.672989in}{2.328895in}}%
\pgfpathlineto{\pgfqpoint{3.674509in}{2.328895in}}%
\pgfpathlineto{\pgfqpoint{3.674889in}{2.331104in}}%
\pgfpathlineto{\pgfqpoint{3.675839in}{2.331104in}}%
\pgfpathlineto{\pgfqpoint{3.676598in}{2.334787in}}%
\pgfpathlineto{\pgfqpoint{3.677358in}{2.335523in}}%
\pgfpathlineto{\pgfqpoint{3.678308in}{2.339206in}}%
\pgfpathlineto{\pgfqpoint{3.678878in}{2.339206in}}%
\pgfpathlineto{\pgfqpoint{3.678878in}{2.340679in}}%
\pgfpathlineto{\pgfqpoint{3.681347in}{2.341416in}}%
\pgfpathlineto{\pgfqpoint{3.682297in}{2.344362in}}%
\pgfpathlineto{\pgfqpoint{3.683247in}{2.345098in}}%
\pgfpathlineto{\pgfqpoint{3.684196in}{2.346571in}}%
\pgfpathlineto{\pgfqpoint{3.684766in}{2.347308in}}%
\pgfpathlineto{\pgfqpoint{3.685716in}{2.349517in}}%
\pgfpathlineto{\pgfqpoint{3.687236in}{2.350254in}}%
\pgfpathlineto{\pgfqpoint{3.687805in}{2.354673in}}%
\pgfpathlineto{\pgfqpoint{3.688375in}{2.354673in}}%
\pgfpathlineto{\pgfqpoint{3.689325in}{2.358356in}}%
\pgfpathlineto{\pgfqpoint{3.692554in}{2.359092in}}%
\pgfpathlineto{\pgfqpoint{3.693124in}{2.361302in}}%
\pgfpathlineto{\pgfqpoint{3.693694in}{2.361302in}}%
\pgfpathlineto{\pgfqpoint{3.694644in}{2.365721in}}%
\pgfpathlineto{\pgfqpoint{3.696923in}{2.366457in}}%
\pgfpathlineto{\pgfqpoint{3.697113in}{2.367930in}}%
\pgfpathlineto{\pgfqpoint{3.698823in}{2.368667in}}%
\pgfpathlineto{\pgfqpoint{3.699013in}{2.371613in}}%
\pgfpathlineto{\pgfqpoint{3.700152in}{2.371613in}}%
\pgfpathlineto{\pgfqpoint{3.700152in}{2.373086in}}%
\pgfpathlineto{\pgfqpoint{3.701292in}{2.373086in}}%
\pgfpathlineto{\pgfqpoint{3.702052in}{2.376032in}}%
\pgfpathlineto{\pgfqpoint{3.703002in}{2.376769in}}%
\pgfpathlineto{\pgfqpoint{3.703381in}{2.378242in}}%
\pgfpathlineto{\pgfqpoint{3.704521in}{2.378978in}}%
\pgfpathlineto{\pgfqpoint{3.705091in}{2.381924in}}%
\pgfpathlineto{\pgfqpoint{3.707180in}{2.382661in}}%
\pgfpathlineto{\pgfqpoint{3.707180in}{2.383397in}}%
\pgfpathlineto{\pgfqpoint{3.710030in}{2.384134in}}%
\pgfpathlineto{\pgfqpoint{3.710220in}{2.386343in}}%
\pgfpathlineto{\pgfqpoint{3.712689in}{2.387080in}}%
\pgfpathlineto{\pgfqpoint{3.713639in}{2.390763in}}%
\pgfpathlineto{\pgfqpoint{3.714399in}{2.391499in}}%
\pgfpathlineto{\pgfqpoint{3.714399in}{2.392236in}}%
\pgfpathlineto{\pgfqpoint{3.716108in}{2.392972in}}%
\pgfpathlineto{\pgfqpoint{3.716108in}{2.393709in}}%
\pgfpathlineto{\pgfqpoint{3.717248in}{2.393709in}}%
\pgfpathlineto{\pgfqpoint{3.717818in}{2.397391in}}%
\pgfpathlineto{\pgfqpoint{3.718957in}{2.397391in}}%
\pgfpathlineto{\pgfqpoint{3.719717in}{2.401810in}}%
\pgfpathlineto{\pgfqpoint{3.720667in}{2.402547in}}%
\pgfpathlineto{\pgfqpoint{3.720667in}{2.403283in}}%
\pgfpathlineto{\pgfqpoint{3.723896in}{2.404020in}}%
\pgfpathlineto{\pgfqpoint{3.724846in}{2.406229in}}%
\pgfpathlineto{\pgfqpoint{3.728265in}{2.406966in}}%
\pgfpathlineto{\pgfqpoint{3.729215in}{2.409176in}}%
\pgfpathlineto{\pgfqpoint{3.731684in}{2.409912in}}%
\pgfpathlineto{\pgfqpoint{3.731684in}{2.410649in}}%
\pgfpathlineto{\pgfqpoint{3.734343in}{2.411385in}}%
\pgfpathlineto{\pgfqpoint{3.734343in}{2.412122in}}%
\pgfpathlineto{\pgfqpoint{3.738142in}{2.412858in}}%
\pgfpathlineto{\pgfqpoint{3.738142in}{2.413595in}}%
\pgfpathlineto{\pgfqpoint{3.739282in}{2.413595in}}%
\pgfpathlineto{\pgfqpoint{3.739662in}{2.416541in}}%
\pgfpathlineto{\pgfqpoint{3.740612in}{2.417277in}}%
\pgfpathlineto{\pgfqpoint{3.741562in}{2.420223in}}%
\pgfpathlineto{\pgfqpoint{3.742891in}{2.420960in}}%
\pgfpathlineto{\pgfqpoint{3.743651in}{2.423906in}}%
\pgfpathlineto{\pgfqpoint{3.744411in}{2.423906in}}%
\pgfpathlineto{\pgfqpoint{3.744791in}{2.427589in}}%
\pgfpathlineto{\pgfqpoint{3.745551in}{2.427589in}}%
\pgfpathlineto{\pgfqpoint{3.746500in}{2.430535in}}%
\pgfpathlineto{\pgfqpoint{3.748590in}{2.431271in}}%
\pgfpathlineto{\pgfqpoint{3.749540in}{2.433481in}}%
\pgfpathlineto{\pgfqpoint{3.751059in}{2.434217in}}%
\pgfpathlineto{\pgfqpoint{3.751819in}{2.436427in}}%
\pgfpathlineto{\pgfqpoint{3.752579in}{2.436427in}}%
\pgfpathlineto{\pgfqpoint{3.753149in}{2.438636in}}%
\pgfpathlineto{\pgfqpoint{3.755048in}{2.439373in}}%
\pgfpathlineto{\pgfqpoint{3.755238in}{2.440846in}}%
\pgfpathlineto{\pgfqpoint{3.757138in}{2.441583in}}%
\pgfpathlineto{\pgfqpoint{3.757897in}{2.443056in}}%
\pgfpathlineto{\pgfqpoint{3.760367in}{2.443792in}}%
\pgfpathlineto{\pgfqpoint{3.761127in}{2.445265in}}%
\pgfpathlineto{\pgfqpoint{3.763406in}{2.446002in}}%
\pgfpathlineto{\pgfqpoint{3.763596in}{2.447475in}}%
\pgfpathlineto{\pgfqpoint{3.764736in}{2.448211in}}%
\pgfpathlineto{\pgfqpoint{3.765685in}{2.450421in}}%
\pgfpathlineto{\pgfqpoint{3.766445in}{2.451157in}}%
\pgfpathlineto{\pgfqpoint{3.766445in}{2.451894in}}%
\pgfpathlineto{\pgfqpoint{3.768345in}{2.452630in}}%
\pgfpathlineto{\pgfqpoint{3.769294in}{2.454840in}}%
\pgfpathlineto{\pgfqpoint{3.772144in}{2.455576in}}%
\pgfpathlineto{\pgfqpoint{3.772904in}{2.457786in}}%
\pgfpathlineto{\pgfqpoint{3.773663in}{2.457786in}}%
\pgfpathlineto{\pgfqpoint{3.774613in}{2.462942in}}%
\pgfpathlineto{\pgfqpoint{3.779742in}{2.463678in}}%
\pgfpathlineto{\pgfqpoint{3.780692in}{2.466624in}}%
\pgfpathlineto{\pgfqpoint{3.788479in}{2.467361in}}%
\pgfpathlineto{\pgfqpoint{3.789239in}{2.470307in}}%
\pgfpathlineto{\pgfqpoint{3.789809in}{2.471043in}}%
\pgfpathlineto{\pgfqpoint{3.790189in}{2.473253in}}%
\pgfpathlineto{\pgfqpoint{3.794748in}{2.473989in}}%
\pgfpathlineto{\pgfqpoint{3.794748in}{2.474726in}}%
\pgfpathlineto{\pgfqpoint{3.796267in}{2.475463in}}%
\pgfpathlineto{\pgfqpoint{3.796267in}{2.476199in}}%
\pgfpathlineto{\pgfqpoint{3.797977in}{2.476936in}}%
\pgfpathlineto{\pgfqpoint{3.797977in}{2.477672in}}%
\pgfpathlineto{\pgfqpoint{3.799687in}{2.478409in}}%
\pgfpathlineto{\pgfqpoint{3.800067in}{2.480618in}}%
\pgfpathlineto{\pgfqpoint{3.804435in}{2.481355in}}%
\pgfpathlineto{\pgfqpoint{3.805195in}{2.484301in}}%
\pgfpathlineto{\pgfqpoint{3.806715in}{2.485037in}}%
\pgfpathlineto{\pgfqpoint{3.806905in}{2.486510in}}%
\pgfpathlineto{\pgfqpoint{3.809754in}{2.487247in}}%
\pgfpathlineto{\pgfqpoint{3.810514in}{2.488720in}}%
\pgfpathlineto{\pgfqpoint{3.818302in}{2.489456in}}%
\pgfpathlineto{\pgfqpoint{3.818302in}{2.490193in}}%
\pgfpathlineto{\pgfqpoint{3.820961in}{2.490929in}}%
\pgfpathlineto{\pgfqpoint{3.821721in}{2.494612in}}%
\pgfpathlineto{\pgfqpoint{3.827040in}{2.495349in}}%
\pgfpathlineto{\pgfqpoint{3.827040in}{2.496085in}}%
\pgfpathlineto{\pgfqpoint{3.834638in}{2.496822in}}%
\pgfpathlineto{\pgfqpoint{3.834828in}{2.499768in}}%
\pgfpathlineto{\pgfqpoint{3.836727in}{2.500504in}}%
\pgfpathlineto{\pgfqpoint{3.836917in}{2.502714in}}%
\pgfpathlineto{\pgfqpoint{3.838247in}{2.503450in}}%
\pgfpathlineto{\pgfqpoint{3.839196in}{2.504923in}}%
\pgfpathlineto{\pgfqpoint{3.841096in}{2.505660in}}%
\pgfpathlineto{\pgfqpoint{3.841476in}{2.507133in}}%
\pgfpathlineto{\pgfqpoint{3.843565in}{2.507869in}}%
\pgfpathlineto{\pgfqpoint{3.843565in}{2.508606in}}%
\pgfpathlineto{\pgfqpoint{3.847744in}{2.509343in}}%
\pgfpathlineto{\pgfqpoint{3.848694in}{2.513762in}}%
\pgfpathlineto{\pgfqpoint{3.852493in}{2.514498in}}%
\pgfpathlineto{\pgfqpoint{3.853063in}{2.516708in}}%
\pgfpathlineto{\pgfqpoint{3.857812in}{2.517444in}}%
\pgfpathlineto{\pgfqpoint{3.857812in}{2.518181in}}%
\pgfpathlineto{\pgfqpoint{3.864270in}{2.518917in}}%
\pgfpathlineto{\pgfqpoint{3.864270in}{2.519654in}}%
\pgfpathlineto{\pgfqpoint{3.867499in}{2.520390in}}%
\pgfpathlineto{\pgfqpoint{3.867499in}{2.521127in}}%
\pgfpathlineto{\pgfqpoint{3.870158in}{2.521863in}}%
\pgfpathlineto{\pgfqpoint{3.870918in}{2.523336in}}%
\pgfpathlineto{\pgfqpoint{3.871488in}{2.524073in}}%
\pgfpathlineto{\pgfqpoint{3.872248in}{2.525546in}}%
\pgfpathlineto{\pgfqpoint{3.874147in}{2.526283in}}%
\pgfpathlineto{\pgfqpoint{3.874147in}{2.527019in}}%
\pgfpathlineto{\pgfqpoint{3.878326in}{2.527019in}}%
\pgfpathlineto{\pgfqpoint{3.878326in}{2.528492in}}%
\pgfpathlineto{\pgfqpoint{3.880606in}{2.529229in}}%
\pgfpathlineto{\pgfqpoint{3.880986in}{2.530702in}}%
\pgfpathlineto{\pgfqpoint{3.883645in}{2.531438in}}%
\pgfpathlineto{\pgfqpoint{3.883645in}{2.532175in}}%
\pgfpathlineto{\pgfqpoint{3.885544in}{2.532175in}}%
\pgfpathlineto{\pgfqpoint{3.886494in}{2.534384in}}%
\pgfpathlineto{\pgfqpoint{3.890293in}{2.535121in}}%
\pgfpathlineto{\pgfqpoint{3.890293in}{2.535857in}}%
\pgfpathlineto{\pgfqpoint{3.892763in}{2.536594in}}%
\pgfpathlineto{\pgfqpoint{3.892763in}{2.537330in}}%
\pgfpathlineto{\pgfqpoint{3.895992in}{2.538067in}}%
\pgfpathlineto{\pgfqpoint{3.895992in}{2.538803in}}%
\pgfpathlineto{\pgfqpoint{3.898651in}{2.539540in}}%
\pgfpathlineto{\pgfqpoint{3.898651in}{2.541013in}}%
\pgfpathlineto{\pgfqpoint{3.904160in}{2.541749in}}%
\pgfpathlineto{\pgfqpoint{3.904160in}{2.542486in}}%
\pgfpathlineto{\pgfqpoint{3.905679in}{2.543223in}}%
\pgfpathlineto{\pgfqpoint{3.905679in}{2.543959in}}%
\pgfpathlineto{\pgfqpoint{3.908529in}{2.543959in}}%
\pgfpathlineto{\pgfqpoint{3.909288in}{2.546169in}}%
\pgfpathlineto{\pgfqpoint{3.911948in}{2.546905in}}%
\pgfpathlineto{\pgfqpoint{3.912328in}{2.548378in}}%
\pgfpathlineto{\pgfqpoint{3.915367in}{2.549115in}}%
\pgfpathlineto{\pgfqpoint{3.915557in}{2.550588in}}%
\pgfpathlineto{\pgfqpoint{3.917076in}{2.551324in}}%
\pgfpathlineto{\pgfqpoint{3.917266in}{2.553534in}}%
\pgfpathlineto{\pgfqpoint{3.922965in}{2.554270in}}%
\pgfpathlineto{\pgfqpoint{3.923725in}{2.555743in}}%
\pgfpathlineto{\pgfqpoint{3.925244in}{2.556480in}}%
\pgfpathlineto{\pgfqpoint{3.925244in}{2.557216in}}%
\pgfpathlineto{\pgfqpoint{3.929043in}{2.557953in}}%
\pgfpathlineto{\pgfqpoint{3.929803in}{2.559426in}}%
\pgfpathlineto{\pgfqpoint{3.930373in}{2.560163in}}%
\pgfpathlineto{\pgfqpoint{3.931323in}{2.561636in}}%
\pgfpathlineto{\pgfqpoint{3.932652in}{2.562372in}}%
\pgfpathlineto{\pgfqpoint{3.932652in}{2.563109in}}%
\pgfpathlineto{\pgfqpoint{3.940630in}{2.563845in}}%
\pgfpathlineto{\pgfqpoint{3.940630in}{2.564582in}}%
\pgfpathlineto{\pgfqpoint{3.949368in}{2.565318in}}%
\pgfpathlineto{\pgfqpoint{3.949368in}{2.566055in}}%
\pgfpathlineto{\pgfqpoint{3.953737in}{2.566791in}}%
\pgfpathlineto{\pgfqpoint{3.953737in}{2.568264in}}%
\pgfpathlineto{\pgfqpoint{3.962095in}{2.569001in}}%
\pgfpathlineto{\pgfqpoint{3.962095in}{2.569737in}}%
\pgfpathlineto{\pgfqpoint{3.968173in}{2.570474in}}%
\pgfpathlineto{\pgfqpoint{3.968173in}{2.571210in}}%
\pgfpathlineto{\pgfqpoint{3.977291in}{2.571947in}}%
\pgfpathlineto{\pgfqpoint{3.977291in}{2.572683in}}%
\pgfpathlineto{\pgfqpoint{3.979950in}{2.573420in}}%
\pgfpathlineto{\pgfqpoint{3.979950in}{2.574156in}}%
\pgfpathlineto{\pgfqpoint{3.984509in}{2.574893in}}%
\pgfpathlineto{\pgfqpoint{3.984509in}{2.575629in}}%
\pgfpathlineto{\pgfqpoint{3.998945in}{2.576366in}}%
\pgfpathlineto{\pgfqpoint{3.998945in}{2.577103in}}%
\pgfpathlineto{\pgfqpoint{4.002744in}{2.577839in}}%
\pgfpathlineto{\pgfqpoint{4.002744in}{2.578576in}}%
\pgfpathlineto{\pgfqpoint{4.007683in}{2.579312in}}%
\pgfpathlineto{\pgfqpoint{4.008633in}{2.580785in}}%
\pgfpathlineto{\pgfqpoint{4.009203in}{2.581522in}}%
\pgfpathlineto{\pgfqpoint{4.009203in}{2.582258in}}%
\pgfpathlineto{\pgfqpoint{4.013381in}{2.582995in}}%
\pgfpathlineto{\pgfqpoint{4.013951in}{2.584468in}}%
\pgfpathlineto{\pgfqpoint{4.017750in}{2.585204in}}%
\pgfpathlineto{\pgfqpoint{4.017750in}{2.585941in}}%
\pgfpathlineto{\pgfqpoint{4.020220in}{2.586677in}}%
\pgfpathlineto{\pgfqpoint{4.020220in}{2.587414in}}%
\pgfpathlineto{\pgfqpoint{4.023449in}{2.588150in}}%
\pgfpathlineto{\pgfqpoint{4.023449in}{2.588887in}}%
\pgfpathlineto{\pgfqpoint{4.036366in}{2.589623in}}%
\pgfpathlineto{\pgfqpoint{4.036366in}{2.590360in}}%
\pgfpathlineto{\pgfqpoint{4.040354in}{2.591096in}}%
\pgfpathlineto{\pgfqpoint{4.040354in}{2.591833in}}%
\pgfpathlineto{\pgfqpoint{4.050802in}{2.592569in}}%
\pgfpathlineto{\pgfqpoint{4.051182in}{2.594043in}}%
\pgfpathlineto{\pgfqpoint{4.059919in}{2.594779in}}%
\pgfpathlineto{\pgfqpoint{4.059919in}{2.595516in}}%
\pgfpathlineto{\pgfqpoint{4.066188in}{2.596252in}}%
\pgfpathlineto{\pgfqpoint{4.066188in}{2.596989in}}%
\pgfpathlineto{\pgfqpoint{4.071886in}{2.597725in}}%
\pgfpathlineto{\pgfqpoint{4.072456in}{2.599198in}}%
\pgfpathlineto{\pgfqpoint{4.074736in}{2.599935in}}%
\pgfpathlineto{\pgfqpoint{4.074736in}{2.601408in}}%
\pgfpathlineto{\pgfqpoint{4.090502in}{2.602144in}}%
\pgfpathlineto{\pgfqpoint{4.090502in}{2.602881in}}%
\pgfpathlineto{\pgfqpoint{4.099049in}{2.603617in}}%
\pgfpathlineto{\pgfqpoint{4.099049in}{2.604354in}}%
\pgfpathlineto{\pgfqpoint{4.111966in}{2.605090in}}%
\pgfpathlineto{\pgfqpoint{4.112156in}{2.606563in}}%
\pgfpathlineto{\pgfqpoint{4.130581in}{2.607300in}}%
\pgfpathlineto{\pgfqpoint{4.131341in}{2.608773in}}%
\pgfpathlineto{\pgfqpoint{4.156794in}{2.609509in}}%
\pgfpathlineto{\pgfqpoint{4.156794in}{2.610246in}}%
\pgfpathlineto{\pgfqpoint{4.165342in}{2.610983in}}%
\pgfpathlineto{\pgfqpoint{4.165342in}{2.611719in}}%
\pgfpathlineto{\pgfqpoint{4.167432in}{2.612456in}}%
\pgfpathlineto{\pgfqpoint{4.168002in}{2.613929in}}%
\pgfpathlineto{\pgfqpoint{4.175410in}{2.614665in}}%
\pgfpathlineto{\pgfqpoint{4.175410in}{2.615402in}}%
\pgfpathlineto{\pgfqpoint{4.183957in}{2.616138in}}%
\pgfpathlineto{\pgfqpoint{4.183957in}{2.616875in}}%
\pgfpathlineto{\pgfqpoint{4.213020in}{2.617611in}}%
\pgfpathlineto{\pgfqpoint{4.213400in}{2.619084in}}%
\pgfpathlineto{\pgfqpoint{4.241323in}{2.619821in}}%
\pgfpathlineto{\pgfqpoint{4.241323in}{2.620557in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{2.621294in}}%
\pgfpathlineto{\pgfqpoint{4.285011in}{2.622767in}}%
\pgfpathlineto{\pgfqpoint{4.304386in}{2.623503in}}%
\pgfpathlineto{\pgfqpoint{4.304386in}{2.624240in}}%
\pgfpathlineto{\pgfqpoint{4.319013in}{2.624976in}}%
\pgfpathlineto{\pgfqpoint{4.319013in}{2.625713in}}%
\pgfpathlineto{\pgfqpoint{4.328890in}{2.626449in}}%
\pgfpathlineto{\pgfqpoint{4.329460in}{2.627923in}}%
\pgfpathlineto{\pgfqpoint{4.358142in}{2.628659in}}%
\pgfpathlineto{\pgfqpoint{4.358142in}{2.629396in}}%
\pgfpathlineto{\pgfqpoint{4.418547in}{2.630132in}}%
\pgfpathlineto{\pgfqpoint{4.418547in}{2.630869in}}%
\pgfpathlineto{\pgfqpoint{4.441531in}{2.631605in}}%
\pgfpathlineto{\pgfqpoint{4.441531in}{2.632342in}}%
\pgfpathlineto{\pgfqpoint{4.470404in}{2.633078in}}%
\pgfpathlineto{\pgfqpoint{4.470404in}{2.633815in}}%
\pgfpathlineto{\pgfqpoint{4.506304in}{2.634551in}}%
\pgfpathlineto{\pgfqpoint{4.506304in}{2.635288in}}%
\pgfpathlineto{\pgfqpoint{4.538976in}{2.636024in}}%
\pgfpathlineto{\pgfqpoint{4.538976in}{2.636761in}}%
\pgfpathlineto{\pgfqpoint{4.576016in}{2.637497in}}%
\pgfpathlineto{\pgfqpoint{4.576016in}{2.638234in}}%
\pgfpathlineto{\pgfqpoint{4.608308in}{2.638970in}}%
\pgfpathlineto{\pgfqpoint{4.608308in}{2.639707in}}%
\pgfpathlineto{\pgfqpoint{4.640220in}{2.640443in}}%
\pgfpathlineto{\pgfqpoint{4.640220in}{2.641180in}}%
\pgfpathlineto{\pgfqpoint{4.763308in}{2.641916in}}%
\pgfpathlineto{\pgfqpoint{4.763308in}{2.642653in}}%
\pgfpathlineto{\pgfqpoint{4.851445in}{2.643389in}}%
\pgfpathlineto{\pgfqpoint{4.851445in}{2.644126in}}%
\pgfpathlineto{\pgfqpoint{4.876899in}{2.644863in}}%
\pgfpathlineto{\pgfqpoint{4.876899in}{2.645599in}}%
\pgfpathlineto{\pgfqpoint{4.927236in}{2.646336in}}%
\pgfpathlineto{\pgfqpoint{4.928185in}{2.647809in}}%
\pgfpathlineto{\pgfqpoint{5.025060in}{2.648545in}}%
\pgfpathlineto{\pgfqpoint{5.025060in}{2.649282in}}%
\pgfpathlineto{\pgfqpoint{5.128584in}{2.650018in}}%
\pgfpathlineto{\pgfqpoint{5.128584in}{2.650755in}}%
\pgfpathlineto{\pgfqpoint{5.333161in}{2.651491in}}%
\pgfpathlineto{\pgfqpoint{5.333161in}{2.652228in}}%
\pgfpathlineto{\pgfqpoint{5.480183in}{2.652964in}}%
\pgfpathlineto{\pgfqpoint{5.480183in}{2.653701in}}%
\pgfpathlineto{\pgfqpoint{5.613149in}{2.653701in}}%
\pgfpathlineto{\pgfqpoint{5.613149in}{2.653701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.288149in}{0.444136in}}{\pgfqpoint{2.325000in}{2.209565in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288149in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.289098in}{0.488327in}}%
\pgfpathlineto{\pgfqpoint{3.289478in}{0.489063in}}%
\pgfpathlineto{\pgfqpoint{3.290428in}{0.530309in}}%
\pgfpathlineto{\pgfqpoint{3.290618in}{0.530309in}}%
\pgfpathlineto{\pgfqpoint{3.291568in}{0.550931in}}%
\pgfpathlineto{\pgfqpoint{3.291948in}{0.551668in}}%
\pgfpathlineto{\pgfqpoint{3.292897in}{0.571554in}}%
\pgfpathlineto{\pgfqpoint{3.293467in}{0.572290in}}%
\pgfpathlineto{\pgfqpoint{3.294227in}{0.581129in}}%
\pgfpathlineto{\pgfqpoint{3.294607in}{0.581129in}}%
\pgfpathlineto{\pgfqpoint{3.295557in}{0.593649in}}%
\pgfpathlineto{\pgfqpoint{3.296317in}{0.594386in}}%
\pgfpathlineto{\pgfqpoint{3.297266in}{0.615009in}}%
\pgfpathlineto{\pgfqpoint{3.297456in}{0.615009in}}%
\pgfpathlineto{\pgfqpoint{3.298406in}{0.634158in}}%
\pgfpathlineto{\pgfqpoint{3.298596in}{0.634158in}}%
\pgfpathlineto{\pgfqpoint{3.299356in}{0.658463in}}%
\pgfpathlineto{\pgfqpoint{3.299926in}{0.659200in}}%
\pgfpathlineto{\pgfqpoint{3.300685in}{0.670248in}}%
\pgfpathlineto{\pgfqpoint{3.301065in}{0.670248in}}%
\pgfpathlineto{\pgfqpoint{3.302015in}{0.679823in}}%
\pgfpathlineto{\pgfqpoint{3.302395in}{0.679823in}}%
\pgfpathlineto{\pgfqpoint{3.303345in}{0.707810in}}%
\pgfpathlineto{\pgfqpoint{3.303535in}{0.707810in}}%
\pgfpathlineto{\pgfqpoint{3.304484in}{0.722541in}}%
\pgfpathlineto{\pgfqpoint{3.304674in}{0.722541in}}%
\pgfpathlineto{\pgfqpoint{3.305624in}{0.745373in}}%
\pgfpathlineto{\pgfqpoint{3.306004in}{0.746109in}}%
\pgfpathlineto{\pgfqpoint{3.306954in}{0.760840in}}%
\pgfpathlineto{\pgfqpoint{3.307144in}{0.760840in}}%
\pgfpathlineto{\pgfqpoint{3.308093in}{0.774097in}}%
\pgfpathlineto{\pgfqpoint{3.308283in}{0.774097in}}%
\pgfpathlineto{\pgfqpoint{3.309233in}{0.782936in}}%
\pgfpathlineto{\pgfqpoint{3.309423in}{0.782936in}}%
\pgfpathlineto{\pgfqpoint{3.310373in}{0.795456in}}%
\pgfpathlineto{\pgfqpoint{3.310753in}{0.796193in}}%
\pgfpathlineto{\pgfqpoint{3.311703in}{0.814606in}}%
\pgfpathlineto{\pgfqpoint{3.312462in}{0.815343in}}%
\pgfpathlineto{\pgfqpoint{3.313412in}{0.830809in}}%
\pgfpathlineto{\pgfqpoint{3.313602in}{0.830809in}}%
\pgfpathlineto{\pgfqpoint{3.314362in}{0.843330in}}%
\pgfpathlineto{\pgfqpoint{3.314932in}{0.843330in}}%
\pgfpathlineto{\pgfqpoint{3.315881in}{0.857324in}}%
\pgfpathlineto{\pgfqpoint{3.316071in}{0.857324in}}%
\pgfpathlineto{\pgfqpoint{3.317021in}{0.871318in}}%
\pgfpathlineto{\pgfqpoint{3.317211in}{0.871318in}}%
\pgfpathlineto{\pgfqpoint{3.318161in}{0.881629in}}%
\pgfpathlineto{\pgfqpoint{3.318731in}{0.882366in}}%
\pgfpathlineto{\pgfqpoint{3.319680in}{0.892677in}}%
\pgfpathlineto{\pgfqpoint{3.319870in}{0.892677in}}%
\pgfpathlineto{\pgfqpoint{3.320820in}{0.904462in}}%
\pgfpathlineto{\pgfqpoint{3.321770in}{0.905198in}}%
\pgfpathlineto{\pgfqpoint{3.322720in}{0.915509in}}%
\pgfpathlineto{\pgfqpoint{3.323290in}{0.916246in}}%
\pgfpathlineto{\pgfqpoint{3.324239in}{0.930976in}}%
\pgfpathlineto{\pgfqpoint{3.324619in}{0.930976in}}%
\pgfpathlineto{\pgfqpoint{3.325189in}{0.941288in}}%
\pgfpathlineto{\pgfqpoint{3.325759in}{0.941288in}}%
\pgfpathlineto{\pgfqpoint{3.326709in}{0.945707in}}%
\pgfpathlineto{\pgfqpoint{3.327279in}{0.946443in}}%
\pgfpathlineto{\pgfqpoint{3.328228in}{0.962647in}}%
\pgfpathlineto{\pgfqpoint{3.328608in}{0.962647in}}%
\pgfpathlineto{\pgfqpoint{3.329558in}{0.975168in}}%
\pgfpathlineto{\pgfqpoint{3.329938in}{0.975168in}}%
\pgfpathlineto{\pgfqpoint{3.330318in}{0.979587in}}%
\pgfpathlineto{\pgfqpoint{3.331267in}{0.979587in}}%
\pgfpathlineto{\pgfqpoint{3.332217in}{0.998736in}}%
\pgfpathlineto{\pgfqpoint{3.332597in}{0.999473in}}%
\pgfpathlineto{\pgfqpoint{3.333167in}{1.003156in}}%
\pgfpathlineto{\pgfqpoint{3.333927in}{1.003156in}}%
\pgfpathlineto{\pgfqpoint{3.334687in}{1.006838in}}%
\pgfpathlineto{\pgfqpoint{3.335067in}{1.006838in}}%
\pgfpathlineto{\pgfqpoint{3.335636in}{1.015676in}}%
\pgfpathlineto{\pgfqpoint{3.336206in}{1.015676in}}%
\pgfpathlineto{\pgfqpoint{3.337156in}{1.028934in}}%
\pgfpathlineto{\pgfqpoint{3.337916in}{1.029670in}}%
\pgfpathlineto{\pgfqpoint{3.338676in}{1.036299in}}%
\pgfpathlineto{\pgfqpoint{3.339055in}{1.036299in}}%
\pgfpathlineto{\pgfqpoint{3.340005in}{1.043664in}}%
\pgfpathlineto{\pgfqpoint{3.340385in}{1.044401in}}%
\pgfpathlineto{\pgfqpoint{3.341335in}{1.052503in}}%
\pgfpathlineto{\pgfqpoint{3.341525in}{1.052503in}}%
\pgfpathlineto{\pgfqpoint{3.342475in}{1.061341in}}%
\pgfpathlineto{\pgfqpoint{3.342665in}{1.061341in}}%
\pgfpathlineto{\pgfqpoint{3.343614in}{1.070179in}}%
\pgfpathlineto{\pgfqpoint{3.343804in}{1.070179in}}%
\pgfpathlineto{\pgfqpoint{3.344564in}{1.074598in}}%
\pgfpathlineto{\pgfqpoint{3.345324in}{1.075335in}}%
\pgfpathlineto{\pgfqpoint{3.346274in}{1.081227in}}%
\pgfpathlineto{\pgfqpoint{3.346843in}{1.081963in}}%
\pgfpathlineto{\pgfqpoint{3.347793in}{1.090802in}}%
\pgfpathlineto{\pgfqpoint{3.347983in}{1.090802in}}%
\pgfpathlineto{\pgfqpoint{3.348743in}{1.101113in}}%
\pgfpathlineto{\pgfqpoint{3.349503in}{1.101849in}}%
\pgfpathlineto{\pgfqpoint{3.350453in}{1.110688in}}%
\pgfpathlineto{\pgfqpoint{3.350642in}{1.110688in}}%
\pgfpathlineto{\pgfqpoint{3.351402in}{1.113634in}}%
\pgfpathlineto{\pgfqpoint{3.352352in}{1.113634in}}%
\pgfpathlineto{\pgfqpoint{3.353302in}{1.125418in}}%
\pgfpathlineto{\pgfqpoint{3.353682in}{1.126155in}}%
\pgfpathlineto{\pgfqpoint{3.354631in}{1.132047in}}%
\pgfpathlineto{\pgfqpoint{3.355201in}{1.132783in}}%
\pgfpathlineto{\pgfqpoint{3.356151in}{1.136466in}}%
\pgfpathlineto{\pgfqpoint{3.356531in}{1.137203in}}%
\pgfpathlineto{\pgfqpoint{3.357481in}{1.143831in}}%
\pgfpathlineto{\pgfqpoint{3.357861in}{1.144568in}}%
\pgfpathlineto{\pgfqpoint{3.358620in}{1.150460in}}%
\pgfpathlineto{\pgfqpoint{3.359380in}{1.150460in}}%
\pgfpathlineto{\pgfqpoint{3.359950in}{1.153406in}}%
\pgfpathlineto{\pgfqpoint{3.361470in}{1.154143in}}%
\pgfpathlineto{\pgfqpoint{3.362419in}{1.160771in}}%
\pgfpathlineto{\pgfqpoint{3.362799in}{1.161508in}}%
\pgfpathlineto{\pgfqpoint{3.363559in}{1.164454in}}%
\pgfpathlineto{\pgfqpoint{3.365079in}{1.165190in}}%
\pgfpathlineto{\pgfqpoint{3.365459in}{1.168873in}}%
\pgfpathlineto{\pgfqpoint{3.366598in}{1.169609in}}%
\pgfpathlineto{\pgfqpoint{3.367168in}{1.175502in}}%
\pgfpathlineto{\pgfqpoint{3.367928in}{1.176238in}}%
\pgfpathlineto{\pgfqpoint{3.368878in}{1.188023in}}%
\pgfpathlineto{\pgfqpoint{3.369258in}{1.188759in}}%
\pgfpathlineto{\pgfqpoint{3.370207in}{1.194651in}}%
\pgfpathlineto{\pgfqpoint{3.370397in}{1.194651in}}%
\pgfpathlineto{\pgfqpoint{3.371347in}{1.200543in}}%
\pgfpathlineto{\pgfqpoint{3.371917in}{1.200543in}}%
\pgfpathlineto{\pgfqpoint{3.372297in}{1.204226in}}%
\pgfpathlineto{\pgfqpoint{3.373437in}{1.204226in}}%
\pgfpathlineto{\pgfqpoint{3.374196in}{1.208645in}}%
\pgfpathlineto{\pgfqpoint{3.375146in}{1.209382in}}%
\pgfpathlineto{\pgfqpoint{3.376096in}{1.213064in}}%
\pgfpathlineto{\pgfqpoint{3.376856in}{1.213801in}}%
\pgfpathlineto{\pgfqpoint{3.377805in}{1.220429in}}%
\pgfpathlineto{\pgfqpoint{3.378185in}{1.220429in}}%
\pgfpathlineto{\pgfqpoint{3.379135in}{1.224112in}}%
\pgfpathlineto{\pgfqpoint{3.380085in}{1.224849in}}%
\pgfpathlineto{\pgfqpoint{3.381035in}{1.232214in}}%
\pgfpathlineto{\pgfqpoint{3.381604in}{1.232214in}}%
\pgfpathlineto{\pgfqpoint{3.382554in}{1.235896in}}%
\pgfpathlineto{\pgfqpoint{3.382934in}{1.236633in}}%
\pgfpathlineto{\pgfqpoint{3.383884in}{1.242525in}}%
\pgfpathlineto{\pgfqpoint{3.384264in}{1.243262in}}%
\pgfpathlineto{\pgfqpoint{3.385214in}{1.249154in}}%
\pgfpathlineto{\pgfqpoint{3.385973in}{1.249890in}}%
\pgfpathlineto{\pgfqpoint{3.386733in}{1.257256in}}%
\pgfpathlineto{\pgfqpoint{3.387683in}{1.257992in}}%
\pgfpathlineto{\pgfqpoint{3.388443in}{1.261675in}}%
\pgfpathlineto{\pgfqpoint{3.389203in}{1.261675in}}%
\pgfpathlineto{\pgfqpoint{3.390152in}{1.271986in}}%
\pgfpathlineto{\pgfqpoint{3.390342in}{1.271986in}}%
\pgfpathlineto{\pgfqpoint{3.390722in}{1.277142in}}%
\pgfpathlineto{\pgfqpoint{3.391482in}{1.277142in}}%
\pgfpathlineto{\pgfqpoint{3.392432in}{1.284507in}}%
\pgfpathlineto{\pgfqpoint{3.392622in}{1.284507in}}%
\pgfpathlineto{\pgfqpoint{3.393571in}{1.296291in}}%
\pgfpathlineto{\pgfqpoint{3.393761in}{1.296291in}}%
\pgfpathlineto{\pgfqpoint{3.394711in}{1.301447in}}%
\pgfpathlineto{\pgfqpoint{3.394901in}{1.301447in}}%
\pgfpathlineto{\pgfqpoint{3.395851in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{3.396231in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{3.397180in}{1.315441in}}%
\pgfpathlineto{\pgfqpoint{3.397370in}{1.315441in}}%
\pgfpathlineto{\pgfqpoint{3.398130in}{1.322806in}}%
\pgfpathlineto{\pgfqpoint{3.398700in}{1.323543in}}%
\pgfpathlineto{\pgfqpoint{3.398890in}{1.326489in}}%
\pgfpathlineto{\pgfqpoint{3.400220in}{1.326489in}}%
\pgfpathlineto{\pgfqpoint{3.400790in}{1.333117in}}%
\pgfpathlineto{\pgfqpoint{3.401359in}{1.333117in}}%
\pgfpathlineto{\pgfqpoint{3.402309in}{1.340483in}}%
\pgfpathlineto{\pgfqpoint{3.403259in}{1.341219in}}%
\pgfpathlineto{\pgfqpoint{3.404209in}{1.346375in}}%
\pgfpathlineto{\pgfqpoint{3.404779in}{1.347111in}}%
\pgfpathlineto{\pgfqpoint{3.405728in}{1.351530in}}%
\pgfpathlineto{\pgfqpoint{3.406108in}{1.351530in}}%
\pgfpathlineto{\pgfqpoint{3.406108in}{1.352267in}}%
\pgfpathlineto{\pgfqpoint{3.415986in}{1.393512in}}%
\pgfpathlineto{\pgfqpoint{3.416935in}{1.402350in}}%
\pgfpathlineto{\pgfqpoint{3.417885in}{1.403087in}}%
\pgfpathlineto{\pgfqpoint{3.418265in}{1.404560in}}%
\pgfpathlineto{\pgfqpoint{3.419215in}{1.405296in}}%
\pgfpathlineto{\pgfqpoint{3.420165in}{1.408979in}}%
\pgfpathlineto{\pgfqpoint{3.421114in}{1.409716in}}%
\pgfpathlineto{\pgfqpoint{3.422064in}{1.414871in}}%
\pgfpathlineto{\pgfqpoint{3.422254in}{1.414871in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{1.417081in}}%
\pgfpathlineto{\pgfqpoint{3.424154in}{1.417817in}}%
\pgfpathlineto{\pgfqpoint{3.424154in}{1.420763in}}%
\pgfpathlineto{\pgfqpoint{3.425293in}{1.420763in}}%
\pgfpathlineto{\pgfqpoint{3.425673in}{1.428129in}}%
\pgfpathlineto{\pgfqpoint{3.426813in}{1.428129in}}%
\pgfpathlineto{\pgfqpoint{3.427573in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{3.428522in}{1.438440in}}%
\pgfpathlineto{\pgfqpoint{3.429472in}{1.446542in}}%
\pgfpathlineto{\pgfqpoint{3.429852in}{1.446542in}}%
\pgfpathlineto{\pgfqpoint{3.430802in}{1.454643in}}%
\pgfpathlineto{\pgfqpoint{3.430992in}{1.454643in}}%
\pgfpathlineto{\pgfqpoint{3.431942in}{1.466428in}}%
\pgfpathlineto{\pgfqpoint{3.432131in}{1.466428in}}%
\pgfpathlineto{\pgfqpoint{3.433081in}{1.473056in}}%
\pgfpathlineto{\pgfqpoint{3.433651in}{1.473056in}}%
\pgfpathlineto{\pgfqpoint{3.434601in}{1.479685in}}%
\pgfpathlineto{\pgfqpoint{3.434791in}{1.479685in}}%
\pgfpathlineto{\pgfqpoint{3.435741in}{1.485577in}}%
\pgfpathlineto{\pgfqpoint{3.436690in}{1.486314in}}%
\pgfpathlineto{\pgfqpoint{3.437260in}{1.493679in}}%
\pgfpathlineto{\pgfqpoint{3.438400in}{1.494416in}}%
\pgfpathlineto{\pgfqpoint{3.439350in}{1.499571in}}%
\pgfpathlineto{\pgfqpoint{3.439729in}{1.500308in}}%
\pgfpathlineto{\pgfqpoint{3.440679in}{1.504727in}}%
\pgfpathlineto{\pgfqpoint{3.440869in}{1.504727in}}%
\pgfpathlineto{\pgfqpoint{3.441629in}{1.511356in}}%
\pgfpathlineto{\pgfqpoint{3.442769in}{1.512092in}}%
\pgfpathlineto{\pgfqpoint{3.443718in}{1.516511in}}%
\pgfpathlineto{\pgfqpoint{3.444288in}{1.517248in}}%
\pgfpathlineto{\pgfqpoint{3.445238in}{1.520194in}}%
\pgfpathlineto{\pgfqpoint{3.446568in}{1.520930in}}%
\pgfpathlineto{\pgfqpoint{3.446948in}{1.522403in}}%
\pgfpathlineto{\pgfqpoint{3.447897in}{1.522403in}}%
\pgfpathlineto{\pgfqpoint{3.448467in}{1.529032in}}%
\pgfpathlineto{\pgfqpoint{3.449417in}{1.529769in}}%
\pgfpathlineto{\pgfqpoint{3.449987in}{1.537134in}}%
\pgfpathlineto{\pgfqpoint{3.450937in}{1.537870in}}%
\pgfpathlineto{\pgfqpoint{3.451696in}{1.549655in}}%
\pgfpathlineto{\pgfqpoint{3.452646in}{1.550391in}}%
\pgfpathlineto{\pgfqpoint{3.453596in}{1.553337in}}%
\pgfpathlineto{\pgfqpoint{3.453786in}{1.553337in}}%
\pgfpathlineto{\pgfqpoint{3.454356in}{1.556283in}}%
\pgfpathlineto{\pgfqpoint{3.455305in}{1.557020in}}%
\pgfpathlineto{\pgfqpoint{3.456255in}{1.564385in}}%
\pgfpathlineto{\pgfqpoint{3.457395in}{1.565122in}}%
\pgfpathlineto{\pgfqpoint{3.458345in}{1.567331in}}%
\pgfpathlineto{\pgfqpoint{3.459294in}{1.568068in}}%
\pgfpathlineto{\pgfqpoint{3.460244in}{1.579116in}}%
\pgfpathlineto{\pgfqpoint{3.460434in}{1.579116in}}%
\pgfpathlineto{\pgfqpoint{3.461194in}{1.585744in}}%
\pgfpathlineto{\pgfqpoint{3.461954in}{1.585744in}}%
\pgfpathlineto{\pgfqpoint{3.462904in}{1.590163in}}%
\pgfpathlineto{\pgfqpoint{3.463093in}{1.590163in}}%
\pgfpathlineto{\pgfqpoint{3.463473in}{1.594583in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{1.594583in}}%
\pgfpathlineto{\pgfqpoint{3.464613in}{1.601948in}}%
\pgfpathlineto{\pgfqpoint{3.465753in}{1.602684in}}%
\pgfpathlineto{\pgfqpoint{3.466703in}{1.606367in}}%
\pgfpathlineto{\pgfqpoint{3.467082in}{1.607103in}}%
\pgfpathlineto{\pgfqpoint{3.467652in}{1.611523in}}%
\pgfpathlineto{\pgfqpoint{3.468222in}{1.611523in}}%
\pgfpathlineto{\pgfqpoint{3.469172in}{1.617415in}}%
\pgfpathlineto{\pgfqpoint{3.469742in}{1.617415in}}%
\pgfpathlineto{\pgfqpoint{3.470692in}{1.629199in}}%
\pgfpathlineto{\pgfqpoint{3.471451in}{1.629199in}}%
\pgfpathlineto{\pgfqpoint{3.472401in}{1.639510in}}%
\pgfpathlineto{\pgfqpoint{3.472591in}{1.639510in}}%
\pgfpathlineto{\pgfqpoint{3.473351in}{1.646139in}}%
\pgfpathlineto{\pgfqpoint{3.474111in}{1.646139in}}%
\pgfpathlineto{\pgfqpoint{3.474870in}{1.651295in}}%
\pgfpathlineto{\pgfqpoint{3.475440in}{1.652031in}}%
\pgfpathlineto{\pgfqpoint{3.476200in}{1.654977in}}%
\pgfpathlineto{\pgfqpoint{3.476580in}{1.654977in}}%
\pgfpathlineto{\pgfqpoint{3.477530in}{1.660133in}}%
\pgfpathlineto{\pgfqpoint{3.478859in}{1.660869in}}%
\pgfpathlineto{\pgfqpoint{3.479809in}{1.666762in}}%
\pgfpathlineto{\pgfqpoint{3.480189in}{1.666762in}}%
\pgfpathlineto{\pgfqpoint{3.481139in}{1.674127in}}%
\pgfpathlineto{\pgfqpoint{3.481519in}{1.674127in}}%
\pgfpathlineto{\pgfqpoint{3.482468in}{1.682965in}}%
\pgfpathlineto{\pgfqpoint{3.482848in}{1.682965in}}%
\pgfpathlineto{\pgfqpoint{3.483798in}{1.691803in}}%
\pgfpathlineto{\pgfqpoint{3.483988in}{1.691803in}}%
\pgfpathlineto{\pgfqpoint{3.484938in}{1.696959in}}%
\pgfpathlineto{\pgfqpoint{3.485128in}{1.696959in}}%
\pgfpathlineto{\pgfqpoint{3.485888in}{1.704324in}}%
\pgfpathlineto{\pgfqpoint{3.486837in}{1.705061in}}%
\pgfpathlineto{\pgfqpoint{3.487597in}{1.711689in}}%
\pgfpathlineto{\pgfqpoint{3.487977in}{1.711689in}}%
\pgfpathlineto{\pgfqpoint{3.488737in}{1.716109in}}%
\pgfpathlineto{\pgfqpoint{3.489307in}{1.716845in}}%
\pgfpathlineto{\pgfqpoint{3.490256in}{1.720528in}}%
\pgfpathlineto{\pgfqpoint{3.491206in}{1.721264in}}%
\pgfpathlineto{\pgfqpoint{3.492156in}{1.731576in}}%
\pgfpathlineto{\pgfqpoint{3.492726in}{1.732312in}}%
\pgfpathlineto{\pgfqpoint{3.493486in}{1.738204in}}%
\pgfpathlineto{\pgfqpoint{3.493866in}{1.738204in}}%
\pgfpathlineto{\pgfqpoint{3.494815in}{1.742623in}}%
\pgfpathlineto{\pgfqpoint{3.495195in}{1.742623in}}%
\pgfpathlineto{\pgfqpoint{3.495575in}{1.746306in}}%
\pgfpathlineto{\pgfqpoint{3.496715in}{1.747043in}}%
\pgfpathlineto{\pgfqpoint{3.497475in}{1.749989in}}%
\pgfpathlineto{\pgfqpoint{3.498234in}{1.749989in}}%
\pgfpathlineto{\pgfqpoint{3.499184in}{1.761036in}}%
\pgfpathlineto{\pgfqpoint{3.499374in}{1.761036in}}%
\pgfpathlineto{\pgfqpoint{3.500134in}{1.763983in}}%
\pgfpathlineto{\pgfqpoint{3.500514in}{1.763983in}}%
\pgfpathlineto{\pgfqpoint{3.501464in}{1.769138in}}%
\pgfpathlineto{\pgfqpoint{3.502033in}{1.769875in}}%
\pgfpathlineto{\pgfqpoint{3.502983in}{1.777240in}}%
\pgfpathlineto{\pgfqpoint{3.503173in}{1.777240in}}%
\pgfpathlineto{\pgfqpoint{3.504123in}{1.782396in}}%
\pgfpathlineto{\pgfqpoint{3.504313in}{1.782396in}}%
\pgfpathlineto{\pgfqpoint{3.504503in}{1.785342in}}%
\pgfpathlineto{\pgfqpoint{3.505642in}{1.785342in}}%
\pgfpathlineto{\pgfqpoint{3.506402in}{1.788288in}}%
\pgfpathlineto{\pgfqpoint{3.506782in}{1.788288in}}%
\pgfpathlineto{\pgfqpoint{3.507542in}{1.791970in}}%
\pgfpathlineto{\pgfqpoint{3.508302in}{1.791970in}}%
\pgfpathlineto{\pgfqpoint{3.509062in}{1.800809in}}%
\pgfpathlineto{\pgfqpoint{3.510581in}{1.800809in}}%
\pgfpathlineto{\pgfqpoint{3.511531in}{1.808910in}}%
\pgfpathlineto{\pgfqpoint{3.512101in}{1.809647in}}%
\pgfpathlineto{\pgfqpoint{3.512671in}{1.812593in}}%
\pgfpathlineto{\pgfqpoint{3.513430in}{1.812593in}}%
\pgfpathlineto{\pgfqpoint{3.513810in}{1.817012in}}%
\pgfpathlineto{\pgfqpoint{3.515900in}{1.817749in}}%
\pgfpathlineto{\pgfqpoint{3.516470in}{1.821431in}}%
\pgfpathlineto{\pgfqpoint{3.517229in}{1.822168in}}%
\pgfpathlineto{\pgfqpoint{3.517989in}{1.826587in}}%
\pgfpathlineto{\pgfqpoint{3.518369in}{1.826587in}}%
\pgfpathlineto{\pgfqpoint{3.519129in}{1.830269in}}%
\pgfpathlineto{\pgfqpoint{3.519699in}{1.830269in}}%
\pgfpathlineto{\pgfqpoint{3.520459in}{1.835425in}}%
\pgfpathlineto{\pgfqpoint{3.521218in}{1.836162in}}%
\pgfpathlineto{\pgfqpoint{3.522168in}{1.838371in}}%
\pgfpathlineto{\pgfqpoint{3.523118in}{1.839108in}}%
\pgfpathlineto{\pgfqpoint{3.523118in}{1.840581in}}%
\pgfpathlineto{\pgfqpoint{3.524258in}{1.840581in}}%
\pgfpathlineto{\pgfqpoint{3.525017in}{1.847209in}}%
\pgfpathlineto{\pgfqpoint{3.525397in}{1.847209in}}%
\pgfpathlineto{\pgfqpoint{3.526347in}{1.855311in}}%
\pgfpathlineto{\pgfqpoint{3.526727in}{1.855311in}}%
\pgfpathlineto{\pgfqpoint{3.527677in}{1.858257in}}%
\pgfpathlineto{\pgfqpoint{3.527867in}{1.858257in}}%
\pgfpathlineto{\pgfqpoint{3.528817in}{1.868569in}}%
\pgfpathlineto{\pgfqpoint{3.529006in}{1.868569in}}%
\pgfpathlineto{\pgfqpoint{3.529576in}{1.875934in}}%
\pgfpathlineto{\pgfqpoint{3.530716in}{1.876670in}}%
\pgfpathlineto{\pgfqpoint{3.531476in}{1.882563in}}%
\pgfpathlineto{\pgfqpoint{3.532426in}{1.883299in}}%
\pgfpathlineto{\pgfqpoint{3.532995in}{1.893610in}}%
\pgfpathlineto{\pgfqpoint{3.533755in}{1.894347in}}%
\pgfpathlineto{\pgfqpoint{3.533945in}{1.897293in}}%
\pgfpathlineto{\pgfqpoint{3.535085in}{1.898029in}}%
\pgfpathlineto{\pgfqpoint{3.536035in}{1.901712in}}%
\pgfpathlineto{\pgfqpoint{3.536415in}{1.902449in}}%
\pgfpathlineto{\pgfqpoint{3.537364in}{1.906131in}}%
\pgfpathlineto{\pgfqpoint{3.538314in}{1.906868in}}%
\pgfpathlineto{\pgfqpoint{3.539264in}{1.913496in}}%
\pgfpathlineto{\pgfqpoint{3.539644in}{1.914233in}}%
\pgfpathlineto{\pgfqpoint{3.539644in}{1.915706in}}%
\pgfpathlineto{\pgfqpoint{3.540783in}{1.915706in}}%
\pgfpathlineto{\pgfqpoint{3.541543in}{1.918652in}}%
\pgfpathlineto{\pgfqpoint{3.542873in}{1.919389in}}%
\pgfpathlineto{\pgfqpoint{3.543633in}{1.922335in}}%
\pgfpathlineto{\pgfqpoint{3.544772in}{1.923071in}}%
\pgfpathlineto{\pgfqpoint{3.545532in}{1.926754in}}%
\pgfpathlineto{\pgfqpoint{3.545912in}{1.926754in}}%
\pgfpathlineto{\pgfqpoint{3.546862in}{1.932646in}}%
\pgfpathlineto{\pgfqpoint{3.547622in}{1.932646in}}%
\pgfpathlineto{\pgfqpoint{3.548192in}{1.938538in}}%
\pgfpathlineto{\pgfqpoint{3.548951in}{1.939275in}}%
\pgfpathlineto{\pgfqpoint{3.549711in}{1.943694in}}%
\pgfpathlineto{\pgfqpoint{3.550661in}{1.944430in}}%
\pgfpathlineto{\pgfqpoint{3.551611in}{1.954005in}}%
\pgfpathlineto{\pgfqpoint{3.552180in}{1.954742in}}%
\pgfpathlineto{\pgfqpoint{3.552940in}{1.958424in}}%
\pgfpathlineto{\pgfqpoint{3.554840in}{1.959161in}}%
\pgfpathlineto{\pgfqpoint{3.555790in}{1.962107in}}%
\pgfpathlineto{\pgfqpoint{3.556169in}{1.962107in}}%
\pgfpathlineto{\pgfqpoint{3.556169in}{1.964316in}}%
\pgfpathlineto{\pgfqpoint{3.557309in}{1.964316in}}%
\pgfpathlineto{\pgfqpoint{3.557499in}{1.967263in}}%
\pgfpathlineto{\pgfqpoint{3.558639in}{1.967263in}}%
\pgfpathlineto{\pgfqpoint{3.559589in}{1.970945in}}%
\pgfpathlineto{\pgfqpoint{3.559779in}{1.970945in}}%
\pgfpathlineto{\pgfqpoint{3.560538in}{1.975364in}}%
\pgfpathlineto{\pgfqpoint{3.560918in}{1.975364in}}%
\pgfpathlineto{\pgfqpoint{3.561868in}{1.981256in}}%
\pgfpathlineto{\pgfqpoint{3.562058in}{1.981256in}}%
\pgfpathlineto{\pgfqpoint{3.563008in}{1.985676in}}%
\pgfpathlineto{\pgfqpoint{3.563198in}{1.985676in}}%
\pgfpathlineto{\pgfqpoint{3.564147in}{1.988622in}}%
\pgfpathlineto{\pgfqpoint{3.564907in}{1.989358in}}%
\pgfpathlineto{\pgfqpoint{3.565667in}{1.992304in}}%
\pgfpathlineto{\pgfqpoint{3.566807in}{1.993041in}}%
\pgfpathlineto{\pgfqpoint{3.567567in}{1.995987in}}%
\pgfpathlineto{\pgfqpoint{3.568326in}{1.996723in}}%
\pgfpathlineto{\pgfqpoint{3.568516in}{1.998933in}}%
\pgfpathlineto{\pgfqpoint{3.570416in}{1.999669in}}%
\pgfpathlineto{\pgfqpoint{3.571366in}{2.004089in}}%
\pgfpathlineto{\pgfqpoint{3.571935in}{2.004825in}}%
\pgfpathlineto{\pgfqpoint{3.572695in}{2.009244in}}%
\pgfpathlineto{\pgfqpoint{3.573075in}{2.009244in}}%
\pgfpathlineto{\pgfqpoint{3.574025in}{2.015136in}}%
\pgfpathlineto{\pgfqpoint{3.574215in}{2.015136in}}%
\pgfpathlineto{\pgfqpoint{3.574975in}{2.021029in}}%
\pgfpathlineto{\pgfqpoint{3.576114in}{2.021765in}}%
\pgfpathlineto{\pgfqpoint{3.577064in}{2.026921in}}%
\pgfpathlineto{\pgfqpoint{3.578204in}{2.027657in}}%
\pgfpathlineto{\pgfqpoint{3.578774in}{2.032076in}}%
\pgfpathlineto{\pgfqpoint{3.580103in}{2.032813in}}%
\pgfpathlineto{\pgfqpoint{3.581053in}{2.035759in}}%
\pgfpathlineto{\pgfqpoint{3.581433in}{2.036496in}}%
\pgfpathlineto{\pgfqpoint{3.582383in}{2.039442in}}%
\pgfpathlineto{\pgfqpoint{3.582953in}{2.040178in}}%
\pgfpathlineto{\pgfqpoint{3.583142in}{2.042388in}}%
\pgfpathlineto{\pgfqpoint{3.585042in}{2.042388in}}%
\pgfpathlineto{\pgfqpoint{3.585422in}{2.044597in}}%
\pgfpathlineto{\pgfqpoint{3.587131in}{2.045334in}}%
\pgfpathlineto{\pgfqpoint{3.588081in}{2.051226in}}%
\pgfpathlineto{\pgfqpoint{3.588461in}{2.051226in}}%
\pgfpathlineto{\pgfqpoint{3.589221in}{2.056382in}}%
\pgfpathlineto{\pgfqpoint{3.589601in}{2.056382in}}%
\pgfpathlineto{\pgfqpoint{3.590551in}{2.060064in}}%
\pgfpathlineto{\pgfqpoint{3.591120in}{2.060801in}}%
\pgfpathlineto{\pgfqpoint{3.591500in}{2.064483in}}%
\pgfpathlineto{\pgfqpoint{3.592260in}{2.064483in}}%
\pgfpathlineto{\pgfqpoint{3.592640in}{2.068166in}}%
\pgfpathlineto{\pgfqpoint{3.593780in}{2.068166in}}%
\pgfpathlineto{\pgfqpoint{3.593780in}{2.069639in}}%
\pgfpathlineto{\pgfqpoint{3.595109in}{2.069639in}}%
\pgfpathlineto{\pgfqpoint{3.596059in}{2.074795in}}%
\pgfpathlineto{\pgfqpoint{3.596819in}{2.074795in}}%
\pgfpathlineto{\pgfqpoint{3.597579in}{2.078477in}}%
\pgfpathlineto{\pgfqpoint{3.601568in}{2.079214in}}%
\pgfpathlineto{\pgfqpoint{3.602328in}{2.082160in}}%
\pgfpathlineto{\pgfqpoint{3.602897in}{2.082896in}}%
\pgfpathlineto{\pgfqpoint{3.603467in}{2.084369in}}%
\pgfpathlineto{\pgfqpoint{3.604417in}{2.085106in}}%
\pgfpathlineto{\pgfqpoint{3.604987in}{2.093208in}}%
\pgfpathlineto{\pgfqpoint{3.605937in}{2.093208in}}%
\pgfpathlineto{\pgfqpoint{3.606886in}{2.096890in}}%
\pgfpathlineto{\pgfqpoint{3.607076in}{2.096890in}}%
\pgfpathlineto{\pgfqpoint{3.608026in}{2.103519in}}%
\pgfpathlineto{\pgfqpoint{3.608596in}{2.104256in}}%
\pgfpathlineto{\pgfqpoint{3.609356in}{2.110884in}}%
\pgfpathlineto{\pgfqpoint{3.610305in}{2.111621in}}%
\pgfpathlineto{\pgfqpoint{3.611065in}{2.117513in}}%
\pgfpathlineto{\pgfqpoint{3.611445in}{2.117513in}}%
\pgfpathlineto{\pgfqpoint{3.612395in}{2.121932in}}%
\pgfpathlineto{\pgfqpoint{3.612775in}{2.122669in}}%
\pgfpathlineto{\pgfqpoint{3.613535in}{2.124878in}}%
\pgfpathlineto{\pgfqpoint{3.614484in}{2.124878in}}%
\pgfpathlineto{\pgfqpoint{3.614484in}{2.126351in}}%
\pgfpathlineto{\pgfqpoint{3.616194in}{2.126351in}}%
\pgfpathlineto{\pgfqpoint{3.617144in}{2.129297in}}%
\pgfpathlineto{\pgfqpoint{3.617714in}{2.130034in}}%
\pgfpathlineto{\pgfqpoint{3.618473in}{2.134453in}}%
\pgfpathlineto{\pgfqpoint{3.619043in}{2.135189in}}%
\pgfpathlineto{\pgfqpoint{3.619803in}{2.137399in}}%
\pgfpathlineto{\pgfqpoint{3.621513in}{2.138136in}}%
\pgfpathlineto{\pgfqpoint{3.622462in}{2.142555in}}%
\pgfpathlineto{\pgfqpoint{3.623222in}{2.143291in}}%
\pgfpathlineto{\pgfqpoint{3.623792in}{2.146237in}}%
\pgfpathlineto{\pgfqpoint{3.624362in}{2.146237in}}%
\pgfpathlineto{\pgfqpoint{3.625122in}{2.149183in}}%
\pgfpathlineto{\pgfqpoint{3.627401in}{2.149920in}}%
\pgfpathlineto{\pgfqpoint{3.628161in}{2.153603in}}%
\pgfpathlineto{\pgfqpoint{3.628731in}{2.154339in}}%
\pgfpathlineto{\pgfqpoint{3.629301in}{2.157285in}}%
\pgfpathlineto{\pgfqpoint{3.629870in}{2.157285in}}%
\pgfpathlineto{\pgfqpoint{3.630630in}{2.162441in}}%
\pgfpathlineto{\pgfqpoint{3.631390in}{2.162441in}}%
\pgfpathlineto{\pgfqpoint{3.632340in}{2.166123in}}%
\pgfpathlineto{\pgfqpoint{3.632530in}{2.166123in}}%
\pgfpathlineto{\pgfqpoint{3.633100in}{2.169069in}}%
\pgfpathlineto{\pgfqpoint{3.634619in}{2.169806in}}%
\pgfpathlineto{\pgfqpoint{3.635379in}{2.172752in}}%
\pgfpathlineto{\pgfqpoint{3.635949in}{2.172752in}}%
\pgfpathlineto{\pgfqpoint{3.636899in}{2.177171in}}%
\pgfpathlineto{\pgfqpoint{3.639748in}{2.177908in}}%
\pgfpathlineto{\pgfqpoint{3.639938in}{2.179381in}}%
\pgfpathlineto{\pgfqpoint{3.641078in}{2.179381in}}%
\pgfpathlineto{\pgfqpoint{3.641267in}{2.186746in}}%
\pgfpathlineto{\pgfqpoint{3.642217in}{2.186746in}}%
\pgfpathlineto{\pgfqpoint{3.642977in}{2.191165in}}%
\pgfpathlineto{\pgfqpoint{3.643547in}{2.191902in}}%
\pgfpathlineto{\pgfqpoint{3.644497in}{2.197057in}}%
\pgfpathlineto{\pgfqpoint{3.645636in}{2.197794in}}%
\pgfpathlineto{\pgfqpoint{3.646206in}{2.203686in}}%
\pgfpathlineto{\pgfqpoint{3.648106in}{2.204423in}}%
\pgfpathlineto{\pgfqpoint{3.648866in}{2.208842in}}%
\pgfpathlineto{\pgfqpoint{3.649815in}{2.209578in}}%
\pgfpathlineto{\pgfqpoint{3.650575in}{2.211788in}}%
\pgfpathlineto{\pgfqpoint{3.653044in}{2.212524in}}%
\pgfpathlineto{\pgfqpoint{3.653804in}{2.216943in}}%
\pgfpathlineto{\pgfqpoint{3.654184in}{2.216943in}}%
\pgfpathlineto{\pgfqpoint{3.654944in}{2.221363in}}%
\pgfpathlineto{\pgfqpoint{3.655514in}{2.221363in}}%
\pgfpathlineto{\pgfqpoint{3.655704in}{2.223572in}}%
\pgfpathlineto{\pgfqpoint{3.658553in}{2.224309in}}%
\pgfpathlineto{\pgfqpoint{3.659503in}{2.227255in}}%
\pgfpathlineto{\pgfqpoint{3.660073in}{2.227255in}}%
\pgfpathlineto{\pgfqpoint{3.660453in}{2.230937in}}%
\pgfpathlineto{\pgfqpoint{3.661592in}{2.230937in}}%
\pgfpathlineto{\pgfqpoint{3.662352in}{2.235356in}}%
\pgfpathlineto{\pgfqpoint{3.663872in}{2.236093in}}%
\pgfpathlineto{\pgfqpoint{3.663872in}{2.236829in}}%
\pgfpathlineto{\pgfqpoint{3.665581in}{2.237566in}}%
\pgfpathlineto{\pgfqpoint{3.665961in}{2.239039in}}%
\pgfpathlineto{\pgfqpoint{3.666911in}{2.239776in}}%
\pgfpathlineto{\pgfqpoint{3.666911in}{2.240512in}}%
\pgfpathlineto{\pgfqpoint{3.668810in}{2.241249in}}%
\pgfpathlineto{\pgfqpoint{3.669760in}{2.244931in}}%
\pgfpathlineto{\pgfqpoint{3.672419in}{2.245668in}}%
\pgfpathlineto{\pgfqpoint{3.673369in}{2.247141in}}%
\pgfpathlineto{\pgfqpoint{3.673749in}{2.247877in}}%
\pgfpathlineto{\pgfqpoint{3.674509in}{2.250823in}}%
\pgfpathlineto{\pgfqpoint{3.675079in}{2.251560in}}%
\pgfpathlineto{\pgfqpoint{3.675839in}{2.254506in}}%
\pgfpathlineto{\pgfqpoint{3.676788in}{2.255243in}}%
\pgfpathlineto{\pgfqpoint{3.677738in}{2.257452in}}%
\pgfpathlineto{\pgfqpoint{3.678498in}{2.258189in}}%
\pgfpathlineto{\pgfqpoint{3.679448in}{2.261871in}}%
\pgfpathlineto{\pgfqpoint{3.680207in}{2.261871in}}%
\pgfpathlineto{\pgfqpoint{3.680207in}{2.266290in}}%
\pgfpathlineto{\pgfqpoint{3.681347in}{2.266290in}}%
\pgfpathlineto{\pgfqpoint{3.682107in}{2.272919in}}%
\pgfpathlineto{\pgfqpoint{3.683057in}{2.273656in}}%
\pgfpathlineto{\pgfqpoint{3.684006in}{2.275865in}}%
\pgfpathlineto{\pgfqpoint{3.685336in}{2.276602in}}%
\pgfpathlineto{\pgfqpoint{3.686096in}{2.281757in}}%
\pgfpathlineto{\pgfqpoint{3.687805in}{2.282494in}}%
\pgfpathlineto{\pgfqpoint{3.688565in}{2.286176in}}%
\pgfpathlineto{\pgfqpoint{3.689895in}{2.286913in}}%
\pgfpathlineto{\pgfqpoint{3.690275in}{2.289859in}}%
\pgfpathlineto{\pgfqpoint{3.691415in}{2.290596in}}%
\pgfpathlineto{\pgfqpoint{3.691415in}{2.292805in}}%
\pgfpathlineto{\pgfqpoint{3.692744in}{2.293542in}}%
\pgfpathlineto{\pgfqpoint{3.693504in}{2.295751in}}%
\pgfpathlineto{\pgfqpoint{3.694454in}{2.296488in}}%
\pgfpathlineto{\pgfqpoint{3.695404in}{2.298697in}}%
\pgfpathlineto{\pgfqpoint{3.696353in}{2.299434in}}%
\pgfpathlineto{\pgfqpoint{3.697303in}{2.301643in}}%
\pgfpathlineto{\pgfqpoint{3.698443in}{2.301643in}}%
\pgfpathlineto{\pgfqpoint{3.699013in}{2.305326in}}%
\pgfpathlineto{\pgfqpoint{3.701292in}{2.306063in}}%
\pgfpathlineto{\pgfqpoint{3.701292in}{2.307536in}}%
\pgfpathlineto{\pgfqpoint{3.702812in}{2.308272in}}%
\pgfpathlineto{\pgfqpoint{3.702812in}{2.309009in}}%
\pgfpathlineto{\pgfqpoint{3.706991in}{2.309745in}}%
\pgfpathlineto{\pgfqpoint{3.707560in}{2.311218in}}%
\pgfpathlineto{\pgfqpoint{3.708700in}{2.311955in}}%
\pgfpathlineto{\pgfqpoint{3.709650in}{2.317110in}}%
\pgfpathlineto{\pgfqpoint{3.710600in}{2.317847in}}%
\pgfpathlineto{\pgfqpoint{3.711549in}{2.321529in}}%
\pgfpathlineto{\pgfqpoint{3.712119in}{2.321529in}}%
\pgfpathlineto{\pgfqpoint{3.713069in}{2.325949in}}%
\pgfpathlineto{\pgfqpoint{3.714019in}{2.326685in}}%
\pgfpathlineto{\pgfqpoint{3.714968in}{2.328158in}}%
\pgfpathlineto{\pgfqpoint{3.715158in}{2.328158in}}%
\pgfpathlineto{\pgfqpoint{3.715158in}{2.329631in}}%
\pgfpathlineto{\pgfqpoint{3.717058in}{2.330368in}}%
\pgfpathlineto{\pgfqpoint{3.717628in}{2.331841in}}%
\pgfpathlineto{\pgfqpoint{3.719907in}{2.332577in}}%
\pgfpathlineto{\pgfqpoint{3.720857in}{2.334787in}}%
\pgfpathlineto{\pgfqpoint{3.721997in}{2.335523in}}%
\pgfpathlineto{\pgfqpoint{3.722377in}{2.337733in}}%
\pgfpathlineto{\pgfqpoint{3.723516in}{2.337733in}}%
\pgfpathlineto{\pgfqpoint{3.724466in}{2.341416in}}%
\pgfpathlineto{\pgfqpoint{3.726745in}{2.342152in}}%
\pgfpathlineto{\pgfqpoint{3.726745in}{2.342889in}}%
\pgfpathlineto{\pgfqpoint{3.730165in}{2.343625in}}%
\pgfpathlineto{\pgfqpoint{3.730734in}{2.345835in}}%
\pgfpathlineto{\pgfqpoint{3.731494in}{2.346571in}}%
\pgfpathlineto{\pgfqpoint{3.732064in}{2.348044in}}%
\pgfpathlineto{\pgfqpoint{3.734723in}{2.348781in}}%
\pgfpathlineto{\pgfqpoint{3.735483in}{2.350254in}}%
\pgfpathlineto{\pgfqpoint{3.737763in}{2.350990in}}%
\pgfpathlineto{\pgfqpoint{3.737763in}{2.351727in}}%
\pgfpathlineto{\pgfqpoint{3.739472in}{2.351727in}}%
\pgfpathlineto{\pgfqpoint{3.740422in}{2.354673in}}%
\pgfpathlineto{\pgfqpoint{3.742891in}{2.355409in}}%
\pgfpathlineto{\pgfqpoint{3.742891in}{2.356146in}}%
\pgfpathlineto{\pgfqpoint{3.745551in}{2.356146in}}%
\pgfpathlineto{\pgfqpoint{3.746500in}{2.359092in}}%
\pgfpathlineto{\pgfqpoint{3.747450in}{2.359829in}}%
\pgfpathlineto{\pgfqpoint{3.748400in}{2.363511in}}%
\pgfpathlineto{\pgfqpoint{3.749729in}{2.364248in}}%
\pgfpathlineto{\pgfqpoint{3.749919in}{2.365721in}}%
\pgfpathlineto{\pgfqpoint{3.753149in}{2.366457in}}%
\pgfpathlineto{\pgfqpoint{3.753149in}{2.367194in}}%
\pgfpathlineto{\pgfqpoint{3.754668in}{2.367930in}}%
\pgfpathlineto{\pgfqpoint{3.755618in}{2.369403in}}%
\pgfpathlineto{\pgfqpoint{3.755998in}{2.369403in}}%
\pgfpathlineto{\pgfqpoint{3.756948in}{2.373086in}}%
\pgfpathlineto{\pgfqpoint{3.757707in}{2.373823in}}%
\pgfpathlineto{\pgfqpoint{3.757707in}{2.374559in}}%
\pgfpathlineto{\pgfqpoint{3.759607in}{2.374559in}}%
\pgfpathlineto{\pgfqpoint{3.760557in}{2.377505in}}%
\pgfpathlineto{\pgfqpoint{3.762456in}{2.378242in}}%
\pgfpathlineto{\pgfqpoint{3.762646in}{2.380451in}}%
\pgfpathlineto{\pgfqpoint{3.765305in}{2.381188in}}%
\pgfpathlineto{\pgfqpoint{3.765495in}{2.382661in}}%
\pgfpathlineto{\pgfqpoint{3.768725in}{2.383397in}}%
\pgfpathlineto{\pgfqpoint{3.769104in}{2.384870in}}%
\pgfpathlineto{\pgfqpoint{3.771954in}{2.385607in}}%
\pgfpathlineto{\pgfqpoint{3.772144in}{2.387080in}}%
\pgfpathlineto{\pgfqpoint{3.773473in}{2.387080in}}%
\pgfpathlineto{\pgfqpoint{3.774423in}{2.390763in}}%
\pgfpathlineto{\pgfqpoint{3.777842in}{2.391499in}}%
\pgfpathlineto{\pgfqpoint{3.778602in}{2.393709in}}%
\pgfpathlineto{\pgfqpoint{3.779362in}{2.393709in}}%
\pgfpathlineto{\pgfqpoint{3.779552in}{2.395918in}}%
\pgfpathlineto{\pgfqpoint{3.782591in}{2.396655in}}%
\pgfpathlineto{\pgfqpoint{3.783541in}{2.398864in}}%
\pgfpathlineto{\pgfqpoint{3.785820in}{2.399601in}}%
\pgfpathlineto{\pgfqpoint{3.785820in}{2.400337in}}%
\pgfpathlineto{\pgfqpoint{3.788479in}{2.401074in}}%
\pgfpathlineto{\pgfqpoint{3.788669in}{2.402547in}}%
\pgfpathlineto{\pgfqpoint{3.792658in}{2.402547in}}%
\pgfpathlineto{\pgfqpoint{3.793608in}{2.406966in}}%
\pgfpathlineto{\pgfqpoint{3.796837in}{2.407703in}}%
\pgfpathlineto{\pgfqpoint{3.797597in}{2.409912in}}%
\pgfpathlineto{\pgfqpoint{3.799117in}{2.410649in}}%
\pgfpathlineto{\pgfqpoint{3.800067in}{2.412122in}}%
\pgfpathlineto{\pgfqpoint{3.801206in}{2.412858in}}%
\pgfpathlineto{\pgfqpoint{3.802156in}{2.414331in}}%
\pgfpathlineto{\pgfqpoint{3.802536in}{2.415068in}}%
\pgfpathlineto{\pgfqpoint{3.802536in}{2.415804in}}%
\pgfpathlineto{\pgfqpoint{3.805195in}{2.416541in}}%
\pgfpathlineto{\pgfqpoint{3.805195in}{2.418014in}}%
\pgfpathlineto{\pgfqpoint{3.806905in}{2.418750in}}%
\pgfpathlineto{\pgfqpoint{3.807095in}{2.420223in}}%
\pgfpathlineto{\pgfqpoint{3.808424in}{2.420223in}}%
\pgfpathlineto{\pgfqpoint{3.808994in}{2.422433in}}%
\pgfpathlineto{\pgfqpoint{3.810894in}{2.423169in}}%
\pgfpathlineto{\pgfqpoint{3.811654in}{2.425379in}}%
\pgfpathlineto{\pgfqpoint{3.812603in}{2.425379in}}%
\pgfpathlineto{\pgfqpoint{3.812983in}{2.427589in}}%
\pgfpathlineto{\pgfqpoint{3.815453in}{2.428325in}}%
\pgfpathlineto{\pgfqpoint{3.815832in}{2.430535in}}%
\pgfpathlineto{\pgfqpoint{3.817732in}{2.431271in}}%
\pgfpathlineto{\pgfqpoint{3.817732in}{2.432008in}}%
\pgfpathlineto{\pgfqpoint{3.819631in}{2.432008in}}%
\pgfpathlineto{\pgfqpoint{3.820581in}{2.434217in}}%
\pgfpathlineto{\pgfqpoint{3.823810in}{2.434954in}}%
\pgfpathlineto{\pgfqpoint{3.824570in}{2.436427in}}%
\pgfpathlineto{\pgfqpoint{3.826470in}{2.437163in}}%
\pgfpathlineto{\pgfqpoint{3.826850in}{2.438636in}}%
\pgfpathlineto{\pgfqpoint{3.829509in}{2.438636in}}%
\pgfpathlineto{\pgfqpoint{3.829509in}{2.440846in}}%
\pgfpathlineto{\pgfqpoint{3.831598in}{2.441583in}}%
\pgfpathlineto{\pgfqpoint{3.831978in}{2.443056in}}%
\pgfpathlineto{\pgfqpoint{3.835587in}{2.443056in}}%
\pgfpathlineto{\pgfqpoint{3.836347in}{2.447475in}}%
\pgfpathlineto{\pgfqpoint{3.838437in}{2.448211in}}%
\pgfpathlineto{\pgfqpoint{3.838437in}{2.448948in}}%
\pgfpathlineto{\pgfqpoint{3.841096in}{2.448948in}}%
\pgfpathlineto{\pgfqpoint{3.841666in}{2.451157in}}%
\pgfpathlineto{\pgfqpoint{3.843375in}{2.451894in}}%
\pgfpathlineto{\pgfqpoint{3.843945in}{2.454103in}}%
\pgfpathlineto{\pgfqpoint{3.846035in}{2.454840in}}%
\pgfpathlineto{\pgfqpoint{3.846035in}{2.455576in}}%
\pgfpathlineto{\pgfqpoint{3.847744in}{2.456313in}}%
\pgfpathlineto{\pgfqpoint{3.847744in}{2.457049in}}%
\pgfpathlineto{\pgfqpoint{3.854013in}{2.457786in}}%
\pgfpathlineto{\pgfqpoint{3.854772in}{2.459996in}}%
\pgfpathlineto{\pgfqpoint{3.858002in}{2.460732in}}%
\pgfpathlineto{\pgfqpoint{3.858192in}{2.462205in}}%
\pgfpathlineto{\pgfqpoint{3.863890in}{2.462942in}}%
\pgfpathlineto{\pgfqpoint{3.863890in}{2.463678in}}%
\pgfpathlineto{\pgfqpoint{3.865030in}{2.463678in}}%
\pgfpathlineto{\pgfqpoint{3.865979in}{2.467361in}}%
\pgfpathlineto{\pgfqpoint{3.869589in}{2.468097in}}%
\pgfpathlineto{\pgfqpoint{3.870348in}{2.469570in}}%
\pgfpathlineto{\pgfqpoint{3.871868in}{2.470307in}}%
\pgfpathlineto{\pgfqpoint{3.872818in}{2.472516in}}%
\pgfpathlineto{\pgfqpoint{3.874337in}{2.472516in}}%
\pgfpathlineto{\pgfqpoint{3.874337in}{2.474726in}}%
\pgfpathlineto{\pgfqpoint{3.880796in}{2.475463in}}%
\pgfpathlineto{\pgfqpoint{3.880796in}{2.476199in}}%
\pgfpathlineto{\pgfqpoint{3.886304in}{2.476936in}}%
\pgfpathlineto{\pgfqpoint{3.887064in}{2.478409in}}%
\pgfpathlineto{\pgfqpoint{3.888584in}{2.479145in}}%
\pgfpathlineto{\pgfqpoint{3.888584in}{2.479882in}}%
\pgfpathlineto{\pgfqpoint{3.891813in}{2.480618in}}%
\pgfpathlineto{\pgfqpoint{3.891813in}{2.481355in}}%
\pgfpathlineto{\pgfqpoint{3.893902in}{2.481355in}}%
\pgfpathlineto{\pgfqpoint{3.894852in}{2.483564in}}%
\pgfpathlineto{\pgfqpoint{3.896562in}{2.484301in}}%
\pgfpathlineto{\pgfqpoint{3.896562in}{2.485774in}}%
\pgfpathlineto{\pgfqpoint{3.898651in}{2.486510in}}%
\pgfpathlineto{\pgfqpoint{3.899031in}{2.487983in}}%
\pgfpathlineto{\pgfqpoint{3.900361in}{2.488720in}}%
\pgfpathlineto{\pgfqpoint{3.901310in}{2.490193in}}%
\pgfpathlineto{\pgfqpoint{3.903780in}{2.490929in}}%
\pgfpathlineto{\pgfqpoint{3.904350in}{2.492403in}}%
\pgfpathlineto{\pgfqpoint{3.910998in}{2.493139in}}%
\pgfpathlineto{\pgfqpoint{3.910998in}{2.493876in}}%
\pgfpathlineto{\pgfqpoint{3.914227in}{2.494612in}}%
\pgfpathlineto{\pgfqpoint{3.914227in}{2.495349in}}%
\pgfpathlineto{\pgfqpoint{3.916506in}{2.495349in}}%
\pgfpathlineto{\pgfqpoint{3.916886in}{2.498295in}}%
\pgfpathlineto{\pgfqpoint{3.920305in}{2.499031in}}%
\pgfpathlineto{\pgfqpoint{3.920305in}{2.500504in}}%
\pgfpathlineto{\pgfqpoint{3.924294in}{2.501241in}}%
\pgfpathlineto{\pgfqpoint{3.924294in}{2.501977in}}%
\pgfpathlineto{\pgfqpoint{3.930373in}{2.502714in}}%
\pgfpathlineto{\pgfqpoint{3.930753in}{2.504187in}}%
\pgfpathlineto{\pgfqpoint{3.931703in}{2.504187in}}%
\pgfpathlineto{\pgfqpoint{3.932652in}{2.507133in}}%
\pgfpathlineto{\pgfqpoint{3.934932in}{2.507869in}}%
\pgfpathlineto{\pgfqpoint{3.935881in}{2.509343in}}%
\pgfpathlineto{\pgfqpoint{3.936831in}{2.510079in}}%
\pgfpathlineto{\pgfqpoint{3.937781in}{2.511552in}}%
\pgfpathlineto{\pgfqpoint{3.942530in}{2.512289in}}%
\pgfpathlineto{\pgfqpoint{3.943290in}{2.513762in}}%
\pgfpathlineto{\pgfqpoint{3.948988in}{2.514498in}}%
\pgfpathlineto{\pgfqpoint{3.949558in}{2.515971in}}%
\pgfpathlineto{\pgfqpoint{3.954687in}{2.516708in}}%
\pgfpathlineto{\pgfqpoint{3.954687in}{2.517444in}}%
\pgfpathlineto{\pgfqpoint{3.959055in}{2.518181in}}%
\pgfpathlineto{\pgfqpoint{3.960005in}{2.519654in}}%
\pgfpathlineto{\pgfqpoint{3.968933in}{2.520390in}}%
\pgfpathlineto{\pgfqpoint{3.969883in}{2.521863in}}%
\pgfpathlineto{\pgfqpoint{3.970832in}{2.522600in}}%
\pgfpathlineto{\pgfqpoint{3.970832in}{2.523336in}}%
\pgfpathlineto{\pgfqpoint{3.973682in}{2.524073in}}%
\pgfpathlineto{\pgfqpoint{3.973682in}{2.524809in}}%
\pgfpathlineto{\pgfqpoint{3.980900in}{2.525546in}}%
\pgfpathlineto{\pgfqpoint{3.980900in}{2.526283in}}%
\pgfpathlineto{\pgfqpoint{3.985839in}{2.527019in}}%
\pgfpathlineto{\pgfqpoint{3.985839in}{2.527756in}}%
\pgfpathlineto{\pgfqpoint{3.988308in}{2.528492in}}%
\pgfpathlineto{\pgfqpoint{3.988308in}{2.529229in}}%
\pgfpathlineto{\pgfqpoint{3.995716in}{2.529965in}}%
\pgfpathlineto{\pgfqpoint{3.995716in}{2.530702in}}%
\pgfpathlineto{\pgfqpoint{4.000465in}{2.531438in}}%
\pgfpathlineto{\pgfqpoint{4.000465in}{2.532175in}}%
\pgfpathlineto{\pgfqpoint{4.003504in}{2.532911in}}%
\pgfpathlineto{\pgfqpoint{4.004454in}{2.535857in}}%
\pgfpathlineto{\pgfqpoint{4.008443in}{2.536594in}}%
\pgfpathlineto{\pgfqpoint{4.008823in}{2.538067in}}%
\pgfpathlineto{\pgfqpoint{4.010342in}{2.538803in}}%
\pgfpathlineto{\pgfqpoint{4.011102in}{2.541013in}}%
\pgfpathlineto{\pgfqpoint{4.012622in}{2.541749in}}%
\pgfpathlineto{\pgfqpoint{4.013002in}{2.543959in}}%
\pgfpathlineto{\pgfqpoint{4.033896in}{2.544696in}}%
\pgfpathlineto{\pgfqpoint{4.033896in}{2.545432in}}%
\pgfpathlineto{\pgfqpoint{4.036745in}{2.546169in}}%
\pgfpathlineto{\pgfqpoint{4.036745in}{2.546905in}}%
\pgfpathlineto{\pgfqpoint{4.043584in}{2.547642in}}%
\pgfpathlineto{\pgfqpoint{4.043584in}{2.548378in}}%
\pgfpathlineto{\pgfqpoint{4.050232in}{2.549115in}}%
\pgfpathlineto{\pgfqpoint{4.051182in}{2.550588in}}%
\pgfpathlineto{\pgfqpoint{4.062199in}{2.551324in}}%
\pgfpathlineto{\pgfqpoint{4.062769in}{2.552797in}}%
\pgfpathlineto{\pgfqpoint{4.078155in}{2.553534in}}%
\pgfpathlineto{\pgfqpoint{4.078155in}{2.555007in}}%
\pgfpathlineto{\pgfqpoint{4.085373in}{2.555743in}}%
\pgfpathlineto{\pgfqpoint{4.085373in}{2.556480in}}%
\pgfpathlineto{\pgfqpoint{4.090312in}{2.557216in}}%
\pgfpathlineto{\pgfqpoint{4.091071in}{2.558689in}}%
\pgfpathlineto{\pgfqpoint{4.092021in}{2.559426in}}%
\pgfpathlineto{\pgfqpoint{4.092021in}{2.560163in}}%
\pgfpathlineto{\pgfqpoint{4.100569in}{2.560899in}}%
\pgfpathlineto{\pgfqpoint{4.100569in}{2.561636in}}%
\pgfpathlineto{\pgfqpoint{4.106837in}{2.562372in}}%
\pgfpathlineto{\pgfqpoint{4.106837in}{2.563109in}}%
\pgfpathlineto{\pgfqpoint{4.119944in}{2.563845in}}%
\pgfpathlineto{\pgfqpoint{4.119944in}{2.564582in}}%
\pgfpathlineto{\pgfqpoint{4.123363in}{2.565318in}}%
\pgfpathlineto{\pgfqpoint{4.123363in}{2.566055in}}%
\pgfpathlineto{\pgfqpoint{4.140079in}{2.566791in}}%
\pgfpathlineto{\pgfqpoint{4.140079in}{2.567528in}}%
\pgfpathlineto{\pgfqpoint{4.147107in}{2.568264in}}%
\pgfpathlineto{\pgfqpoint{4.147107in}{2.569001in}}%
\pgfpathlineto{\pgfqpoint{4.156984in}{2.569737in}}%
\pgfpathlineto{\pgfqpoint{4.157174in}{2.571210in}}%
\pgfpathlineto{\pgfqpoint{4.160404in}{2.571947in}}%
\pgfpathlineto{\pgfqpoint{4.160973in}{2.573420in}}%
\pgfpathlineto{\pgfqpoint{4.170661in}{2.573420in}}%
\pgfpathlineto{\pgfqpoint{4.170661in}{2.574893in}}%
\pgfpathlineto{\pgfqpoint{4.176359in}{2.575629in}}%
\pgfpathlineto{\pgfqpoint{4.176359in}{2.576366in}}%
\pgfpathlineto{\pgfqpoint{4.187567in}{2.577103in}}%
\pgfpathlineto{\pgfqpoint{4.187567in}{2.577839in}}%
\pgfpathlineto{\pgfqpoint{4.195734in}{2.578576in}}%
\pgfpathlineto{\pgfqpoint{4.196684in}{2.580049in}}%
\pgfpathlineto{\pgfqpoint{4.211310in}{2.580785in}}%
\pgfpathlineto{\pgfqpoint{4.211310in}{2.581522in}}%
\pgfpathlineto{\pgfqpoint{4.221948in}{2.582258in}}%
\pgfpathlineto{\pgfqpoint{4.221948in}{2.582995in}}%
\pgfpathlineto{\pgfqpoint{4.231065in}{2.583731in}}%
\pgfpathlineto{\pgfqpoint{4.231065in}{2.584468in}}%
\pgfpathlineto{\pgfqpoint{4.242272in}{2.585204in}}%
\pgfpathlineto{\pgfqpoint{4.242272in}{2.585941in}}%
\pgfpathlineto{\pgfqpoint{4.248921in}{2.586677in}}%
\pgfpathlineto{\pgfqpoint{4.248921in}{2.588150in}}%
\pgfpathlineto{\pgfqpoint{4.261457in}{2.588887in}}%
\pgfpathlineto{\pgfqpoint{4.261457in}{2.589623in}}%
\pgfpathlineto{\pgfqpoint{4.268486in}{2.590360in}}%
\pgfpathlineto{\pgfqpoint{4.268486in}{2.591096in}}%
\pgfpathlineto{\pgfqpoint{4.292229in}{2.591833in}}%
\pgfpathlineto{\pgfqpoint{4.292229in}{2.592569in}}%
\pgfpathlineto{\pgfqpoint{4.301537in}{2.593306in}}%
\pgfpathlineto{\pgfqpoint{4.301537in}{2.594043in}}%
\pgfpathlineto{\pgfqpoint{4.317683in}{2.594779in}}%
\pgfpathlineto{\pgfqpoint{4.317683in}{2.595516in}}%
\pgfpathlineto{\pgfqpoint{4.330979in}{2.596252in}}%
\pgfpathlineto{\pgfqpoint{4.330979in}{2.596989in}}%
\pgfpathlineto{\pgfqpoint{4.360422in}{2.597725in}}%
\pgfpathlineto{\pgfqpoint{4.360422in}{2.598462in}}%
\pgfpathlineto{\pgfqpoint{4.378277in}{2.599198in}}%
\pgfpathlineto{\pgfqpoint{4.378277in}{2.599935in}}%
\pgfpathlineto{\pgfqpoint{4.386635in}{2.600671in}}%
\pgfpathlineto{\pgfqpoint{4.386635in}{2.601408in}}%
\pgfpathlineto{\pgfqpoint{4.391194in}{2.602144in}}%
\pgfpathlineto{\pgfqpoint{4.391954in}{2.603617in}}%
\pgfpathlineto{\pgfqpoint{4.406770in}{2.604354in}}%
\pgfpathlineto{\pgfqpoint{4.407720in}{2.605827in}}%
\pgfpathlineto{\pgfqpoint{4.425575in}{2.606563in}}%
\pgfpathlineto{\pgfqpoint{4.425575in}{2.607300in}}%
\pgfpathlineto{\pgfqpoint{4.434693in}{2.608036in}}%
\pgfpathlineto{\pgfqpoint{4.434693in}{2.608773in}}%
\pgfpathlineto{\pgfqpoint{4.437922in}{2.609509in}}%
\pgfpathlineto{\pgfqpoint{4.437922in}{2.610246in}}%
\pgfpathlineto{\pgfqpoint{4.451029in}{2.610983in}}%
\pgfpathlineto{\pgfqpoint{4.451029in}{2.611719in}}%
\pgfpathlineto{\pgfqpoint{4.495287in}{2.612456in}}%
\pgfpathlineto{\pgfqpoint{4.495287in}{2.613192in}}%
\pgfpathlineto{\pgfqpoint{4.507444in}{2.613929in}}%
\pgfpathlineto{\pgfqpoint{4.508014in}{2.615402in}}%
\pgfpathlineto{\pgfqpoint{4.517131in}{2.616138in}}%
\pgfpathlineto{\pgfqpoint{4.517131in}{2.616875in}}%
\pgfpathlineto{\pgfqpoint{4.542585in}{2.617611in}}%
\pgfpathlineto{\pgfqpoint{4.542585in}{2.618348in}}%
\pgfpathlineto{\pgfqpoint{4.552462in}{2.619084in}}%
\pgfpathlineto{\pgfqpoint{4.552462in}{2.619821in}}%
\pgfpathlineto{\pgfqpoint{4.570318in}{2.620557in}}%
\pgfpathlineto{\pgfqpoint{4.570318in}{2.621294in}}%
\pgfpathlineto{\pgfqpoint{4.578296in}{2.622030in}}%
\pgfpathlineto{\pgfqpoint{4.578296in}{2.622767in}}%
\pgfpathlineto{\pgfqpoint{4.631482in}{2.623503in}}%
\pgfpathlineto{\pgfqpoint{4.631482in}{2.624240in}}%
\pgfpathlineto{\pgfqpoint{4.657505in}{2.624976in}}%
\pgfpathlineto{\pgfqpoint{4.657505in}{2.625713in}}%
\pgfpathlineto{\pgfqpoint{4.663204in}{2.626449in}}%
\pgfpathlineto{\pgfqpoint{4.663204in}{2.627186in}}%
\pgfpathlineto{\pgfqpoint{4.676500in}{2.627923in}}%
\pgfpathlineto{\pgfqpoint{4.676500in}{2.628659in}}%
\pgfpathlineto{\pgfqpoint{4.701764in}{2.629396in}}%
\pgfpathlineto{\pgfqpoint{4.701764in}{2.630132in}}%
\pgfpathlineto{\pgfqpoint{4.725888in}{2.630869in}}%
\pgfpathlineto{\pgfqpoint{4.725888in}{2.631605in}}%
\pgfpathlineto{\pgfqpoint{4.776794in}{2.632342in}}%
\pgfpathlineto{\pgfqpoint{4.776794in}{2.633078in}}%
\pgfpathlineto{\pgfqpoint{4.811555in}{2.633815in}}%
\pgfpathlineto{\pgfqpoint{4.811555in}{2.634551in}}%
\pgfpathlineto{\pgfqpoint{4.834729in}{2.635288in}}%
\pgfpathlineto{\pgfqpoint{4.834729in}{2.636024in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{2.636761in}}%
\pgfpathlineto{\pgfqpoint{4.852205in}{2.637497in}}%
\pgfpathlineto{\pgfqpoint{4.890575in}{2.638234in}}%
\pgfpathlineto{\pgfqpoint{4.890575in}{2.638970in}}%
\pgfpathlineto{\pgfqpoint{4.903302in}{2.639707in}}%
\pgfpathlineto{\pgfqpoint{4.903302in}{2.640443in}}%
\pgfpathlineto{\pgfqpoint{4.929705in}{2.641180in}}%
\pgfpathlineto{\pgfqpoint{4.930655in}{2.642653in}}%
\pgfpathlineto{\pgfqpoint{4.984031in}{2.643389in}}%
\pgfpathlineto{\pgfqpoint{4.984031in}{2.644126in}}%
\pgfpathlineto{\pgfqpoint{4.991629in}{2.644863in}}%
\pgfpathlineto{\pgfqpoint{4.991629in}{2.645599in}}%
\pgfpathlineto{\pgfqpoint{4.997328in}{2.646336in}}%
\pgfpathlineto{\pgfqpoint{4.997328in}{2.647072in}}%
\pgfpathlineto{\pgfqpoint{5.084705in}{2.647809in}}%
\pgfpathlineto{\pgfqpoint{5.084705in}{2.648545in}}%
\pgfpathlineto{\pgfqpoint{5.109779in}{2.649282in}}%
\pgfpathlineto{\pgfqpoint{5.109779in}{2.650018in}}%
\pgfpathlineto{\pgfqpoint{5.164674in}{2.650755in}}%
\pgfpathlineto{\pgfqpoint{5.164674in}{2.651491in}}%
\pgfpathlineto{\pgfqpoint{5.307707in}{2.652228in}}%
\pgfpathlineto{\pgfqpoint{5.307707in}{2.652964in}}%
\pgfpathlineto{\pgfqpoint{5.613149in}{2.653701in}}%
\pgfpathlineto{\pgfqpoint{5.613149in}{2.653701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.288149in}{0.444136in}}{\pgfqpoint{2.325000in}{2.209565in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.288149in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{5.613149in}{2.653701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288149in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{3.288149in}{2.653701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.613149in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{5.613149in}{2.653701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288149in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{5.613149in}{0.444136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288149in}{2.653701in}}%
\pgfpathlineto{\pgfqpoint{5.613149in}{2.653701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.450649in,y=2.737034in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Class 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582281in}{0.513580in}}%
\pgfpathlineto{\pgfqpoint{5.515926in}{0.513580in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.543704in}{0.513580in}}{\pgfqpoint{5.543704in}{0.541358in}}%
\pgfpathlineto{\pgfqpoint{5.543704in}{1.152469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.543704in}{1.180247in}}{\pgfqpoint{5.515926in}{1.180247in}}%
\pgfpathlineto{\pgfqpoint{3.582281in}{1.180247in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.554503in}{1.180247in}}{\pgfqpoint{3.554503in}{1.152469in}}%
\pgfpathlineto{\pgfqpoint{3.554503in}{0.541358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.554503in}{0.513580in}}{\pgfqpoint{3.582281in}{0.513580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610059in}{1.069136in}}%
\pgfpathlineto{\pgfqpoint{3.887837in}{1.069136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.998948in,y=1.020524in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Beta (c) (AUC = 0.910)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610059in}{0.860802in}}%
\pgfpathlineto{\pgfqpoint{3.887837in}{0.860802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.998948in,y=0.812191in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Gamma (AUC = 0.908)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610059in}{0.652469in}}%
\pgfpathlineto{\pgfqpoint{3.887837in}{0.652469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.998948in,y=0.603858in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Nominal (AUC = 0.898)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

